Basic Engagement Zones

This paper establishes a more formal definition for an Engagement Zone (EZ) and derives some basic EZs associated with fundamental engagement models associated with pursuit-evasion and turret-evasion. The basic EZs presented in this paper capture the most salient aspects of the Pursuer-Agent and Turret-Agent engagements: namely the geometry of the aspect angle and the relative differences in capability (i.e., maximum speeds, range, etc.). One of the main advantages of utilizing EZs for path planning is that they encode an overall desire for Agent to go somewhere without requiring an aggressive maneuver or active evasion should the Pursuer or Turret begin its pursuit. It is shown that there is some advantage, in terms of time savings, in EZ-based navigation around a single range-limited Pursuer as compared with circumnavigating the capturability region.

==> EZ_away_Turret.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[unit vector ratio=1 1 1,unit vector ratio=1 1 1,unit vector ratio=1 1 1,point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, scaled x ticks={false}, xlabel={$\hat{x}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.5}, xmax={1.1}, xticklabels={{$-1.5$,$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, xtick={{-1.5,-1.0,-0.5,0.0,0.5,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\hat{y}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.06}, ymax={1.06}, yticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick={{-1.0,-0.5,0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={90705be8-484e-4a09-8d16-f44a5ab7479f}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            0.9979866764718844  0.0634239196565645  \\
            0.9919548128307953  0.12659245357374926  \\
            0.9819286972627067  0.1892512443604102  \\
            0.9679487013963562  0.2511479871810792  \\
            0.9500711177409454  0.31203344569848707  \\
            0.9283679330160726  0.3716624556603275  \\
            0.9029265382866213  0.4297949120891716  \\
            0.8738493770697849  0.4861967361004687  \\
            0.8412535328311812  0.5406408174555976  \\
            0.8052702575310586  0.5929079290546404  \\
            0.766044443118978  0.6427876096865393  \\
            0.7237340381050702  0.6900790114821119  \\
            0.6785094115571322  0.7345917086575333  \\
            0.6305526670845225  0.7761464642917568  \\
            0.5800569095711982  0.8145759520503357  \\
            0.5272254676105024  0.8497254299495144  \\
            0.4722710747726827  0.8814533634475821  \\
            0.41541501300188644  0.9096319953545183  \\
            0.3568862215918719  0.9341478602651067  \\
            0.2969203753282749  0.9549022414440739  \\
            0.23575893550942728  0.9718115683235417  \\
            0.17364817766693041  0.984807753012208  \\
            0.1108381999010111  0.9938384644612541  \\
            0.0475819158237424  0.998867339183008  \\
            -0.01586596383480803  0.9998741276738751  \\
            -0.07924995685678854  0.9968547759519424  \\
            -0.142314838273285  0.9898214418809328  \\
            -0.20480666806519052  0.9788024462147787  \\
            -0.2664738136900348  0.9638421585599422  \\
            -0.32706796331742166  0.9450008187146685  \\
            -0.3863451256931287  0.9223542941045814  \\
            -0.4440666126057741  0.8959937742913359  \\
            -0.4999999999999998  0.8660254037844387  \\
            -0.5539200638661103  0.8325698546347714  \\
            -0.6056096871376665  0.7957618405308323  \\
            -0.654860733945285  0.7557495743542583  \\
            -0.7014748877063214  0.7126941713788627  \\
            -0.7452644496757547  0.6667690005162916  \\
            -0.7860530947427873  0.6181589862206055  \\
            -0.8236765814298327  0.5670598638627709  \\
            -0.8579834132349771  0.5136773915734063  \\
            -0.8888354486549234  0.4582265217274105  \\
            -0.9161084574320696  0.4009305354066136  \\
            -0.9396926207859083  0.3420201433256689  \\
            -0.9594929736144973  0.28173255684143006  \\
            -0.975429786885407  0.2203105327865408  \\
            -0.9874388886763943  0.1580013959733499  \\
            -0.9954719225730846  0.09505604330418288  \\
            -0.9994965423831851  0.031727933498067656  \\
            -0.9994965423831851  -0.03172793349806786  \\
            -0.9954719225730846  -0.09505604330418263  \\
            -0.9874388886763943  -0.15800139597335008  \\
            -0.975429786885407  -0.22031053278654056  \\
            -0.9594929736144975  -0.2817325568414294  \\
            -0.9396926207859084  -0.34202014332566866  \\
            -0.9161084574320697  -0.4009305354066134  \\
            -0.8888354486549234  -0.4582265217274107  \\
            -0.8579834132349772  -0.5136773915734061  \\
            -0.8236765814298331  -0.5670598638627703  \\
            -0.7860530947427874  -0.6181589862206053  \\
            -0.7452644496757548  -0.6667690005162915  \\
            -0.7014748877063213  -0.7126941713788629  \\
            -0.6548607339452852  -0.7557495743542582  \\
            -0.6056096871376666  -0.7957618405308321  \\
            -0.5539200638661105  -0.8325698546347713  \\
            -0.5000000000000004  -0.8660254037844385  \\
            -0.44406661260577396  -0.895993774291336  \\
            -0.3863451256931287  -0.9223542941045814  \\
            -0.3270679633174219  -0.9450008187146683  \\
            -0.2664738136900355  -0.9638421585599419  \\
            -0.2048066680651914  -0.9788024462147785  \\
            -0.14231483827328523  -0.9898214418809327  \\
            -0.07924995685678879  -0.9968547759519423  \\
            -0.01586596383480761  -0.9998741276738751  \\
            0.04758191582374238  -0.998867339183008  \\
            0.11083819990101086  -0.9938384644612541  \\
            0.17364817766692997  -0.9848077530122081  \\
            0.23575893550942661  -0.9718115683235419  \\
            0.2969203753282749  -0.9549022414440739  \\
            0.35688622159187167  -0.9341478602651068  \\
            0.4154150130018868  -0.9096319953545182  \\
            0.4722710747726829  -0.881453363447582  \\
            0.5272254676105024  -0.8497254299495144  \\
            0.5800569095711979  -0.8145759520503358  \\
            0.6305526670845221  -0.7761464642917572  \\
            0.6785094115571323  -0.7345917086575331  \\
            0.7237340381050701  -0.690079011482112  \\
            0.7660444431189778  -0.6427876096865396  \\
            0.8052702575310583  -0.5929079290546408  \\
            0.8412535328311808  -0.5406408174555982  \\
            0.8738493770697848  -0.4861967361004688  \\
            0.9029265382866211  -0.4297949120891719  \\
            0.9283679330160727  -0.37166245566032724  \\
            0.9500711177409454  -0.31203344569848707  \\
            0.9679487013963562  -0.2511479871810794  \\
            0.9819286972627066  -0.18925124436041063  \\
            0.9919548128307952  -0.12659245357374993  \\
            0.9979866764718844  -0.06342391965656452  \\
            1.0  -2.4492935982947064e-16  \\
        }
        ;
    \addlegendentry {$\partial \mathcal{R}_T$}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={77990a6f-8c17-4816-a924-0dee21bd523c}, draw opacity={1.0}, line width={2}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.0  0.0  0.8660254037844387  -0.49999999999999994  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={77990a6f-8c17-4816-a924-0dee21bd523c}, forget plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={943ac20f-c81c-41ad-8d71-ed73858eeec4}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0471975511965974  1.0  \\
            -0.9996029881349454  0.999496542383185  \\
            -0.9520403724128638  0.9979866764718842  \\
            -0.9045416192016609  0.9954719225730849  \\
            -0.8571385793685085  0.9919548128307953  \\
            -0.8098630074053236  0.9874388886763943  \\
            -0.7627465294546785  0.9819286972627067  \\
            -0.715820611464963  0.9754297868854072  \\
            -0.6691165275068399  0.9679487013963564  \\
            -0.6226653282829046  0.9594929736144977  \\
            -0.5764978098622624  0.9500711177409452  \\
            -0.5306444826714959  0.9396926207859084  \\
            -0.48513554077325216  0.9283679330160728  \\
            -0.4400008314633814  0.9161084574320697  \\
            -0.3952698252172388  0.9029265382866211  \\
            -0.35097158601541484  0.8888354486549235  \\
            -0.30713474207877167  0.8738493770697846  \\
            -0.2637874570422493  0.8579834132349768  \\
            -0.2209574015964731  0.841253532831181  \\
            -0.17867172562571532  0.8236765814298327  \\
            -0.13695703087026095  0.8052702575310584  \\
            -0.09583934414071127  0.7860530947427874  \\
            -0.05534409111119274  0.7660444431189781  \\
            -0.015496070717855559  0.7452644496757548  \\
            0.023680569811549926  0.7237340381050701  \\
            0.062162359271885764  0.7014748877063213  \\
            0.09992652611414077  0.6785094115571322  \\
            0.13695102137445037  0.6548607339452852  \\
            0.17321454087553367  0.6305526670845225  \\
            0.20869654667819398  0.6056096871376665  \\
            0.24337728776128242  0.5800569095711982  \\
            0.2772378199093028  0.5539200638661103  \\
            0.3102600247876308  0.5272254676105023  \\
            0.34242662818613967  0.5000000000000002  \\
            0.3737212174128681  0.47227107477268265  \\
            0.4041282578202069  0.4440666126057739  \\
            0.43363310844697395  0.4154150130018865  \\
            0.4622220367606216  0.3863451256931288  \\
            0.48988223248473195  0.35688622159187194  \\
            0.5166018204978784  0.32706796331742183  \\
            0.5423698727908686  0.2969203753282751  \\
            0.5671764194703217  0.26647381369003503  \\
            0.5910124587975062  0.23575893550942714  \\
            0.6138699662523279  0.20480666806519068  \\
            0.635741902613342  0.17364817766693047  \\
            0.6566222210456516  0.1423148382732852  \\
            0.6765058731895579  0.11083819990101103  \\
            0.6953888142438308  0.07924995685678858  \\
            0.7132680070384815  0.047581915823742243  \\
            0.7301414250929332  0.015865963834807782  \\
            0.746008054656518  -0.01586596383480777  \\
            0.7608678957292357  -0.04758191582374198  \\
            0.774721962061755  -0.07924995685678854  \\
            0.7875722801346515  -0.11083819990101089  \\
            0.799421887117915  -0.14231483827328484  \\
            0.810274827812775  -0.1736481776669302  \\
            0.8201361505789305  -0.20480666806519052  \\
            0.8290119022512784  -0.2357589355094272  \\
            0.8369091220512634  -0.26647381369003487  \\
            0.8438358344989801  -0.29692037532827464  \\
            0.8498010413331596  -0.3270679633174216  \\
            0.8548147124471825  -0.3568862215918715  \\
            0.8588877758502421  -0.38634512569312845  \\
            0.8620321066637638  -0.41541501300188616  \\
            0.8642605151641662  -0.44406661260577407  \\
            0.8655867338839971  -0.47227107477268254  \\
            0.8660254037844387  -0.4999999999999997  \\
            0.8338588003859296  -0.5272254676105023  \\
            0.800836595507602  -0.55392006386611  \\
            0.7669760633595814  -0.580056909571198  \\
            0.7322953222764931  -0.6056096871376666  \\
            0.696813316473833  -0.6305526670845222  \\
            0.6605497969727495  -0.6548607339452849  \\
            0.6235253017124399  -0.678509411557132  \\
            0.5857611348701844  -0.7014748877063212  \\
            0.547279345409849  -0.72373403810507  \\
            0.508102704880444  -0.7452644496757543  \\
            0.4682546844871067  -0.7660444431189778  \\
            0.42775943145758794  -0.7860530947427872  \\
            0.3866417447280379  -0.8052702575310585  \\
            0.34492704997258383  -0.8236765814298326  \\
            0.30264137400182556  -0.8412535328311811  \\
            0.25981131855604955  -0.8579834132349768  \\
            0.21646403351952742  -0.8738493770697848  \\
            0.17262718958288426  -0.8888354486549234  \\
            0.12832895038106057  -0.902926538286621  \\
            0.08359794413491756  -0.9161084574320695  \\
            0.038463234825046794  -0.9283679330160725  \\
            -0.007045707073196549  -0.9396926207859083  \\
            -0.05289903426396311  -0.9500711177409454  \\
            -0.09906655268460522  -0.9594929736144974  \\
            -0.1455177519085408  -0.9679487013963562  \\
            -0.19222183586666386  -0.9754297868854069  \\
            -0.23914775385637968  -0.9819286972627066  \\
            -0.2862642318070243  -0.9874388886763943  \\
            -0.33353980377020936  -0.9919548128307952  \\
            -0.3809428436033614  -0.9954719225730847  \\
            -0.4284415968145642  -0.9979866764718843  \\
            -0.476004212536646  -0.9994965423831852  \\
            -0.5235987755982981  -1.0000000000000002  \\
        }
        ;
    \addlegendentry {$\partial\mathcal{Z}$}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={01adbd6e-2fdf-4006-8fd3-fdef7c84edf6}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.0471975511965974  1.0  \\
            -1.5  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={9e7b764c-bed4-43db-bfcd-b8ba06a60495}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.5235987755982981  -1.0000000000000002  \\
            -1.5  -1.0000000000000002  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fef01a3f-1cce-44bc-9163-ff4c5f826129}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c716d223-6c3c-4da7-8921-dc092729d90d}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.2598076211353316  -0.14999999999999994  \\
            0.2605973152261466  -0.14862381806737565  \\
            0.26137971984986097  -0.14724347880707042  \\
            0.2621548131209355  -0.14585902083014057  \\
            0.26292257335834524  -0.14447048286285183  \\
            0.2636829790861859  -0.1430779037455961  \\
            0.2644360090342746  -0.14168132243180478  \\
            0.26518164213874507  -0.14028077798685937  \\
            0.2659198575426365  -0.13887630958699873  \\
            0.2666506345964771  -0.13746795651822308  \\
            0.2673739528588617  -0.13605575817519525  \\
            0.26808979209702366  -0.1346397540601386  \\
            0.2687981322874008  -0.1332199837817322  \\
            0.26949895361619514  -0.1317964870540027  \\
            0.2701922364799277  -0.1303693036952136  \\
            0.27087796148598636  -0.12893847362675143  \\
            0.27155610945316877  -0.12750403687200895  \\
            0.2722266614122184  -0.1260660335552658  \\
            0.27288959860635553  -0.12462450390056587  \\
            0.27354490249180174  -0.12317948823059247  \\
            0.27419255473829873  -0.1217310269655401  \\
            0.2748325372296209  -0.12027916062198406  \\
            0.27546483206408223  -0.11882392981174701  \\
            0.27608942155503696  -0.11736537524076292  \\
            0.27670628823137444  -0.11590353770793854  \\
            0.27731541483800765  -0.11443845810401211  \\
            0.2779167843363559  -0.11297017741040957  \\
            0.2785103799048218  -0.11149873669809822  \\
            0.2790961849392611  -0.11002417712643783  \\
            0.27967418305344777  -0.10854653994202947  \\
            0.280244358079532  -0.10706586647756153  \\
            0.28080669406849273  -0.10558219815065377  \\
            0.2813611752905835  -0.10409557646269867  \\
            0.2819077862357725  -0.1026060429977006  \\
            0.28244651161417667  -0.10111363942111248  \\
            0.2829773363564891  -0.09961840747867054  \\
            0.28350024561440057  -0.09812038899522645  \\
            0.2840152247610151  -0.0966196258735774  \\
            0.28452225939125897  -0.095116160093294  \\
            0.28502133532228363  -0.09361003370954611  \\
            0.2855124385938624  -0.09210128885192628  \\
            0.2859955554687811  -0.09058996772327144  \\
            0.28647067243322216  -0.08907611259848243  \\
            0.28693777619714284  -0.08755976582334131  \\
            0.2873968536946467  -0.08604096981332704  \\
            0.28784789208434924  -0.08451976705242886  \\
            0.28829087874973713  -0.08299620009195811  \\
            0.2887258012995212  -0.08147031154935774  \\
            0.28915264756798265  -0.07994214410701046  \\
            0.2895714056153138  -0.07841174051104466  \\
            0.28998206372795193  -0.07687914357013877  \\
            0.29038461041890684  -0.07534439615432374  \\
            0.29077903442808234  -0.07380754119378397  \\
            0.2911653247225908  -0.07226862167765645  \\
            0.2915434704970625  -0.07072768065282815  \\
            0.2919134611739471  -0.06918476122273202  \\
            0.2922752864038102  -0.0676399065461413  \\
            0.2926289360656221  -0.06609315983596216  \\
            0.2929744002670417  -0.06454456435802507  \\
            0.29331166934469255  -0.06299416342987449  \\
            0.2936407338644336  -0.06144200041955718  \\
            0.29396158462162286  -0.05988811874440919  \\
            0.29427421264137493  -0.058332561869841225  \\
            0.294578609178812  -0.05677537330812304  \\
            0.29487476571930865  -0.055216596617166075  \\
            0.29516267397872975  -0.05365627539930522  \\
            0.2954423259036624  -0.05209445330007909  \\
            0.2957137136716411  -0.050531174007009155  \\
            0.2959768296913666  -0.04896648124837778  \\
            0.29623166660291833  -0.04740041879200495  \\
            0.2964782172779598  -0.04583303044402408  \\
            0.29671647481993885  -0.044264360047656576  \\
            0.2969464325642798  -0.04269445148198552  \\
            0.2971680840785702  -0.04112334866072829  \\
            0.29738142316274074  -0.039551095531008086  \\
            0.2975864438492386  -0.03797773607212477  \\
            0.2977831404031945  -0.03640331429432457  \\
            0.2979715073225829  -0.034827874237569056  \\
            0.29815153933837624  -0.03325145997030329  \\
            0.298323231414692  -0.03167411558822306  \\
            0.29848657874893375  -0.030095885213041483  \\
            0.2986415767719254  -0.02851681299125478  \\
            0.298788221148039  -0.026936943092907485  \\
            0.29892650777531615  -0.025356319710356803  \\
            0.2990564327855827  -0.02377498705703653  \\
            0.2991779925445567  -0.022192989366220307  \\
            0.29929118365195045  -0.020610370889784284  \\
            0.2993960029415653  -0.019027175896969346  \\
            0.29949244748138043  -0.01744344867314275  \\
            0.29958051457363477  -0.01585923351855939  \\
            0.2996602017549024  -0.014274574747122688  \\
            0.2997315067961615  -0.012689516685144913  \\
            0.2997944277028569  -0.011104103670107418  \\
            0.29984896271495554  -0.009518380049420282  \\
            0.29989511030699584  -0.007932390179181974  \\
            0.29993286918813056  -0.006346178422938466  \\
            0.2999622383021625  -0.004759789150442372  \\
            0.2999832168275745  -0.0031732667364118643  \\
            0.29999580417755206  -0.0015866555592892993  \\
            0.3  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={ffe7f555-3926-4247-9a12-c6d5fef57e44}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.17867172562571532  0.8236765814298327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={486dbbfa-7005-4ce1-8b04-a71dfe161bbb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5670598638627709  0.8236765814298327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={ad33aef8-ca0b-4a5d-a2c5-b775c5dee5b3}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.17867172562571532  0.8236765814298327  \\
            0.5670598638627709  0.8236765814298327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={60b87ef0-6d3e-47fb-a5d9-ded23dc87d91}, draw opacity={1.0}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            -0.17867172562571532  0.8236765814298327  0.3728657947442431  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={60b87ef0-6d3e-47fb-a5d9-ded23dc87d91}, forget plot, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.17867172562571532  0.8236765814298327  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={91b3181d-76a3-4091-b48b-8c8f98f64255}, draw opacity={1.0}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.0  0.0  0.5670598638627709  0.8236765814298327  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={91b3181d-76a3-4091-b48b-8c8f98f64255}, forget plot, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c2034e00-3f50-49f8-9602-1970d51dd31e}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08660254037844388  -0.04999999999999999  \\
            0.08734594852504776  -0.04868968346846905  \\
            0.08806953276544878  -0.047368316398997606  \\
            0.08877312887604694  -0.046036198687084945  \\
            0.08945657716971839  -0.04469363266818013  \\
            0.09011972253205774  -0.04334092304906445  \\
            0.0907624144565826  -0.04197837683869551  \\
            0.09138450707889237  -0.04060630327852897  \\
            0.0919858592097733  -0.03922501377233367  \\
            0.09256633436724268  -0.03783482181551578  \\
            0.09312580080752453  -0.03643604292396835  \\
            0.09366413155495001  -0.03502899456246238  \\
            0.09418120443077557  -0.03361399607259542  \\
            0.09467690208091253  -0.0321913686003143  \\
            0.09515111200256153  -0.0307614350230283  \\
            0.09560372656974603  -0.029324519876329416  \\
            0.09603464305773891  -0.02788094928033621  \\
            0.09644376366637678  -0.026431050865678114  \\
            0.09683099554225648  -0.024975153699136818  \\
            0.09719625079980901  -0.023513588208961808  \\
            0.09753944654124588  -0.022046686109876847  \\
            0.09786050487537351  -0.020574780327794483  \\
            0.09815935293527121  -0.01909820492425572  \\
            0.09843592289482903  -0.017617295020611858  \\
            0.09869015198414145  -0.016132386721965885  \\
            0.09892198250375356  -0.014643817040890562  \\
            0.09913136183775635  -0.013151923820940551  \\
            0.09931824246572851  -0.011657045659975914  \\
            0.09948258197352142  -0.01015952183331449  \\
            0.09962434306288548  -0.008659692216730462  \\
            0.09974349355993532  -0.0071578972093166455  \\
            0.09984000642245182  -0.005654477656228032  \\
            0.09991385974601963  -0.004149774771324073  \\
            0.09996503676899862  -0.002644130059727327  \\
            0.09999352587632798  -0.0011378852403158592  \\
            0.09999932060216238  0.0003686178318326168  \\
            0.09998241963133948  0.001875037243027765  \\
            0.09994282679967845  0.003381031098566808  \\
            0.09988055109310928  0.004886257600330442  \\
            0.09979560664563347  0.00639037512435684  \\
            0.0996880127361161  0.007893042298376106  \\
            0.09955779378391043  0.009393918079287626  \\
            0.09940497934331562  0.010892661830562669  \\
            0.09922960409686918  0.01238893339955479  \\
            0.0990317078474755  0.013882393194700332  \\
            0.09881133550937216  0.015372702262591681  \\
            0.09856853709793634  0.01685952236490552  \\
            0.09830336771833338  0.018342516055168987  \\
            0.09801588755301018  0.019821346755346008  \\
            0.09770616184803628  0.02129567883222649  \\
            0.09737426089829576  0.0227651776736012  \\
            0.09702026003153313  0.02422950976420482  \\
            0.09664423959125712  0.025688342761410105  \\
            0.09624628491850605  0.02714134557065579  \\
            0.0958264863324789  0.028588188420591427  \\
            0.0953849391100366  0.03002854293792173  \\
            0.09492174346407826  0.03146208222193369  \\
            0.09443700452079681  0.032888480918689504  \\
            0.09393083229581985  0.034307415294868374  \\
            0.0934033416692406  0.03571856331124061  \\
            0.09285465235954493  0.037121604695757135  \\
            0.09228488889644024  0.03851622101623786  \\
            0.0916941805925923  0.03990209575264277  \\
            0.09108266151427673  0.041278914368908674  \\
            0.09045047045095146  0.04264636438433593  \\
            0.08979775088375738  0.044004135444508534  \\
            0.08912465095295391  0.04535191939173175  \\
            0.08843132342429741  0.04668941033497115  \\
            0.08771792565436973  0.048016304719277036  \\
            0.08698461955486471  0.04933230139467901  \\
            0.086231571555841  0.050637101684534364  \\
            0.0854589525679493  0.05193040945331543  \\
            0.08466693794364273  0.05321193117381995  \\
            0.08385570743737919  0.05448137599378956  \\
            0.08302544516482442  0.0557384558019213  \\
            0.08217633956106551  0.05698288529325677  \\
            0.08130858333784387  0.0582143820339347  \\
            0.08042237343981765  0.05943266652529158  \\
            0.07951791099986356  0.06063746226729625  \\
            0.07859540129342801  0.061828495821304064  \\
            0.07765505369193806  0.06300549687211598  \\
            0.07669708161528282  0.064168198289329  \\
            0.07572170248337605  0.0653163361879636  \\
            0.07472913766681075  0.06644964998835472  \\
            0.07371961243661727  0.06756788247529254  \\
            0.07269335591313623  0.06867077985639962  \\
            0.07165060101401755  0.06975809181973135  \\
            0.07059158440135786  0.07082957159058616  \\
            0.06951654642798812  0.07188497598751338  \\
            0.06842573108292331  0.07292406547750518  \\
            0.06731938593598726  0.07394660423036072  \\
            0.06619776208162441  0.07495236017220973  \\
            0.06506111408191191  0.07594110503818367  \\
            0.06390969990878446  0.07691261442422248  \\
            0.0627437808854855  0.07786666783800489  \\
            0.061563621627257606  0.07880304874899105  \\
            0.06036948998128584  0.079721544637566  \\
            0.05916165696590758  0.08062194704327277  \\
            0.05794039670910253  0.0815040516121243  \\
            0.05670598638627709  0.08236765814298327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c82ba784-5901-4cf9-9f93-804e4e346db0}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            -0.17867172562571532  0.8236765814298327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3a16c36c-79a2-42ef-a108-42b1b38a429f}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11341197277255417  0.16473531628596655  \\
            0.11204940986839157  0.1656651132500298  \\
            0.11067922452282493  0.1665836404303439  \\
            0.10930150994614002  0.1674908353417997  \\
            0.10791635986081734  0.1683866362701939  \\
            0.10652386849515645  0.16927098227642745  \\
            0.10512413057686594  0.17014381320065108  \\
            0.10371724132661919  0.17100506966635767  \\
            0.10230329645157682  0.17185469308442175  \\
            0.10088239213887612  0.17269262565708482  \\
            0.09945462504908735  0.17351881038188757  \\
            0.09802009230963843  0.17433319105554734  \\
            0.09657889150820752  0.17513571227778157  \\
            0.09513112068608442  0.17592631945507656  \\
            0.09367687833150097  0.17670495880440132  \\
            0.0922162633729312  0.17747157735686633  \\
            0.09074937517236148  0.1782261229613268  \\
            0.08927631351853114  0.1789685442879305  \\
            0.08779717862014413  0.17969879083160942  \\
            0.08631207109905208  0.18041681291551567  \\
            0.08482109198340915  0.18112256169440089  \\
            0.08332434270079946  0.18181598915793884  \\
            0.08182192507133712  0.18249704813399173  \\
            0.08031394130073982  0.183165692291819  \\
            0.07880049397337585  0.18382187614522913  \\
            0.07728168604528562  0.18446555505567405  \\
            0.0757576208371778  0.18509668523528566  \\
            0.0742284020274007  0.18571522374985466  \\
            0.07269413364488929  0.18632112852175134  \\
            0.07115492006208836  0.18691435833278786  \\
            0.06961086598785224  0.18749487282702235  \\
            0.06806207646032196  0.1880626325135041  \\
            0.06650865683977952  0.1886175987689602  \\
            0.06495071280148045  0.18915973384042284  \\
            0.06338835032846533  0.1896890008477976  \\
            0.0618216757043497  0.1902053637863723  \\
            0.060250795506094  0.19070878752926634  \\
            0.058675816596753354  0.19119923782982026  \\
            0.05709684611820798  0.19167668132392546  \\
            0.055513991483874474  0.192141085532294  \\
            0.053927360371398995  0.19259241886266776  \\
            0.0523370607153321  0.19303065061196797  \\
            0.050743200699785995  0.19345575096838358  \\
            0.04914588875107536  0.19386769101339948  \\
            0.04754523353034135  0.19426644272376356  \\
            0.04594134392615949  0.19465197897339326  \\
            0.04433432904713219  0.19502427353522078  \\
            0.042724298214466765  0.1953833010829772  \\
            0.041111360954538136  0.19572903719291546  \\
            0.039495626991438264  0.1960614583454718  \\
            0.03787720623951183  0.1963805419268658  \\
            0.03625620879587906  0.19668626623063856  \\
            0.03463274493294602  0.19697861045912957  \\
            0.033006925090903264  0.19725755472489137  \\
            0.03137885987021262  0.19752308005204244  \\
            0.02974866002408328  0.19777516837755826  \\
            0.028116436450937955  0.19801380255249978  \\
            0.026482300186868257  0.1982389663431804  \\
            0.024846362398081433  0.1984506444322699  \\
            0.023208734373337946  0.19864882241983678  \\
            0.021569527516380752  0.1988334868243277  \\
            0.019928853338356995  0.1990046250834846  \\
            0.018286823450231696  0.19916222555519925  \\
            0.016643549555195796  0.19930627751830535  \\
            0.014999143441066572  0.19943677117330774  \\
            0.013353716972683637  0.19955369764304912  \\
            0.011707382084298626  0.19965704897331385  \\
            0.010060250771960589  0.1997468181333692  \\
            0.008412435085897568  0.19982299901644346  \\
            0.006764047122893618  0.1998855864401415  \\
            0.00511519901866359  0.19993457614679724  \\
            0.0034660029402243235  0.1999699648037634  \\
            0.001816571078264653  0.19999175000363795  \\
            0.00016701563951308736  0.19999993026442825  \\
            -0.0014825511608951103  0.19999450502965158  \\
            -0.0031320171070518613  0.19997547466837312  \\
            -0.004781269989910037  0.19994284047518077  \\
            -0.006430197614916588  0.19989660467009718  \\
            -0.008078687809644847  0.19983677039842868  \\
            -0.009726628431425579  0.1997633417305512  \\
            -0.01137390737497557  0.19967632366163365  \\
            -0.01302041258002393  0.19957572211129782  \\
            -0.014666032038935307  0.19946154392321575  \\
            -0.016310653804329313  0.19933379686464442  \\
            -0.01795416599669624  0.19919248962589697  \\
            -0.019596456812007966  0.1990376318197519  \\
            -0.02123741452932349  0.19886923398079875  \\
            -0.022876927518389066  0.19868730756472186  \\
            -0.024514884247232277  0.19849186494752072  \\
            -0.026151173289749335  0.1982829194246683  \\
            -0.027785683333284728  0.1980604852102065  \\
            -0.02941830318620402  0.19782457743577916  \\
            -0.031048921785457536  0.19757521214960277  \\
            -0.03267742820413598  0.19731240631537475  \\
            -0.034303711659016516  0.1970361778111194  \\
            -0.035927661518098876  0.19674654542797165  \\
            -0.03754916730813143  0.19644352886889901  \\
            -0.039168118722126506  0.19612714874736084  \\
            -0.04078440562686442  0.19579742658590638  \\
            -0.0423979180703851  0.19545438481471045  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={89507185-6925-4904-ab18-bbea0c0a687a}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.36705986386277084  0.8236765814298327  \\
            0.36706942160220757  0.8217213309537319  \\
            0.36709809390701376  0.8197662673553768  \\
            0.36714587803676535  0.8178115774946523  \\
            0.36721276942437975  0.8158574481957217  \\
            0.3672987616765523  0.8139040662291719  \\
            0.36740384657436764  0.8119516182941613  \\
            0.36752801407408514  0.8100002910005764  \\
            0.3676712523080986  0.8080502708511952  \\
            0.36783354758607095  0.8061017442238627  \\
            0.3680148843962423  0.8041548973536768  \\
            0.36821524540691286  0.8022099163151886  \\
            0.3684346114680994  0.8002669870046176  \\
            0.36867296161336516  0.7983262951220852  \\
            0.3689302730618245  0.7963880261538645  \\
            0.3692065212203196  0.7944523653546531  \\
            0.3695016796857712  0.7925194977298664  \\
            0.3698157202477024  0.790589608017956  \\
            0.37014861289093426  0.7886628806727518  \\
            0.3705003257984557  0.786739499845833  \\
            0.37087082535446325  0.7848196493689277  \\
            0.3712600761475747  0.7829035127363417  \\
            0.3716680409742136  0.7809912730874219  \\
            0.3720946808421648  0.779083113189051  \\
            0.37253995497430137  0.7771792154181805  \\
            0.37300382081248196  0.7752797617443984  \\
            0.3734862340216185  0.7733849337125372  \\
            0.3739871484939134  0.7714949124253234  \\
            0.37450651635326654  0.7696098785260669  \\
            0.37504428795985134  0.7677300121813957  \\
            0.3756004119148587  0.7658554930640372  \\
            0.3761748350654103  0.763986500335644  \\
            0.37676750250963786  0.7621232126296715  \\
            0.3773783576019315  0.7602658080343033  \\
            0.37800734195835317  0.7584144640754312  \\
            0.3786543954622169  0.7565693576996867  \\
            0.37931945626983493  0.7547306652575293  \\
            0.380002460816428  0.752898562486392  \\
            0.3807033438222013  0.7510732244938837  \\
            0.38142203829858334  0.7492548257410537  \\
            0.3821584755546288  0.7474435400257167  \\
            0.3829125852035835  0.7456395404658417  \\
            0.3836842951696122  0.7438429994830061  \\
            0.38447353169468723  0.742054088785916  \\
            0.38528021934563783  0.7402729793539946  \\
            0.3861042810213603  0.7384998414210404  \\
            0.3869456379601869  0.7367348444589569  \\
            0.3878042097474137  0.7349781571615548  \\
            0.3886799143229863  0.7332299474284286  \\
            0.3895726679893433  0.7314903823489096  \\
            0.3904823854194154  0.7297596281860954  \\
            0.39140897966478094  0.728037850360959  \\
            0.39235236216397634  0.7263252134365389  \\
            0.39331244275096044  0.7246218811022095  \\
            0.3942891296637324  0.7229280161580373  \\
            0.39528232955310205  0.7212437804992198  \\
            0.3962919474916117  0.7195693351006132  \\
            0.3973178869826096  0.7179048400013452  \\
            0.3983600499694724  0.7162504542895207  \\
            0.3994183368449773  0.7146063360870153  \\
            0.40049264646082217  0.7129726425343625  \\
            0.4015828761372933  0.7113495297757357  \\
            0.40268892167307896  0.7097371529440228  \\
            0.4038106773552287  0.7081356661460003  \\
            0.40494803596925744  0.7065452224476033  \\
            0.4061008888093922  0.7049659738592965  \\
            0.40726912568896256  0.7033980713215451  \\
            0.40845263495093154  0.7018416646903881  \\
            0.4096513034785676  0.7002969027231161  \\
            0.4108650167062562  0.6987639330640525  \\
            0.41209365863044967  0.6972429022304433  \\
            0.41333711182075417  0.6957339555984521  \\
            0.4145952574311537  0.6942372373892663  \\
            0.4158679752113692  0.6927528906553125  \\
            0.41715514351835137  0.691281057266584  \\
            0.41845663932790733  0.6898218778970806  \\
            0.41977233824645893  0.6883754920113647  \\
            0.42110211452293156  0.6869420378512305  \\
            0.42244584106077376  0.6855216524224915  \\
            0.4238033894301044  0.6841144714818859  \\
            0.42517462987998744  0.6827206295241015  \\
            0.4265594313508337  0.6813402597689208  \\
            0.42795766148692693  0.6799734941484881  \\
            0.42936918664907386  0.6786204632947002  \\
            0.4307938719273775  0.6772812965267208  \\
            0.4322315811541312  0.6759561218386199  \\
            0.433682176916833  0.6746450658871415  \\
            0.4351455205713199  0.6733482539795972  \\
            0.43662147225501824  0.67206581006189  \\
            0.4381098909003118  0.6707978567066682  \\
            0.4396106342480248  0.6695445151016096  \\
            0.4411235588610185  0.668305905037839  \\
            0.4426485201379004  0.6670821448984791  \\
            0.44418537232684524  0.6658733516473351  \\
            0.44573396853952524  0.6646796408177164  \\
            0.44729416076514944  0.6635011265013937  \\
            0.44886579988461023  0.6623379213376945  \\
            0.4504487356847357  0.6611901365027377  \\
            0.4520428168726466  0.660057881698807  \\
            0.4536478910902166  0.6589412651438662  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a9489c9c-9a04-44d2-acc1-b1c0acf44cff}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.13627380755533022  0.6282221966151222  \\
            -0.13359840125448286  0.6288217754071799  \\
            -0.13093146568895891  0.6294579737189058  \\
            -0.12827350206220015  0.6301306719880624  \\
            -0.12562500989153058  0.63083974379289  \\
            -0.12298648691428164  0.6315850558758649  \\
            -0.12035842899425067  0.6323664681687434  \\
            -0.11774133002851242  0.6331838338188847  \\
            -0.11513568185459962  0.6340369992168493  \\
            -0.1125419741580711  0.6349258040252678  \\
            -0.10996069438048363  0.6358500812089725  \\
            -0.10739232762778614  0.6368096570663895  \\
            -0.10483735657915269  0.6378043512621823  \\
            -0.1022962613962712  0.6388339768611432  \\
            -0.09976951963310567  0.6398983403633239  \\
            -0.09725760614614846  0.6409972417404008  \\
            -0.09476099300517914  0.6421304744732668  \\
            -0.09228014940454758  0.6432978255908421  \\
            -0.08981554157499691  0.6444990757100999  \\
            -0.08736763269604397  0.6457339990772942  \\
            -0.08493688280893258  0.6470023636103868  \\
            -0.08252374873017712  0.6483039309426628  \\
            -0.08012868396571193  0.6496384564675278  \\
            -0.07775213862566271  0.6510056893844771  \\
            -0.07539455933975663  0.6524053727462292  \\
            -0.07305638917338564  0.6538372435070146  \\
            -0.07073806754434064  0.6553010325720103  \\
            -0.06844003014023041  0.6567964648479123  \\
            -0.06616270883660175  0.6583232592946334  \\
            -0.06390653161577646  0.6598811289781206  \\
            -0.06167192248641917  0.6614697811242785  \\
            -0.059459301403852666  0.6630889171739919  \\
            -0.05726908419113469  0.6647382328392341  \\
            -0.05510168246091135  0.6664174181602525  \\
            -0.05295750353806153  0.6681261575638204  \\
            -0.05083695038314778  0.6698641299225433  \\
            -0.04874042151668678  0.6716310086152086  \\
            -0.04666831094425433  0.6734264615881691  \\
            -0.04462100808243921  0.6752501514177462  \\
            -0.042598897685659026  0.6771017353736426  \\
            -0.04060235977385254  0.6789808654833525  \\
            -0.03863176956106154  0.6808871885975574  \\
            -0.03668749738491603  0.6828203464564933  \\
            -0.0347699086370358  0.68477997575728  \\
            -0.03287936369436145  0.6867657082221976  \\
            -0.031016217851428135  0.6887771706678971  \\
            -0.02918082125359392  0.6908139850755342  \\
            -0.027373518831236426  0.6928757686618108  \\
            -0.0255946502349291  0.6949621339509131  \\
            -0.023844549771609824  0.6970726888473299  \\
            -0.022123546341754147  0.6992070367095408  \\
            -0.020431963377563783  0.7013647764245574  \\
            -0.018770118782183653  0.7035455024833059  \\
            -0.017138324869957394  0.7057488050568351  \\
            -0.015536888307733393  0.7079742700733365  \\
            -0.013966110057232278  0.7102214792959618  \\
            -0.012426285318486413  0.712490010401423  \\
            -0.010917703474362134  0.7147794370593612  \\
            -0.009440648036175697  0.717089329012467  \\
            -0.007995396590411957  0.7194192521573404  \\
            -0.006582220746557094  0.7217687686260728  \\
            -0.00520138608605436  0.7241374368685358  \\
            -0.0038531521123927326  0.7265248117353642  \\
            -0.0025377722023378624  0.7289304445616125  \\
            -0.0012554935583143079  0.7313538832510743  \\
            -6.557161948250734e-6  0.7337946723612457  \\
            0.0012088022712207769  0.7362523531889177  \\
            0.002390356335850441  0.7387264638563811  \\
            0.0035378829797204636  0.7412165393982286  \\
            0.0046511665454634366  0.7437221118487369  \\
            0.005729997811093623  0.7462427103298119  \\
            0.006774174029326813  0.748777861139483  \\
            0.007783498965682839  0.7513270878409257  \\
            0.0087577829353645  0.7538899113520011  \\
            0.00969684283890554  0.7564658500352893  \\
            0.010600502196580791  0.7590544197886059  \\
            0.011468591181572535  0.7616551341359795  \\
            0.012300946651886524  0.7642675043190772  \\
            0.013097412181011348  0.7668910393890571  \\
            0.013857838087316415  0.7695252462988347  \\
            0.01458208146218165  0.7721696299957408  \\
            0.015270006196854924  0.7748236935145594  \\
            0.01592148300803098  0.7774869380709227  \\
            0.01653638946214822  0.7801588631550491  \\
            0.01711460999839784  0.7828389666258052  \\
            0.01765603595044135  0.7855267448050739  \\
            0.018160565566832626  0.7882216925724125  \\
            0.01862810403014023  0.7909233034599807  \\
            0.01905856347476667  0.7936310697477225  \\
            0.019451863003461245  0.7963444825587831  \\
            0.019807928702523125  0.7990630319551434  \\
            0.020126693655692335  0.8017862070334537  \\
            0.02040809795672527  0.804513496021049  \\
            0.020652088720653133  0.8072443863721283  \\
            0.020858620093720692  0.8099783648640769  \\
            0.02102765326200373  0.8127149176939195  \\
            0.021159156458703365  0.8154535305748789  \\
            0.02125310497011615  0.818193688833028  \\
            0.021309481140278447  0.8209348775040131  \\
            0.021328274374284695  0.8236765814298327  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={19db329d-ac3b-49b1-96cb-a69c016e0185}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.34773329746406456,-0.09317485623690744) {$θ_0$};
    \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.19419406911852777,0.8236765814298327) {$μγ$};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.1463144680328111,0.0330465799179811) {$γ$};
    \node[left, , color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:-0.08933586281285766,0.41183829071491634) {$ρ$};
    \node[right, below, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.2835299319313854,0.41183829071491634) {$R$};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.05416144382208618,0.27471173619470096) {$β$};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.3192116307372942,0.6934028183899199) {$θ_f$};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:-0.048121603079472386,0.5759738048948069) {$ξ$};
\end{axis}
\end{tikzpicture}


==> EZ_fast_Pursuer.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[unit vector ratio=1 1 1,unit vector ratio=1 1 1,unit vector ratio=1 1 1,unit vector ratio=1 1 1,unit vector ratio=1 1 1,unit vector ratio=1 1 1,unit vector ratio=1 1 1,point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, scaled x ticks={false}, xlabel={$\hat{x}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-2.419928634284627}, xmax={1.5550703966895034}, xticklabels={{$-2$,$-1$,$0$,$1$}}, xtick={{-2.0,-1.0,0.0,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\hat{y}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.3249996769913768}, ymax={1.3249996769913768}, yticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick={{-1.0,-0.5,0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1f860488-fe84-47b5-9e95-d3306c177b3c}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            0.9979866764718844  0.0634239196565645  \\
            0.9919548128307953  0.12659245357374926  \\
            0.9819286972627067  0.1892512443604102  \\
            0.9679487013963562  0.2511479871810792  \\
            0.9500711177409454  0.31203344569848707  \\
            0.9283679330160726  0.3716624556603275  \\
            0.9029265382866213  0.4297949120891716  \\
            0.8738493770697849  0.4861967361004687  \\
            0.8412535328311812  0.5406408174555976  \\
            0.8052702575310586  0.5929079290546404  \\
            0.766044443118978  0.6427876096865393  \\
            0.7237340381050702  0.6900790114821119  \\
            0.6785094115571322  0.7345917086575333  \\
            0.6305526670845225  0.7761464642917568  \\
            0.5800569095711982  0.8145759520503357  \\
            0.5272254676105024  0.8497254299495144  \\
            0.4722710747726827  0.8814533634475821  \\
            0.41541501300188644  0.9096319953545183  \\
            0.3568862215918719  0.9341478602651067  \\
            0.2969203753282749  0.9549022414440739  \\
            0.23575893550942728  0.9718115683235417  \\
            0.17364817766693041  0.984807753012208  \\
            0.1108381999010111  0.9938384644612541  \\
            0.0475819158237424  0.998867339183008  \\
            -0.01586596383480803  0.9998741276738751  \\
            -0.07924995685678854  0.9968547759519424  \\
            -0.142314838273285  0.9898214418809328  \\
            -0.20480666806519052  0.9788024462147787  \\
            -0.2664738136900348  0.9638421585599422  \\
            -0.32706796331742166  0.9450008187146685  \\
            -0.3863451256931287  0.9223542941045814  \\
            -0.4440666126057741  0.8959937742913359  \\
            -0.4999999999999998  0.8660254037844387  \\
            -0.5539200638661103  0.8325698546347714  \\
            -0.6056096871376665  0.7957618405308323  \\
            -0.654860733945285  0.7557495743542583  \\
            -0.7014748877063214  0.7126941713788627  \\
            -0.7452644496757547  0.6667690005162916  \\
            -0.7860530947427873  0.6181589862206055  \\
            -0.8236765814298327  0.5670598638627709  \\
            -0.8579834132349771  0.5136773915734063  \\
            -0.8888354486549234  0.4582265217274105  \\
            -0.9161084574320696  0.4009305354066136  \\
            -0.9396926207859083  0.3420201433256689  \\
            -0.9594929736144973  0.28173255684143006  \\
            -0.975429786885407  0.2203105327865408  \\
            -0.9874388886763943  0.1580013959733499  \\
            -0.9954719225730846  0.09505604330418288  \\
            -0.9994965423831851  0.031727933498067656  \\
            -0.9994965423831851  -0.03172793349806786  \\
            -0.9954719225730846  -0.09505604330418263  \\
            -0.9874388886763943  -0.15800139597335008  \\
            -0.975429786885407  -0.22031053278654056  \\
            -0.9594929736144975  -0.2817325568414294  \\
            -0.9396926207859084  -0.34202014332566866  \\
            -0.9161084574320697  -0.4009305354066134  \\
            -0.8888354486549234  -0.4582265217274107  \\
            -0.8579834132349772  -0.5136773915734061  \\
            -0.8236765814298331  -0.5670598638627703  \\
            -0.7860530947427874  -0.6181589862206053  \\
            -0.7452644496757548  -0.6667690005162915  \\
            -0.7014748877063213  -0.7126941713788629  \\
            -0.6548607339452852  -0.7557495743542582  \\
            -0.6056096871376666  -0.7957618405308321  \\
            -0.5539200638661105  -0.8325698546347713  \\
            -0.5000000000000004  -0.8660254037844385  \\
            -0.44406661260577396  -0.895993774291336  \\
            -0.3863451256931287  -0.9223542941045814  \\
            -0.3270679633174219  -0.9450008187146683  \\
            -0.2664738136900355  -0.9638421585599419  \\
            -0.2048066680651914  -0.9788024462147785  \\
            -0.14231483827328523  -0.9898214418809327  \\
            -0.07924995685678879  -0.9968547759519423  \\
            -0.01586596383480761  -0.9998741276738751  \\
            0.04758191582374238  -0.998867339183008  \\
            0.11083819990101086  -0.9938384644612541  \\
            0.17364817766692997  -0.9848077530122081  \\
            0.23575893550942661  -0.9718115683235419  \\
            0.2969203753282749  -0.9549022414440739  \\
            0.35688622159187167  -0.9341478602651068  \\
            0.4154150130018868  -0.9096319953545182  \\
            0.4722710747726829  -0.881453363447582  \\
            0.5272254676105024  -0.8497254299495144  \\
            0.5800569095711979  -0.8145759520503358  \\
            0.6305526670845221  -0.7761464642917572  \\
            0.6785094115571323  -0.7345917086575331  \\
            0.7237340381050701  -0.690079011482112  \\
            0.7660444431189778  -0.6427876096865396  \\
            0.8052702575310583  -0.5929079290546408  \\
            0.8412535328311808  -0.5406408174555982  \\
            0.8738493770697848  -0.4861967361004688  \\
            0.9029265382866211  -0.4297949120891719  \\
            0.9283679330160727  -0.37166245566032724  \\
            0.9500711177409454  -0.31203344569848707  \\
            0.9679487013963562  -0.2511479871810794  \\
            0.9819286972627066  -0.18925124436041063  \\
            0.9919548128307952  -0.12659245357374993  \\
            0.9979866764718844  -0.06342391965656452  \\
            1.0  -2.4492935982947064e-16  \\
        }
        ;
    \addlegendentry {$\partial\mathcal{R}_P$}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={480c72f3-4224-4715-84e0-4aabca6bf851}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.25  0.0  \\
            0.2494966691179711  0.015855979914141127  \\
            0.24798870320769884  0.031648113393437316  \\
            0.24548217431567668  0.04731281109010255  \\
            0.24198717534908906  0.0627869967952698  \\
            0.23751777943523636  0.07800836142462177  \\
            0.23209198325401814  0.09291561391508188  \\
            0.22573163457165532  0.1074487280222929  \\
            0.21846234426744623  0.12154918402511718  \\
            0.2103133832077953  0.1351602043638994  \\
            0.20131756438276466  0.1482269822636601  \\
            0.1915111107797445  0.1606969024216348  \\
            0.18093350952626755  0.17251975287052798  \\
            0.16962735288928305  0.18364792716438333  \\
            0.15763816677113063  0.1940366160729392  \\
            0.14501422739279954  0.20364398801258393  \\
            0.1318063669026256  0.2124313574873786  \\
            0.11806776869317068  0.22036334086189552  \\
            0.10385375325047161  0.22740799883862958  \\
            0.08922155539796797  0.23353696506627666  \\
            0.07423009383206873  0.23872556036101847  \\
            0.05893973387735682  0.2429528920808854  \\
            0.043412044416732604  0.246201938253052  \\
            0.027709549975252774  0.24845961611531353  \\
            0.0118954789559356  0.249716834795752  \\
            -0.003966490958702007  0.24996853191846877  \\
            -0.019812489214197135  0.2492136939879856  \\
            -0.03557870956832125  0.2474553604702332  \\
            -0.05120166701629763  0.24470061155369469  \\
            -0.0666184534225087  0.24096053963998554  \\
            -0.08176699082935542  0.23625020467866711  \\
            -0.09658628142328217  0.23058857352614534  \\
            -0.11101665315144353  0.22399844357283397  \\
            -0.12499999999999994  0.21650635094610968  \\
            -0.13848001596652756  0.20814246365869285  \\
            -0.15140242178441662  0.19894046013270808  \\
            -0.16371518348632125  0.18893739358856457  \\
            -0.17536872192658035  0.17817354284471568  \\
            -0.18631611241893867  0.1666922501290729  \\
            -0.19651327368569682  0.15453974655515137  \\
            -0.20591914535745817  0.1417649659656927  \\
            -0.21449585330874427  0.12841934789335158  \\
            -0.22220886216373084  0.11455663043185263  \\
            -0.2290271143580174  0.1002326338516534  \\
            -0.23492315519647708  0.08550503583141722  \\
            -0.23987324340362431  0.07043313921035751  \\
            -0.24385744672135176  0.0550776331966352  \\
            -0.24685972216909857  0.03950034899333747  \\
            -0.24886798064327115  0.02376401082604572  \\
            -0.24987413559579627  0.007931983374516914  \\
            -0.24987413559579627  -0.007931983374516964  \\
            -0.24886798064327115  -0.023764010826045658  \\
            -0.24685972216909857  -0.03950034899333752  \\
            -0.24385744672135176  -0.05507763319663514  \\
            -0.23987324340362437  -0.07043313921035735  \\
            -0.2349231551964771  -0.08550503583141716  \\
            -0.22902711435801743  -0.10023263385165335  \\
            -0.22220886216373084  -0.11455663043185267  \\
            -0.2144958533087443  -0.12841934789335152  \\
            -0.20591914535745828  -0.14176496596569257  \\
            -0.19651327368569685  -0.15453974655515132  \\
            -0.1863161124189387  -0.16669225012907288  \\
            -0.17536872192658032  -0.17817354284471573  \\
            -0.1637151834863213  -0.18893739358856454  \\
            -0.15140242178441665  -0.19894046013270802  \\
            -0.13848001596652762  -0.20814246365869282  \\
            -0.1250000000000001  -0.21650635094610962  \\
            -0.11101665315144349  -0.223998443572834  \\
            -0.09658628142328217  -0.23058857352614534  \\
            -0.08176699082935547  -0.2362502046786671  \\
            -0.06661845342250887  -0.24096053963998548  \\
            -0.05120166701629785  -0.24470061155369463  \\
            -0.03557870956832131  -0.24745536047023317  \\
            -0.019812489214197197  -0.24921369398798557  \\
            -0.003966490958701902  -0.24996853191846877  \\
            0.011895478955935596  -0.249716834795752  \\
            0.027709549975252715  -0.24845961611531353  \\
            0.04341204441673249  -0.24620193825305203  \\
            0.058939733877356654  -0.24295289208088547  \\
            0.07423009383206873  -0.23872556036101847  \\
            0.08922155539796792  -0.2335369650662767  \\
            0.1038537532504717  -0.22740799883862955  \\
            0.11806776869317072  -0.2203633408618955  \\
            0.1318063669026256  -0.2124313574873786  \\
            0.14501422739279948  -0.20364398801258396  \\
            0.15763816677113052  -0.1940366160729393  \\
            0.16962735288928307  -0.18364792716438327  \\
            0.18093350952626752  -0.172519752870528  \\
            0.19151111077974445  -0.1606969024216349  \\
            0.20131756438276457  -0.1482269822636602  \\
            0.2103133832077952  -0.13516020436389956  \\
            0.2184623442674462  -0.1215491840251172  \\
            0.22573163457165527  -0.10744872802229298  \\
            0.23209198325401817  -0.09291561391508181  \\
            0.23751777943523636  -0.07800836142462177  \\
            0.24198717534908906  -0.06278699679526985  \\
            0.24548217431567665  -0.04731281109010266  \\
            0.2479887032076988  -0.03164811339343748  \\
            0.2494966691179711  -0.01585597991414113  \\
            0.25  -6.123233995736766e-17  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a43a959a-f967-4622-bfc0-b29196cfa9e7}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.55  0.0  \\
            0.5474833455898556  0.07927989957070564  \\
            0.5399435160384942  0.15824056696718658  \\
            0.5274108715783834  0.23656405545051273  \\
            0.5099358767454454  0.313934983976349  \\
            0.4875888971761819  0.3900418071231088  \\
            0.46045991627009086  0.46457806957540937  \\
            0.42865817285827656  0.5372436401114645  \\
            0.39231172133723113  0.6077459201255859  \\
            0.3515669160389765  0.675801021819497  \\
            0.3065878219138234  0.7411349113183006  \\
            0.25755555389872253  0.8034845121081741  \\
            0.20466754763133777  0.8625987643526399  \\
            0.14813676444641533  0.9182396358219167  \\
            0.08819083385565318  0.970183080364696  \\
            0.025071136963997764  1.0182199400629197  \\
            -0.04096816548687199  1.062156787436893  \\
            -0.10966115653414654  1.1018167043094775  \\
            -0.18073123374764188  1.137039994193148  \\
            -0.2538922230101601  1.1676848253313834  \\
            -0.3288495308396563  1.1936278018050923  \\
            -0.4053013306132158  1.214764460404427  \\
            -0.4829397779163369  1.23100969126526  \\
            -0.5614522501237361  1.2422980805765675  \\
            -0.6405226052203219  1.24858417397876  \\
            -0.71983245479351  1.2498426595923438  \\
            -0.7990624460709856  1.246068469939928  \\
            -0.8778935478416062  1.237276802351166  \\
            -0.9560083350814881  1.2235030577684733  \\
            -1.0330922671125435  1.2048026981999276  \\
            -1.108834954146777  1.1812510233933355  \\
            -1.1829314071164108  1.1529428676307267  \\
            -1.2550832657572175  1.11999221786417  \\
            -1.3249999999999997  1.0825317547305484  \\
            -1.3924000798326377  1.0407123182934643  \\
            -1.457012108922083  0.9947023006635404  \\
            -1.5185759174316062  0.9446869679428228  \\
            -1.5768436096329017  0.8908677142235784  \\
            -1.6315805620946933  0.8334612506453645  \\
            -1.6825663684284842  0.7726987327757568  \\
            -1.7295957267872908  0.7088248298284636  \\
            -1.7724792665437212  0.6420967394667578  \\
            -1.8110443108186542  0.5727831521592631  \\
            -1.845135571790087  0.501163169258267  \\
            -1.8746157759823854  0.4275251791570861  \\
            -1.8993662170181216  0.3521656960517876  \\
            -1.9192872336067588  0.275388165983176  \\
            -1.9342986108454927  0.19750174496668738  \\
            -1.9443399032163557  0.1188200541302286  \\
            -1.9493706779789812  0.03965991687258457  \\
            -1.9493706779789812  -0.03965991687258482  \\
            -1.9443399032163557  -0.11882005413022828  \\
            -1.9342986108454927  -0.1975017449666876  \\
            -1.9192872336067588  -0.2753881659831757  \\
            -1.8993662170181218  -0.3521656960517867  \\
            -1.8746157759823856  -0.4275251791570858  \\
            -1.845135571790087  -0.5011631692582668  \\
            -1.8110443108186542  -0.5727831521592633  \\
            -1.7724792665437215  -0.6420967394667576  \\
            -1.7295957267872915  -0.7088248298284628  \\
            -1.6825663684284842  -0.7726987327757566  \\
            -1.6315805620946935  -0.8334612506453644  \\
            -1.5768436096329015  -0.8908677142235787  \\
            -1.5185759174316065  -0.9446869679428227  \\
            -1.457012108922083  -0.9947023006635402  \\
            -1.3924000798326381  -1.0407123182934641  \\
            -1.3250000000000006  -1.0825317547305482  \\
            -1.2550832657572175  -1.11999221786417  \\
            -1.1829314071164108  -1.1529428676307267  \\
            -1.1088349541467772  -1.1812510233933353  \\
            -1.0330922671125444  -1.2048026981999274  \\
            -0.9560083350814892  -1.2235030577684731  \\
            -0.8778935478416066  -1.2372768023511658  \\
            -0.799062446070986  -1.2460684699399278  \\
            -0.7198324547935094  -1.2498426595923438  \\
            -0.640522605220322  -1.24858417397876  \\
            -0.5614522501237363  -1.2422980805765675  \\
            -0.48293977791633746  -1.2310096912652602  \\
            -0.4053013306132167  -1.2147644604044274  \\
            -0.3288495308396563  -1.1936278018050923  \\
            -0.25389222301016034  -1.1676848253313834  \\
            -0.18073123374764144  -1.1370399941931477  \\
            -0.10966115653414632  -1.1018167043094775  \\
            -0.04096816548687199  -1.062156787436893  \\
            0.02507113696399743  -1.0182199400629197  \\
            0.08819083385565263  -0.9701830803646965  \\
            0.14813676444641544  -0.9182396358219164  \\
            0.20466754763133765  -0.86259876435264  \\
            0.2575555538987223  -0.8034845121081745  \\
            0.30658782191382294  -0.741134911318301  \\
            0.35156691603897605  -0.6758010218194977  \\
            0.39231172133723113  -0.607745920125586  \\
            0.42865817285827634  -0.5372436401114649  \\
            0.46045991627009086  -0.46457806957540904  \\
            0.4875888971761819  -0.3900418071231088  \\
            0.5099358767454454  -0.3139349839763492  \\
            0.5274108715783832  -0.2365640554505133  \\
            0.539943516038494  -0.1582405669671874  \\
            0.5474833455898556  -0.07927989957070565  \\
            0.55  -3.061616997868383e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8a4adc5-83ca-4970-9df4-bf79d15ebb4c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.7  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={087059da-ebde-48ed-9014-02fe0d3f8a53}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.55  -1.3471114790620887e-16  \\
            0.5499952134912616  -0.0034592266383508897  \\
            0.5499808533400549  -0.006918546326268171  \\
            0.5499569176713014  -0.010378052112981784  \\
            0.5499234033595257  -0.013837837047045743  \\
            0.5498803060283364  -0.017297994175991063  \\
            0.5498276200497001  -0.020758616545960704  \\
            0.5497653385430108  -0.024219797201334145  \\
            0.5496934533739471  -0.027681629184325877  \\
            0.5496119551531273  -0.031144205534555575  \\
            0.5495208332345546  -0.03460761928859725  \\
            0.5494200757138558  -0.03807196347948438  \\
            0.5493096694263131  -0.04153733113617849  \\
            0.5491895999446899  -0.04500381528299862  \\
            0.5490598515768478  -0.04847150893899596  \\
            0.5489204073631603  -0.05194050511728122  \\
            0.5487712490737157  -0.05541089682429431  \\
            0.5486123572053174  -0.058882777059011  \\
            0.5484437109782765  -0.062356238812083534  \\
            0.548265288332998  -0.06583137506491268  \\
            0.5480770659263616  -0.06930827878864515  \\
            0.5478790191278966  -0.07278704294308633  \\
            0.5476711220157524  -0.07626776047553604  \\
            0.5474533473724621  -0.07975052431952753  \\
            0.5472256666805031  -0.08323542739347753  \\
            0.5469880501176511  -0.08672256259923695  \\
            0.5467404665521317  -0.09021202282053598  \\
            0.5464828835375669  -0.09370390092131989  \\
            0.5462152673077177  -0.09719828974397644  \\
            0.5459375827710246  -0.1006952821074375  \\
            0.5456497935049448  -0.10419497080516213  \\
            0.5453518617500865  -0.10769744860298992  \\
            0.545043748404142  -0.11120280823685869  \\
            0.5447254130156197  -0.11471114241038241  \\
            0.5443968137773741  -0.1182225437922867  \\
            0.5440579075199373  -0.1217371050136945  \\
            0.543708649704649  -0.12525491866525124  \\
            0.5433489944165899  -0.12877607729409626  \\
            0.5429788943573145  -0.13230067340066007  \\
            0.5425983008373891  -0.1358287994352939  \\
            0.5422071637687312  -0.13936054779472087  \\
            0.5418054316567537  -0.14289601081830042  \\
            0.5413930515923154  -0.14643528078410326  \\
            0.540969969243477  -0.1499784499047919  \\
            0.5405361288470635  -0.15352561032329964  \\
            0.5400914732000381  -0.15707685410829625  \\
            0.5396359436506815  -0.16063227324944587  \\
            0.5391694800895851  -0.16419195965243719  \\
            0.5386920209404562  -0.1677560051337908  \\
            0.5382035031507356  -0.1713245014154319  \\
            0.5377038621820309  -0.17489754011902026  \\
            0.5371930320003672  -0.17847521276003236  \\
            0.5366709450662542  -0.18205761074159446  \\
            0.5361375323245765  -0.18564482534804683  \\
            0.5355927231943026  -0.18923694773824562  \\
            0.53503644555802  -0.19283406893858837  \\
            0.5344686257512946  -0.19643627983575257  \\
            0.5338891885518605  -0.20004367116915164  \\
            0.5332980571686368  -0.20365633352308501  \\
            0.5326951532305807  -0.2072743573185923  \\
            0.5320803967753731  -0.2108978328049854  \\
            0.531453706237943  -0.21452685005106964  \\
            0.5308149984388335  -0.21816149893602846  \\
            0.5301641885724088  -0.2218018691399767  \\
            0.5295011901949102  -0.22544805013417052  \\
            0.5288259152123604  -0.22910013117085895  \\
            0.5281382738683211  -0.23275820127278202  \\
            0.5274381747315061  -0.23642234922229508  \\
            0.5267255246832565  -0.24009266355011577  \\
            0.5260002289048779  -0.2437692325236866  \\
            0.5252621908648452  -0.24745214413514321  \\
            0.5245113123058814  -0.2511414860888744  \\
            0.5237474932319098  -0.25483734578867584  \\
            0.5229706318948889  -0.2585398103244762  \\
            0.5221806247815325  -0.26224896645863627  \\
            0.5213773665999183  -0.2659649006118078  \\
            0.520560750265994  -0.2696876988483416  \\
            0.519730666889983  -0.27341744686123653  \\
            0.5188870057626966  -0.27715422995662214  \\
            0.5180296543417564  -0.2808981330377643  \\
            0.517158498237738  -0.2846492405885784  \\
            0.5162734212002351  -0.2884076366566527  \\
            0.5153743051038561  -0.29217340483575677  \\
            0.514461029934158  -0.29594662824783885  \\
            0.5135334737735223  -0.2997273895244943  \\
            0.512591512786985  -0.30351577078789654  \\
            0.5116350212080237  -0.30731185363117963  \\
            0.5106638713243116  -0.3111157190982659  \\
            0.5096779334634443  -0.3149274476631257  \\
            0.5086770759786547  -0.31874711920845594  \\
            0.5076611652345122  -0.32257481300377483  \\
            0.5066300655926282  -0.32641060768291513  \\
            0.5055836393973683  -0.3302545812209068  \\
            0.5045217469615846  -0.33410681091024286  \\
            0.503444246552376  -0.3379673733365162  \\
            0.5023509943768905  -0.3418363443534094  \\
            0.5012418445681732  -0.3457137990570417  \\
            0.5001166491710796  -0.34959981175964616  \\
            0.4989752581282566  -0.3534944559625803  \\
            0.4978175192662104  -0.3573978043286527  \\
            0.4966432782814678  -0.3613099286537554  \\
            0.49545237872684716  -0.36523089983779133  \\
            0.49424466199784883  -0.3691607878548911  \\
            0.49301996731917863  -0.37309966172290476  \\
            0.49177813173142154  -0.37704758947215483  \\
            0.49051899007787286  -0.38100463811345103  \\
            0.48924237499154777  -0.3849708736053456  \\
            0.48794811688238104  -0.3889463608206214  \\
            0.48663604392462917  -0.39293116351201485  \\
            0.48530598204449743  -0.3969253442771446  \\
            0.4839577549080023  -0.4009289645226485  \\
            0.48259118390908623  -0.4049420844275215  \\
            0.48120608815800564  -0.4089647629056344  \\
            0.47980228447000445  -0.4129970575674349  \\
            0.4783795873542928  -0.41703902468081666  \\
            0.4769378090033525  -0.42109071913114937  \\
            0.47547675928258215  -0.4251521943804575  \\
            0.4739962457203063  -0.42922350242574814  \\
            0.4724960734981627  -0.43330469375647307  \\
            0.4709760454418961  -0.4373958173111156  \\
            0.46943596201256876  -0.44149692043290445  \\
            0.46787562129821786  -0.44560804882463856  \\
            0.466294819005979  -0.4497292465026162  \\
            0.4646933484546897  -0.453860555749674  \\
            0.46307100056801  -0.45800201706731414  \\
            0.4614275638680716  -0.46215366912692174  \\
            0.4597628244696829  -0.46631554872007414  \\
            0.45807656607511427  -0.47048769070792024  \\
            0.4563685699694887  -0.47467012796964564  \\
            0.454638615016799  -0.4788628913500072  \\
            0.4528864776565811  -0.48306600960593565  \\
            0.4511119319012692  -0.48727950935220704  \\
            0.4493147493342549  -0.49150341500618144  \\
            0.44749469910867984  -0.4957377487316055  \\
            0.4456515479469918  -0.499982530381474  \\
            0.44378506014128605  -0.5042377774399641  \\
            0.44189499755446426  -0.508503504963427  \\
            0.439981119622241  -0.5127797255204438  \\
            0.4380431833560181  -0.517066449130961  \\
            0.4360809433466676  -0.5213636832044843  \\
            0.4340941517692471  -0.5256714324773533  \\
            0.43208255838867443  -0.5299896989490961  \\
            0.4300459105664024  -0.5343184818178672  \\
            0.42798395326811184  -0.5386577774149762  \\
            0.42589642907246383  -0.5430075791385188  \\
            0.4237830781809383  -0.5473678773861096  \\
            0.42164363842879393  -0.5517386594867328  \\
            0.41947784529717563  -0.5561199096317204  \\
            0.4172854319264076  -0.5605116088048677  \\
            0.4150661291305043  -0.5649137347116935  \\
            0.4128196654129272  -0.5693262617078725  \\
            0.41054576698362755  -0.5737491607268342  \\
            0.40824415777740186  -0.578182399206563  \\
            0.4059145594735966  -0.5826259410156065  \\
            0.4035566915171965  -0.5870797463783086  \\
            0.40117027114132936  -0.591543771799291  \\
            0.3987550133912161  -0.596017969987205  \\
            0.39631063114961074  -0.6005022897777679  \\
            0.3938368351637516  -0.6049966760561148  \\
            0.39133333407386495  -0.6095010696784884  \\
            0.38879983444325483  -0.6140154073932844  \\
            0.38623604079000523  -0.6185396217614958  \\
            0.3836416556203398  -0.6230736410765658  \\
            0.381016379463658  -0.6276173892836978  \\
            0.3783599109092948  -0.6321707858986348  \\
            0.37567194664502296  -0.6367337459259615  \\
            0.3729521814973425  -0.6413061797769408  \\
            0.3702003084735794  -0.6458879931869425  \\
            0.3674160188058292  -0.650479087132487  \\
            0.3645990019967802  -0.6550793577479446  \\
            0.3617489458674365  -0.659688696241938  \\
            0.3588655366067808  -0.6643069888134807  \\
            0.3559484588234041  -0.6689341165679006  \\
            0.35299739559912446  -0.6735699554325899  \\
            0.3500120285446293  -0.6782143760726344  \\
            0.34699203785717  -0.6828672438063567  \\
            0.3439371023803251  -0.6875284185208423  \\
            0.3408468996658706  -0.6921977545874772  \\
            0.3377211060377707  -0.6968751007775681  \\
            0.3345593966583184  -0.7015603001780933  \\
            0.33136144559644654  -0.7062531901076327  \\
            0.32812692589823395  -0.7109536020325427  \\
            0.3248555096596197  -0.7156613614834334  \\
            0.3215468681013486  -0.7203762879720057  \\
            0.31820067164617094  -0.7250981949083075  \\
            0.3148165899983027  -0.7298268895184784  \\
            0.311394292225161  -0.7345621727630448  \\
            0.30793344684140955  -0.7393038392558201  \\
            0.3044337218952874  -0.7440516771835012  \\
            0.3008947850572693  -0.7488054682260025  \\
            0.29731630371104617  -0.753564987477614  \\
            0.29369794504683117  -0.758330003369051  \\
            0.2900393761570105  -0.7631002775904601  \\
            0.28634026413412833  -0.7678755650154641  \\
            0.28260027617121264  -0.7726556136263146  \\
            0.2788190796644478  -0.7774401644402246  \\
            0.27499634231817727  -0.7822289514369664  \\
            0.2711317322522491  -0.7870217014877964  \\
            0.2672249181116808  -0.7918181342858046  \\
            0.2632755691786511  -0.7966179622777446  \\
            0.2592833554867948  -0.8014208905974411  \\
            0.25524794793779376  -0.8062266170008491  \\
            0.25116901842025297  -0.8110348318028349  \\
            0.24704623993083183  -0.8158452178157776  \\
            0.24287928669762507  -0.8206574502900573  \\
            0.2386678343057633  -0.8254711968565155  \\
            0.2344115598252082  -0.8302861174709725  \\
            0.23011014194071636  -0.8351018643608816  \\
            0.2257632610839499  -0.8399180819741948  \\
            0.22137059956768593  -0.8447344069305353  \\
            0.21693184172210933  -0.8495504679747403  \\
            0.21244667403313722  -0.8543658859328747  \\
            0.2079147852827411  -0.8591802736707788  \\
            0.20333586669122805  -0.8639932360552413  \\
            0.19870961206143403  -0.8688043699178696  \\
            0.19403571792477875  -0.8736132640217441  \\
            0.18931388368913524  -0.8784194990309284  \\
            0.18454381178847012  -0.8832226474829116  \\
            0.17972520783418267  -0.8880222737640673  \\
            0.17485778076810202  -0.892817934088194  \\
            0.16994124301708088  -0.8976091764782133  \\
            0.16497531064910548  -0.9023955407511074  \\
            0.159959703530886  -0.9071765585061546  \\
            0.1548941454868424  -0.911951753116535  \\
            0.14977836445941406  -0.9167206397243838  \\
            0.14461209267063815  -0.921482725239342  \\
            0.13939506678490662  -0.9262375083406857  \\
            0.13412702807283133  -0.9309844794830828  \\
            0.12880772257614437  -0.9357231209060429  \\
            0.12343690127354823  -0.9404529066471198  \\
            0.11801432024743128  -0.9451733025589185  \\
            0.11253974085136535  -0.9498837663299631  \\
            0.10701292987830924  -0.9545837475094717  \\
            0.10143365972940975  -0.9592726875360964  \\
            0.09580170858332837  -0.9639500197706594  \\
            0.09011686056600006  -0.9686151695329411  \\
            0.08437890592070918  -0.973267554142555  \\
            0.07858764117842043  -0.9779065829639472  \\
            0.07274286932824744  -0.9825316574555484  \\
            0.06684439998795846  -0.9871421712231263  \\
            0.06089204957443872  -0.9917375100773437  \\
            0.054885641473989694  -0.996317052095568  \\
            0.048825006212372235  -1.0008801676879413  \\
            0.0427099816244944  -1.0054262196677304  \\
            0.03654041302363739  -1.0099545633259792  \\
            0.030316153370111443  -1.0144645465104654  \\
            0.024037063439240065  -1.0189555097089773  \\
            0.017703011988576982  -1.02342678613691  \\
            0.011313875924228702  -1.0278777018291874  \\
            0.004869540466197173  -1.0323075757365008  \\
            -0.0016301006873670038  -1.0367157198258656  \\
            -0.008185145197129286  -1.0411014391854827  \\
            -0.014795681920825355  -1.0454640321338908  \\
            -0.021461790752932804  -1.0498027903333957  \\
            -0.028183542465870202  -1.0541169989077555  \\
            -0.03496099855280765  -1.0584059365640959  \\
            -0.0417942110722163  -1.062668875719033  \\
            -0.04868322249425124  -1.066905082628969  \\
            -0.055628065549068476  -1.0711138175245263  \\
            -0.06262876307718276  -1.0752943347490853  \\
            -0.06968532788197238  -1.0794458829013818  \\
            -0.07679776258442877  -1.0835677049821233  \\
            -0.08396605948024036  -1.0876590385445695  \\
            -0.09119020039933332  -1.0917191158490338  \\
            -0.0984701565679371  -1.095747164021243  \\
            -0.10580588847329558  -1.0997424052145077  \\
            -0.11319734573110603  -1.103704056775629  \\
            -0.1206444669557779  -1.107631331414494  \\
            -0.12814717963359645  -1.1115234373772738  \\
            -0.13570539999891398  -1.1153795786231762  \\
            -0.14331903291339462  -1.1191989550046595  \\
            -0.15098797174845804  -1.122980762451044  \\
            -0.1587120982709737  -1.1267241931554446  \\
            -0.16649128253228213  -1.1304284357649317  \\
            -0.1743253827606471  -1.1340926755738527  \\
            -0.18221424525718222  -1.137716094720212  \\
            -0.19015770429535944  -1.141297872385041  \\
            -0.1981555820241369  -1.1448371849946466  \\
            -0.2062076883748023  -1.1483332064256628  \\
            -0.2143138209715868  -1.1517851082128037  \\
            -0.2224737650461015  -1.1551920597592218  \\
            -0.23068729335568566  -1.158553228549378  \\
            -0.23895416610568956  -1.1618677803643147  \\
            -0.2472741308757766  -1.1651348794992438  \\
            -0.25564692255028987  -1.1683536889833368  \\
            -0.2640722632527082  -1.1715233708016175  \\
            -0.27254986228427863  -1.1746430861188477  \\
            -0.2810794160668453  -1.1777119955053121  \\
            -0.2896606080899077  -1.1807292591643757  \\
            -0.2982931088619767  -1.1836940371617253  \\
            -0.306976575866227  -1.1866054896561722  \\
            -0.31571065352050814  -1.1894627771319137  \\
            -0.32449497314173176  -1.1922650606321445  \\
            -0.3333291529146489  -1.1950115019938976  \\
            -0.34221279786507197  -1.19770126408402  \\
            -0.35114549983752374  -1.2003335110361573  \\
            -0.3601268374773684  -1.2029074084886435  \\
            -0.36915637621740593  -1.2054221238231861  \\
            -0.3782336682689666  -1.2078768264042303  \\
            -0.3873582526175135  -1.2102706878188965  \\
            -0.39652965502272175  -1.212602882117378  \\
            -0.4057473880231078  -1.2148725860536884  \\
            -0.41501095094514096  -1.2170789793266528  \\
            -0.4243198299168704  -1.219221244821028  \\
            -0.4336734978860674  -1.2212985688486486  \\
            -0.44307141464285016  -1.2233101413894898  \\
            -0.4525130268468058  -1.2252551563325371  \\
            -0.4619977680585904  -1.2271328117163631  \\
            -0.47152505877597667  -1.2289423099693  \\
            -0.48109430647436496  -1.2306828581491092  \\
            -0.4907049056516969  -1.2323536681820422  \\
            -0.5003562378777942  -1.2339539571011926  \\
            -0.5100476718480552  -1.235482947284039  \\
            -0.5197785634415164  -1.2369398666890794  \\
            -0.5295482557832432  -1.2383239490914584  \\
            -0.5393560793109856  -1.2396344343174972  \\
            -0.5492013518461349  -1.2408705684780208  \\
            -0.5590833786688759  -1.2420316042004005  \\
            -0.569001452597536  -1.2431168008592133  \\
            -0.5789548540720977  -1.2441254248054305  \\
            -0.5889428512418042  -1.2450567495940494  \\
            -0.5989647000568479  -1.245910056210077  \\
            -0.6090196443640825  -1.2466846332927835  \\
            -0.6191069160067064  -1.2473797773581445  \\
            -0.6292257349278975  -1.2479947930193873  \\
            -0.6393753092783139  -1.2485289932055643  \\
            -0.6495548355274522  -1.2489816993780722  \\
            -0.6597634985787721  -1.2493522417450489  \\
            -0.6700004718885655  -1.2496399594735643  \\
            -0.6802649175885149  -1.2498442008995407  \\
            -0.6905559866118441  -1.249964323735331  \\
            -0.7008728188230836  -1.2499996952748837  \\
            -0.7112145431513169  -1.2499496925964286  \\
            -0.7215802777268855  -1.249813702762628  \\
            -0.7319691300215184  -1.2495911230181125  \\
            -0.7423801969917573  -1.2492813609843618  \\
            -0.7528125652256925  -1.2488838348518576  \\
            -0.7632653110929044  -1.2483979735694535  \\
            -0.7737375008975502  -1.2478232170309156  \\
            -0.7842281910345625  -1.2471590162585702  \\
            -0.7947364281488541  -1.2464048335840152  \\
            -0.8052612492975116  -1.24556014282584  \\
            -0.8158016821148699  -1.244624429464313  \\
            -0.8263567449804379  -1.2435971908129853  \\
            -0.8369254471895949  -1.2424779361871698  \\
            -0.847506789126983  -1.2412661870692554  \\
            -0.8580997624425578  -1.2399614772708092  \\
            -0.8687033502302036  -1.2385633530914375  \\
            -0.8793165272088506  -1.2370713734743675  \\
            -0.8899382599060683  -1.2354851101586999  \\
            -0.9005675068439906  -1.2338041478283275  \\
            -0.9112032187275857  -1.2320280842574602  \\
            -0.9218443386351609  -1.230156530452742  \\
            -0.9324898022110335  -1.2281891107919314  \\
            -0.9431385378603322  -1.2261254631591092  \\
            -0.9537894669458225  -1.2239652390764026  \\
            -0.9644415039867298  -1.2217081038321866  \\
            -0.9750935568594539  -1.2193537366057539  \\
            -0.9857445270001437  -1.2169018305884267  \\
            -0.9963933096090494  -1.2143520931010883  \\
            -1.0070387938565735  -1.2117042457081268  \\
            -1.0176798630909905  -1.2089580243277642  \\
            -1.0283153950477322  -1.2061131793387596  \\
            -1.038944262060188  -1.203169475683486  \\
            -1.0495653312719773  -1.2001266929673355  \\
            -1.0601774648505824  -1.1969846255544838  \\
            -1.0707795202023187  -1.1937430826599744  \\
            -1.0813703501885636  -1.1904018884381244  \\
            -1.0919488033431648  -1.1869608820672488  \\
            -1.1025137240910055  -1.183419917830687  \\
            -1.113063952967609  -1.1797788651941397  \\
            -1.1235983268397705  -1.1760376088793025  \\
            -1.1341156791271179  -1.1721960489337955  \\
            -1.1446148400245617  -1.1682541007973963  \\
            -1.1550946367255637  -1.1642116953645618  \\
            -1.1655538936461594  -1.1600687790432518  \\
            -1.1759914326496879  -1.1558253138100487  \\
            -1.1864060732721504  -1.1514812772615832  \\
            -1.1967966329481525  -1.1470366626622615  \\
            -1.2071619272373693  -1.1424914789883018  \\
            -1.217500770051465  -1.1378457509680917  \\
            -1.2278119738814208  -1.1330995191188633  \\
            -1.2380943500252073  -1.128252839779696  \\
            -1.2483467088157394  -1.12330578514087  \\
            -1.258567859849073  -1.118258443269545  \\
            -1.268756612212774  -1.1131109181318133  \\
            -1.2789117747144005  -1.107863329611114  \\
            -1.2890321561100588  -1.1025158135230237  \\
            -1.2991165653329666  -1.0970685216264429  \\
            -1.309163811721974  -1.0915216216311776  \\
            -1.3191727052499853  -1.085875297201946  \\
            -1.3291420567522365  -1.0801297479588117  \\
            -1.3390706781543622  -1.0742851894740628  \\
            -1.348957382700215  -1.0683418532655578  \\
            -1.358800985179382  -1.0622999867865366  \\
            -1.3686003021543371  -1.056159853411939  \\
            -1.3783541521871914  -1.04992173242123  \\
            -1.3880613560659927  -1.043585918977746  \\
            -1.3977207370305078  -1.0371527241046061  \\
            -1.4073311209974624  -1.030622474657172  \\
            -1.4168913367851776  -1.0239955132921046  \\
            -1.4264002163375438  -1.0172721984330302  \\
            -1.4358565949473228  -1.0104529042328154  \\
            -1.4452593114786798  -1.0035380205325177  \\
            -1.4546072085889468  -0.9965279528169783  \\
            -1.4638991329495419  -0.9894231221671228  \\
            -1.4731339354660096  -0.9822239652089745  \\
            -1.4823104714971447  -0.97493093405939  \\
            -1.4914276010731338  -0.9675444962685822  \\
            -1.5004841891127052  -0.9600651347593946  \\
            -1.5094791056392098  -0.9524933477634083  \\
            -1.5184112259956055  -0.9448296487538745  \\
            -1.527279431058324  -0.9370745663754916  \\
            -1.536082607449927  -0.9292286443710889  \\
            -1.5448196477505691  -0.9212924415051953  \\
            -1.5534894507081887  -0.913266531484557  \\
            -1.562090921447395  -0.9051515028756134  \\
            -1.5706229716770304  -0.8969479590189483  \\
            -1.5790845198963352  -0.888656517940779  \\
            -1.587474491599714  -0.880277812261464  \\
            -1.5957918194800371  -0.8718124891010932  \\
            -1.6040354436304525  -0.8632612099821764  \\
            -1.6122043117446767  -0.8546246507294419  \\
            -1.6202973793157056  -0.8459035013668188  \\
            -1.6283136098329445  -0.837098466011572  \\
            -1.6362519749776905  -0.828210262765666  \\
            -1.6441114548169398  -0.819239623604377  \\
            -1.6518910379955114  -0.8101872942621526  \\
            -1.6595897219264049  -0.8010540341158049  \\
            -1.6672065129794083  -0.7918406160650093  \\
            -1.6747404266678907  -0.7825478264101803  \\
            -1.6821904878337568  -0.7731764647277403  \\
            -1.6895557308305427  -0.7637273437427983  \\
            -1.6968351997045912  -0.7542012891993142  \\
            -1.7040279483743206  -0.7445991397277143  \\
            -1.711133040807511  -0.7349217467100542  \\
            -1.7181495511966034  -0.7251699741427211  \\
            -1.7250765641319885  -0.7153446984967152  \\
            -1.731913174773225  -0.7054468085755602  \\
            -1.7386584890181933  -0.6954772053708475  \\
            -1.745311623670136  -0.6854368019154674  \\
            -1.7518717066025584  -0.6753265231345661  \\
            -1.7583378769219782  -0.6651473056942196  \\
            -1.7647092851284683  -0.6549000978479278  \\
            -1.7709850932739994  -0.6445858592808896  \\
            -1.7771644751185292  -0.6342055609521439  \\
            -1.7832466162838283  -0.6237601849345921  \\
            -1.7892307144050186  -0.6132507242529217  \\
            -1.7951159792797784  -0.6026781827195107  \\
            -1.8009016330152279  -0.5920435747682798  \\
            -1.806586910172432  -0.5813479252865964  \\
            -1.8121710579085197  -0.5705922694452178  \\
            -1.8176533361164011  -0.5597776525263213  \\
            -1.823033017562036  -0.5489051297496749  \\
            -1.8283093880192605  -0.5379757660969511  \\
            -1.8334817464021296  -0.5269906361342471  \\
            -1.8385494048947617  -0.5159508238328372  \\
            -1.8435116890786751  -0.504857422388178  \\
            -1.8483679380575686  -0.4937115340372436  \\
            -1.8531175045795611  -0.4825142698741727  \\
            -1.8577597551568452  -0.47126674966430726  \\
            -1.862294070182747  -0.4599701016566439  \\
            -1.8667198440461734  -0.4486254623947151  \\
            -1.871036485243423  -0.437233976525991  \\
            -1.8752434164873535  -0.42579679660976005  \\
            -1.87934007481388  -0.41431508292360264  \\
            -1.8833259116857886  -0.40279000326845005  \\
            -1.887200393093856  -0.3912227327722581  \\
            -1.8909629996552497  -0.3796144536923864  \\
            -1.8946132267092026  -0.3679663552166516  \\
            -1.8981505844099396  -0.35627963326314416  \\
            -1.901574597816847  -0.34455549027882554  \\
            -1.9048848069818753  -0.3327951350369308  \\
            -1.9080807670341424  -0.32099978243325644  \\
            -1.9111620482617528  -0.3091706532813154  \\
            -1.9141282361907968  -0.29730897410644236  \\
            -1.9169789316615267  -0.28541597693886905  \\
            -1.919713750901705  -0.27349289910579744  \\
            -1.9223323255970952  -0.26154098302254075  \\
            -1.9248343029591068  -0.24956147598273118  \\
            -1.927219345789566  -0.2375556299476589  \\
            -1.929487132542612  -0.22552470133478783  \\
            -1.931637357383708  -0.21346995080543849  \\
            -1.933669730245753  -0.20139264305175314  \\
            -1.9355839768822958  -0.18929404658290452  \\
            -1.9373798389178305  -0.17717543351063944  \\
            -1.93905707389518  -0.16503807933417655  \\
            -1.9406154553199448  -0.15288326272449076  \\
            -1.9420547727020254  -0.14071226530804076  \\
            -1.9433748315942005  -0.1285263714499599  \\
            -1.9445754536277648  -0.11632686803676717  \\
            -1.945656476545209  -0.10411504425862352  \\
            -1.9466177542299516  -0.0918921913911735  \\
            -1.9474591567331059  -0.07965960257702251  \\
            -1.9481805702972832  -0.06741857260687786  \\
            -1.9487818973774327  -0.05517039770039096  \\
            -1.9492630566587033  -0.042916375286762176  \\
            -1.9496239830713373  -0.030657803785105138  \\
            -1.9498646278025888  -0.01839598238465213  \\
            -1.9499849583056592  -0.006132210824821294  \\
            -1.9499849583056592  0.0061322108248217716  \\
            -1.9498646278025888  0.01839598238465261  \\
            -1.9496239830713373  0.030657803785105617  \\
            -1.9492630566587033  0.042916375286762655  \\
            -1.9487818973774327  0.055170397700391435  \\
            -1.9481805702972832  0.06741857260687834  \\
            -1.9474591567331057  0.07965960257702298  \\
            -1.9466177542299516  0.09189219139117397  \\
            -1.945656476545209  0.10411504425862399  \\
            -1.9445754536277646  0.11632686803676764  \\
            -1.9433748315942005  0.1285263714499604  \\
            -1.9420547727020252  0.14071226530804126  \\
            -1.9406154553199448  0.15288326272449124  \\
            -1.93905707389518  0.165038079334177  \\
            -1.9373798389178305  0.1771754335106399  \\
            -1.9355839768822958  0.189294046582905  \\
            -1.933669730245753  0.2013926430517536  \\
            -1.931637357383708  0.21346995080543898  \\
            -1.9294871325426124  0.22552470133478744  \\
            -1.9272193457895659  0.23755562994765933  \\
            -1.9248343029591066  0.24956147598273168  \\
            -1.9223323255970952  0.26154098302254125  \\
            -1.9197137509017048  0.27349289910579794  \\
            -1.916978931661527  0.2854159769388687  \\
            -1.9141282361907968  0.2973089741064428  \\
            -1.9111620482617528  0.3091706532813159  \\
            -1.9080807670341424  0.32099978243325683  \\
            -1.9048848069818753  0.33279513503693126  \\
            -1.9015745978168477  0.3445554902788244  \\
            -1.8981505844099396  0.35627963326314466  \\
            -1.8946132267092024  0.3679663552166521  \\
            -1.8909629996552497  0.37961445369238683  \\
            -1.8872003930938557  0.3912227327722586  \\
            -1.8833259116857886  0.4027900032684497  \\
            -1.8793400748138795  0.4143150829236048  \\
            -1.875243416487353  0.4257967966097605  \\
            -1.8710364852434227  0.4372339765259914  \\
            -1.8667198440461734  0.44862546239471557  \\
            -1.8622940701827475  0.4599701016566427  \\
            -1.857759755156845  0.47126674966430854  \\
            -1.853117504579561  0.48251426987417306  \\
            -1.8483679380575684  0.4937115340372441  \\
            -1.8435116890786751  0.5048574223881784  \\
            -1.8385494048947626  0.5159508238328361  \\
            -1.833481746402129  0.5269906361342491  \\
            -1.8283093880192605  0.5379757660969515  \\
            -1.823033017562036  0.5489051297496753  \\
            -1.8176533361164011  0.5597776525263217  \\
            -1.81217105790852  0.5705922694452175  \\
            -1.8065869101724312  0.5813479252865976  \\
            -1.8009016330152279  0.5920435747682804  \\
            -1.7951159792797784  0.602678182719511  \\
            -1.7892307144050184  0.6132507242529222  \\
            -1.7832466162838287  0.623760184934591  \\
            -1.7771644751185285  0.634205560952145  \\
            -1.7709850932739992  0.6445858592808901  \\
            -1.7647092851284683  0.6549000978479282  \\
            -1.758337876921978  0.6651473056942201  \\
            -1.7518717066025586  0.6753265231345656  \\
            -1.745311623670135  0.6854368019154693  \\
            -1.7386584890181933  0.6954772053708479  \\
            -1.7319131747732248  0.7054468085755606  \\
            -1.7250765641319883  0.7153446984967156  \\
            -1.7181495511966036  0.7251699741427209  \\
            -1.7111330408075098  0.7349217467100552  \\
            -1.7040279483743204  0.7445991397277146  \\
            -1.696835199704591  0.7542012891993146  \\
            -1.6895557308305424  0.7637273437427987  \\
            -1.682190487833758  0.7731764647277393  \\
            -1.6747404266678896  0.7825478264101822  \\
            -1.667206512979408  0.7918406160650098  \\
            -1.6595897219264049  0.8010540341158052  \\
            -1.6518910379955112  0.810187294262153  \\
            -1.64411145481694  0.8192396236043766  \\
            -1.6362519749776891  0.8282102627656676  \\
            -1.6283136098329445  0.8370984660115725  \\
            -1.6202973793157054  0.8459035013668192  \\
            -1.6122043117446765  0.8546246507294424  \\
            -1.6040354436304531  0.8632612099821755  \\
            -1.5957918194800365  0.8718124891010943  \\
            -1.5874744915997137  0.8802778122614644  \\
            -1.579084519896335  0.8886565179407793  \\
            -1.5706229716770301  0.8969479590189485  \\
            -1.562090921447396  0.9051515028756126  \\
            -1.5534894507081876  0.9132665314845587  \\
            -1.544819647750569  0.9212924415051957  \\
            -1.5360826074499268  0.9292286443710893  \\
            -1.5272794310583235  0.937074566375492  \\
            -1.518411225995606  0.9448296487538743  \\
            -1.5094791056392083  0.9524933477634098  \\
            -1.5004841891127052  0.960065134759395  \\
            -1.4914276010731333  0.9675444962685825  \\
            -1.4823104714971447  0.9749309340593906  \\
            -1.4731339354660102  0.9822239652089737  \\
            -1.4638991329495412  0.9894231221671236  \\
            -1.4546072085889465  0.9965279528169787  \\
            -1.4452593114786796  1.0035380205325182  \\
            -1.4358565949473225  1.0104529042328159  \\
            -1.4264002163375433  1.0172721984330302  \\
            -1.416891336785176  1.0239955132921057  \\
            -1.407331120997462  1.0306224746571724  \\
            -1.3977207370305074  1.0371527241046063  \\
            -1.3880613560659925  1.0435859189777466  \\
            -1.378354152187191  1.0499217324212302  \\
            -1.368600302154336  1.0561598534119399  \\
            -1.3588009851793819  1.062299986786537  \\
            -1.3489573827002148  1.0683418532655582  \\
            -1.3390706781543622  1.074285189474063  \\
            -1.329142056752236  1.0801297479588121  \\
            -1.3191727052499849  1.0858752972019465  \\
            -1.3091638117219737  1.0915216216311776  \\
            -1.2991165653329664  1.097068521626443  \\
            -1.2890321561100586  1.102515813523024  \\
            -1.2789117747144  1.1078633296111142  \\
            -1.2687566122127738  1.1131109181318133  \\
            -1.2585678598490728  1.1182584432695453  \\
            -1.248346708815739  1.1233057851408705  \\
            -1.2380943500252075  1.1282528397796967  \\
            -1.2278119738814202  1.133099519118863  \\
            -1.2175007700514646  1.1378457509680917  \\
            -1.2071619272373688  1.142491478988302  \\
            -1.196796632948152  1.1470366626622617  \\
            -1.18640607327215  1.1514812772615837  \\
            -1.1759914326496874  1.1558253138100492  \\
            -1.1655538936461591  1.160068779043252  \\
            -1.1550946367255632  1.1642116953645623  \\
            -1.1446148400245617  1.1682541007973968  \\
            -1.1341156791271174  1.1721960489337957  \\
            -1.1235983268397698  1.1760376088793025  \\
            -1.113063952967609  1.17977886519414  \\
            -1.102513724091005  1.1834199178306875  \\
            -1.0919488033431646  1.186960882067249  \\
            -1.0813703501885632  1.1904018884381244  \\
            -1.070779520202318  1.1937430826599746  \\
            -1.060177464850582  1.196984625554484  \\
            -1.0495653312719773  1.2001266929673358  \\
            -1.0389442620601876  1.2031694756834863  \\
            -1.0283153950477313  1.2061131793387603  \\
            -1.0176798630909902  1.2089580243277638  \\
            -1.0070387938565732  1.211704245708127  \\
            -0.9963933096090485  1.2143520931010887  \\
            -0.9857445270001441  1.216901830588427  \\
            -0.9750935568594534  1.219353736605754  \\
            -0.9644415039867295  1.2217081038321869  \\
            -0.9537894669458229  1.2239652390764026  \\
            -0.9431385378603319  1.2261254631591094  \\
            -0.9324898022110336  1.2281891107919312  \\
            -0.9218443386351614  1.230156530452742  \\
            -0.9112032187275854  1.2320280842574605  \\
            -0.9005675068439898  1.2338041478283284  \\
            -0.8899382599060685  1.2354851101586999  \\
            -0.8793165272088517  1.2370713734743672  \\
            -0.8687033502302028  1.238563353091438  \\
            -0.8580997624425579  1.2399614772708087  \\
            -0.8475067891269826  1.2412661870692556  \\
            -0.8369254471895942  1.2424779361871705  \\
            -0.8263567449804382  1.2435971908129853  \\
            -0.8158016821148684  1.2446244294643134  \\
            -0.8052612492975114  1.2455601428258403  \\
            -0.7947364281488545  1.2464048335840152  \\
            -0.7842281910345622  1.2471590162585704  \\
            -0.7737375008975508  1.2478232170309158  \\
            -0.7632653110929033  1.2483979735694535  \\
            -0.7528125652256922  1.2488838348518578  \\
            -0.7423801969917564  1.2492813609843623  \\
            -0.7319691300215185  1.2495911230181123  \\
            -0.7215802777268867  1.2498137027626282  \\
            -0.7112145431513154  1.249949692596429  \\
            -0.7008728188230838  1.2499996952748837  \\
            -0.6905559866118438  1.2499643237353315  \\
            -0.6802649175885142  1.2498442008995412  \\
            -0.6700004718885665  1.2496399594735643  \\
            -0.6597634985787704  1.249352241745049  \\
            -0.6495548355274514  1.2489816993780727  \\
            -0.6393753092783141  1.248528993205564  \\
            -0.6292257349278971  1.2479947930193875  \\
            -0.6191069160067068  1.2473797773581448  \\
            -0.6090196443640814  1.2466846332927835  \\
            -0.5989647000568475  1.245910056210077  \\
            -0.5889428512418035  1.2450567495940499  \\
            -0.5789548540720979  1.2441254248054303  \\
            -0.569001452597537  1.2431168008592133  \\
            -0.5590833786688754  1.242031604200401  \\
            -0.5492013518461348  1.2408705684780208  \\
            -0.5393560793109853  1.2396344343174974  \\
            -0.5295482557832423  1.2383239490914588  \\
            -0.5197785634415175  1.2369398666890792  \\
            -0.5100476718480537  1.2354829472840392  \\
            -0.5003562378777936  1.2339539571011928  \\
            -0.4907049056516968  1.2323536681820422  \\
            -0.48109430647436463  1.2306828581491094  \\
            -0.47152505877597717  1.2289423099693004  \\
            -0.461997768058589  1.227132811716363  \\
            -0.4525130268468055  1.2252551563325373  \\
            -0.44307141464284927  1.22331014138949  \\
            -0.4336734978860674  1.2212985688486486  \\
            -0.424319829916871  1.2192212448210282  \\
            -0.41501095094514046  1.217078979326653  \\
            -0.4057473880231078  1.2148725860536884  \\
            -0.3965296550227215  1.212602882117378  \\
            -0.38735825261751267  1.2102706878188967  \\
            -0.37823366826896776  1.20787682640423  \\
            -0.3691563762174044  1.2054221238231861  \\
            -0.36012683747736757  1.2029074084886437  \\
            -0.35114549983752374  1.2003335110361573  \\
            -0.3422127978650715  1.1977012640840206  \\
            -0.3333291529146491  1.1950115019938976  \\
            -0.3244949731417304  1.192265060632144  \\
            -0.3157106535205078  1.189462777131914  \\
            -0.3069765758662262  1.1866054896561724  \\
            -0.2982931088619767  1.1836940371617253  \\
            -0.28966060808990846  1.1807292591643765  \\
            -0.28107941606684445  1.1777119955053124  \\
            -0.2725498622842786  1.1746430861188477  \\
            -0.2640722632527076  1.1715233708016175  \\
            -0.2556469225502902  1.168353688983337  \\
            -0.2472741308757774  1.165134879499244  \\
            -0.23895416610568818  1.1618677803643145  \\
            -0.23068729335568486  1.1585532285493783  \\
            -0.2224737650461015  1.1551920597592218  \\
            -0.2143138209715863  1.1517851082128039  \\
            -0.20620768837480152  1.1483332064256628  \\
            -0.19815558202413577  1.1448371849946464  \\
            -0.19015770429535891  1.1412978723850413  \\
            -0.18221424525718244  1.137716094720212  \\
            -0.17432538276064682  1.134092675573853  \\
            -0.16649128253228185  1.1304284357649317  \\
            -0.15871209827097296  1.1267241931554446  \\
            -0.15098797174845802  1.122980762451044  \\
            -0.14331903291339412  1.1191989550046595  \\
            -0.13570539999891423  1.1153795786231764  \\
            -0.1281471796335964  1.1115234373772735  \\
            -0.12064446695577634  1.1076313314144937  \\
            -0.11319734573110626  1.103704056775629  \\
            -0.10580588847329532  1.0997424052145077  \\
            -0.09847015656793663  1.0957471640212435  \\
            -0.09119020039933255  1.0917191158490336  \\
            -0.08396605948024034  1.0876590385445695  \\
            -0.07679776258442826  1.0835677049821233  \\
            -0.0696853278819726  1.0794458829013818  \\
            -0.0626287630771825  1.0752943347490853  \\
            -0.055628065549067976  1.0711138175245265  \\
            -0.04868322249425146  1.066905082628969  \\
            -0.041794211072216036  1.062668875719033  \\
            -0.034960998552807154  1.0584059365640959  \\
            -0.028183542465870178  1.0541169989077555  \\
            -0.02146179075293278  1.0498027903333957  \\
            -0.014795681920824868  1.0454640321338908  \\
            -0.008185145197129493  1.0411014391854827  \\
            -0.00163010068736675  1.0367157198258656  \\
            0.004869540466197657  1.0323075757365012  \\
            0.011313875924228493  1.0278777018291871  \\
            0.01770301198857723  1.02342678613691  \\
            0.02403706343924054  1.0189555097089773  \\
            0.030316153370111468  1.0144645465104651  \\
            0.03654041302363764  1.0099545633259792  \\
            0.042709981624494874  1.0054262196677304  \\
            0.04882500621237203  1.000880167687941  \\
            0.054885641473989936  0.996317052095568  \\
            0.0608920495744392  0.9917375100773439  \\
            0.06684439998795848  0.9871421712231263  \\
            0.07274286932824746  0.9825316574555484  \\
            0.07858764117842089  0.9779065829639471  \\
            0.08437890592070921  0.973267554142555  \\
            0.0901168605660003  0.968615169532941  \\
            0.09580170858332906  0.9639500197706595  \\
            0.10143365972940954  0.9592726875360963  \\
            0.10701292987830947  0.9545837475094717  \\
            0.11253974085136578  0.9498837663299631  \\
            0.1180143202474313  0.9451733025589185  \\
            0.12343690127354848  0.9404529066471198  \\
            0.1288077225761448  0.9357231209060429  \\
            0.13412702807283117  0.9309844794830828  \\
            0.13939506678490685  0.9262375083406857  \\
            0.1446120926706388  0.9214827252393419  \\
            0.1497783644594141  0.9167206397243838  \\
            0.15489414548684263  0.911951753116535  \\
            0.15995970353088643  0.9071765585061545  \\
            0.1649753106491055  0.9023955407511074  \\
            0.1699412430170811  0.8976091764782131  \\
            0.17485778076810268  0.8928179340881942  \\
            0.17972520783418247  0.8880222737640673  \\
            0.18454381178847035  0.8832226474829116  \\
            0.18931388368913568  0.8784194990309283  \\
            0.19403571792477878  0.8736132640217441  \\
            0.19870961206143498  0.8688043699178691  \\
            0.20333586669122847  0.8639932360552411  \\
            0.20791478528274113  0.8591802736707788  \\
            0.21244667403313744  0.8543658859328745  \\
            0.2169318417221099  0.8495504679747402  \\
            0.2213705995676864  0.8447344069305347  \\
            0.2257632610839501  0.8399180819741948  \\
            0.23011014194071677  0.8351018643608815  \\
            0.23441155982520825  0.8302861174709725  \\
            0.23866783430576355  0.8254711968565154  \\
            0.24287928669762546  0.8206574502900572  \\
            0.24704623993083186  0.8158452178157775  \\
            0.2511690184202532  0.8110348318028349  \\
            0.2552479479377943  0.8062266170008489  \\
            0.2592833554867949  0.8014208905974411  \\
            0.2632755691786518  0.7966179622777437  \\
            0.2672249181116812  0.7918181342858045  \\
            0.2711317322522492  0.7870217014877964  \\
            0.27499634231817743  0.7822289514369664  \\
            0.27881907966444774  0.777440164440225  \\
            0.2826002761712131  0.7726556136263137  \\
            0.28634026413412855  0.767875565015464  \\
            0.29003937615701103  0.76310027759046  \\
            0.2936979450468312  0.758330003369051  \\
            0.297316303711046  0.7535649874776144  \\
            0.3008947850572697  0.7488054682260022  \\
            0.3044337218952873  0.7440516771835008  \\
            0.3079334468414097  0.73930383925582  \\
            0.3113942922251616  0.7345621727630446  \\
            0.31481658999830214  0.7298268895184788  \\
            0.3182006716461717  0.725098194908307  \\
            0.321546868101349  0.7203762879720054  \\
            0.3248555096596197  0.7156613614834333  \\
            0.3281269258982343  0.7109536020325425  \\
            0.3313614455964464  0.7062531901076327  \\
            0.3345593966583184  0.7015603001780933  \\
            0.3377211060377709  0.6968751007775681  \\
            0.3408468996658711  0.692197754587477  \\
            0.34393710238032515  0.6875284185208423  \\
            0.3469920378571699  0.6828672438063573  \\
            0.3500120285446298  0.6782143760726341  \\
            0.3529973955991245  0.6735699554325899  \\
            0.35594845882340437  0.6689341165679005  \\
            0.35886553660678067  0.6643069888134808  \\
            0.3617489458674361  0.6596886962419384  \\
            0.36459900199678036  0.6550793577479445  \\
            0.36741601880582964  0.6504790871324868  \\
            0.3702003084735794  0.6458879931869425  \\
            0.3729521814973427  0.6413061797769407  \\
            0.3756719466450229  0.6367337459259615  \\
            0.3783599109092948  0.6321707858986348  \\
            0.3810163794636583  0.6276173892836976  \\
            0.3836416556203397  0.6230736410765659  \\
            0.38623604079000534  0.6185396217614957  \\
            0.3887998344432547  0.6140154073932849  \\
            0.39133333407386534  0.6095010696784882  \\
            0.3938368351637517  0.6049966760561147  \\
            0.39631063114961096  0.6005022897777678  \\
            0.3987550133912161  0.596017969987205  \\
            0.4011702711413293  0.5915437717992909  \\
            0.4035566915171967  0.5870797463783085  \\
            0.40591455947359645  0.5826259410156066  \\
            0.4082441577774019  0.578182399206563  \\
            0.41054576698362777  0.573749160726834  \\
            0.4128196654129276  0.5693262617078721  \\
            0.4150661291305044  0.5649137347116935  \\
            0.41728543192640793  0.5605116088048676  \\
            0.41947784529717563  0.5561199096317204  \\
            0.4216436384287941  0.5517386594867328  \\
            0.4237830781809386  0.5473678773861094  \\
            0.42589642907246367  0.5430075791385188  \\
            0.4279839532681119  0.5386577774149762  \\
            0.4300459105664027  0.534318481817867  \\
            0.43208255838867443  0.5299896989490961  \\
            0.43409415176924704  0.525671432477353  \\
            0.4360809433466678  0.5213636832044841  \\
            0.4380431833560181  0.517066449130961  \\
            0.4399811196222412  0.5127797255204437  \\
            0.4418949975544646  0.5085035049634267  \\
            0.44378506014128605  0.5042377774399643  \\
            0.44565154794699186  0.499982530381474  \\
            0.44749469910868006  0.49573774873160525  \\
            0.4493147493342548  0.49150341500618144  \\
            0.4511119319012693  0.487279509352207  \\
            0.4528864776565813  0.48306600960593543  \\
            0.4546386150167988  0.4788628913500072  \\
            0.45636856996948877  0.4746701279696456  \\
            0.45807656607511454  0.47048769070792  \\
            0.4597628244696829  0.46631554872007414  \\
            0.4614275638680717  0.4621536691269217  \\
            0.4630710005680102  0.45800201706731397  \\
            0.4646933484546896  0.45386055574967404  \\
            0.4662948190059791  0.4497292465026161  \\
            0.4678756212982182  0.4456080488246384  \\
            0.46943596201256854  0.44149692043290445  \\
            0.4709760454418962  0.4373958173111155  \\
            0.472496073498163  0.4333046937564728  \\
            0.4739962457203063  0.42922350242574814  \\
            0.4754767592825823  0.4251521943804573  \\
            0.47693780900335264  0.42109071913114915  \\
            0.4783795873542928  0.41703902468081666  \\
            0.4798022844700045  0.41299705756743477  \\
            0.4812060881580059  0.40896476290563416  \\
            0.48259118390908634  0.4049420844275215  \\
            0.4839577549080024  0.4009289645226484  \\
            0.48530598204449754  0.3969253442771444  \\
            0.48663604392462906  0.3929311635120149  \\
            0.48794811688238116  0.3889463608206213  \\
            0.48924237499154805  0.38497087360534527  \\
            0.49051899007787286  0.38100463811345103  \\
            0.4917781317314216  0.3770475894721548  \\
            0.49301996731917885  0.3730996617229045  \\
            0.49424466199784883  0.3691607878548911  \\
            0.49545237872684733  0.3652308998377911  \\
            0.4966432782814679  0.36130992865375516  \\
            0.4978175192662104  0.3573978043286527  \\
            0.49897525812825666  0.35349445596258017  \\
            0.5001166491710798  0.3495998117596459  \\
            0.5012418445681733  0.34571379905704164  \\
            0.5023509943768906  0.3418363443534093  \\
            0.5034442465523762  0.33796737333651594  \\
            0.5045217469615846  0.33410681091024286  \\
            0.5055836393973685  0.33025458122090656  \\
            0.5066300655926284  0.3264106076829149  \\
            0.5076611652345122  0.32257481300377494  \\
            0.5086770759786549  0.3187471192084558  \\
            0.5096779334634445  0.3149274476631254  \\
            0.5106638713243116  0.3111157190982659  \\
            0.5116350212080242  0.30731185363117913  \\
            0.5125915127869852  0.3035157707878963  \\
            0.5135334737735224  0.2997273895244943  \\
            0.5144610299341581  0.29594662824783863  \\
            0.5153743051038563  0.29217340483575643  \\
            0.5162734212002351  0.28840763665665214  \\
            0.5171584982377381  0.28464924058857827  \\
            0.5180296543417566  0.28089813303776395  \\
            0.5188870057626966  0.2771542299566221  \\
            0.5197306668899833  0.27341744686123637  \\
            0.5205607502659941  0.2696876988483414  \\
            0.5213773665999183  0.2659649006118077  \\
            0.5221806247815326  0.26224896645863605  \\
            0.5229706318948891  0.25853981032447587  \\
            0.5237474932319098  0.2548373457886758  \\
            0.5245113123058815  0.2511414860888742  \\
            0.5252621908648454  0.2474521441351429  \\
            0.526000228904878  0.24376923252368657  \\
            0.5267255246832565  0.24009266355011555  \\
            0.527438174731506  0.23642234922229516  \\
            0.528138273868321  0.23275820127278193  \\
            0.5288259152123607  0.22910013117085878  \\
            0.5295011901949104  0.22544805013417019  \\
            0.5301641885724088  0.22180186913997663  \\
            0.5308149984388335  0.2181614989360282  \\
            0.5314537062379431  0.2145268500510693  \\
            0.5320803967753731  0.2108978328049854  \\
            0.5326951532305808  0.2072743573185921  \\
            0.5332980571686368  0.2036563335230851  \\
            0.5338891885518606  0.20004367116915156  \\
            0.5344686257512947  0.1964362798357524  \\
            0.5350364455580201  0.192834068938588  \\
            0.5355927231943027  0.18923694773824554  \\
            0.5361375323245765  0.18564482534804658  \\
            0.5366709450662542  0.18205761074159452  \\
            0.5371930320003672  0.17847521276003236  \\
            0.537703862182031  0.17489754011902006  \\
            0.5382035031507355  0.17132450141543198  \\
            0.5386920209404562  0.16775600513379071  \\
            0.5391694800895851  0.16419195965243688  \\
            0.5396359436506816  0.16063227324944554  \\
            0.5400914732000381  0.15707685410829622  \\
            0.5405361288470636  0.15352561032329945  \\
            0.540969969243477  0.14997844990479195  \\
            0.5413930515923154  0.14643528078410314  \\
            0.5418054316567537  0.14289601081830022  \\
            0.5422071637687312  0.139360547794721  \\
            0.5425983008373892  0.13582879943529383  \\
            0.5429788943573146  0.1323006734006598  \\
            0.5433489944165899  0.1287760772940963  \\
            0.543708649704649  0.12525491866525118  \\
            0.5440579075199374  0.12173710501369427  \\
            0.5443968137773741  0.11822254379228675  \\
            0.5447254130156198  0.11471114241038229  \\
            0.545043748404142  0.11120280823685887  \\
            0.5453518617500864  0.10769744860299002  \\
            0.5456497935049448  0.10419497080516206  \\
            0.5459375827710247  0.10069528210743722  \\
            0.5462152673077177  0.09719828974397647  \\
            0.5464828835375669  0.09370390092131983  \\
            0.5467404665521317  0.09021202282053574  \\
            0.5469880501176511  0.08672256259923702  \\
            0.5472256666805031  0.0832354273934774  \\
            0.5474533473724621  0.07975052431952723  \\
            0.5476711220157525  0.07626776047553567  \\
            0.5478790191278966  0.07278704294308626  \\
            0.5480770659263617  0.0693082787886449  \\
            0.548265288332998  0.06583137506491274  \\
            0.5484437109782765  0.062356238812083395  \\
            0.5486123572053174  0.05888277705901077  \\
            0.5487712490737154  0.05541089682429437  \\
            0.5489204073631603  0.05194050511728111  \\
            0.5490598515768478  0.04847150893899567  \\
            0.5491895999446899  0.04500381528299863  \\
            0.5493096694263131  0.041537331136178426  \\
            0.5494200757138558  0.03807196347948412  \\
            0.5495208332345546  0.03460761928859729  \\
            0.5496119551531273  0.031144205534555432  \\
            0.5496934533739471  0.027681629184325547  \\
            0.5497653385430108  0.02421979720133423  \\
            0.5498276200497001  0.0207586165459606  \\
            0.5498803060283364  0.017297994175990775  \\
            0.5499234033595257  0.013837837047045758  \\
            0.5499569176713014  0.010378052112981612  \\
            0.5499808533400549  0.006918546326267919  \\
            0.5499952134912616  0.003459226638350941  \\
            0.55  0.0  \\
        }
        ;
    \addlegendentry {$\partial \mathcal{Z}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={86eecc24-48b2-4feb-b3fd-2475466b7852}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.7  0.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={4e667bd9-22ce-4ffb-b250-0c12166ce1ab}, draw opacity={1.0}, line width={0.2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.085126720710535  0.0  \\
            1.0829420095527416  0.06882298995153628  \\
            1.0763966731401136  0.1373688540131832  \\
            1.0655170672322487  0.20536158218320005  \\
            1.050347000162249  0.272527391742856  \\
            1.0309475564360249  0.3385958296828081  \\
            1.0073968507665485  0.4033008617219158  \\
            0.9797897135334768  0.46638194353339546  \\
            0.9482373089346796  0.527585069864867  \\
            0.9128666873672521  0.5866637973278556  \\
            0.8738202738404057  0.6433802367383366  \\
            0.8312552944802246  0.6975060110125177  \\
            0.7853431434355482  0.7488231747607518  \\
            0.7362686927342257  0.7971250918766979  \\
            0.6842295478687097  0.8422172675879904  \\
            0.6294352521084816  0.8839181316180429  \\
            0.5721064427432628  0.9220597693054661  \\
            0.512473962654521  0.9564885977371461  \\
            0.4507779307926613  0.9870659841724292  \\
            0.38726677530276127  1.0136688042682382  \\
            0.3221962331921122  1.0361899378573474  \\
            0.25582832056755134  1.054538700283487  \\
            0.18843027758907657  1.0686412075564478  \\
            0.12027349238804293  1.0784406738568344  \\
            0.05163240828294231  1.083897640192515  \\
            -0.01721658130697718  1.084990133286059  \\
            -0.08599624580045834  1.0817137540533663  \\
            -0.1544296337639399  1.07408169531723  \\
            -0.22224118809723126  1.0621246886844928  \\
            -0.28915785560469753  1.0458908808007137  \\
            -0.3549101864841073  1.025445639480619  \\
            -0.4192334193058842  1.0008712904949848  \\
            -0.4818685471139392  0.9722667860738126  \\
            -0.5425633603552673  0.939747306460625  \\
            -0.6010734624388023  0.9034437961222763  \\
            -0.6571632538342291  0.8635024364818018  \\
            -0.7106068807481413  0.820084057297419  \\
            -0.7611891445575514  0.7733634890578573  \\
            -0.8087063683387933  0.7235288590016846  \\
            -0.8529672170026082  0.6707808335953145  \\
            -0.8937934677330184  0.615331810519971  \\
            -0.9310207276277026  0.5574050634211918  \\
            -0.9644990956501942  0.4972338428646597  \\
            -0.9940937662284485  0.4350604371184977  \\
            -1.019685572069301  0.3711351965439303  \\
            -1.0411714640030993  0.3057155255227354  \\
            -1.058464925926338  0.23906484598064984  \\
            -1.071496323171471  0.1714515366802479  \\
            -1.080213182901143  0.10314785255438658  \\
            -1.0845804053977839  0.03442882843168009  \\
            -1.0845804053977839  -0.03442882843168031  \\
            -1.080213182901143  -0.10314785255438631  \\
            -1.071496323171471  -0.17145153668024812  \\
            -1.058464925926338  -0.2390648459806496  \\
            -1.0411714640030996  -0.3057155255227347  \\
            -1.0196855720693012  -0.37113519654393  \\
            -0.9940937662284486  -0.43506043711849746  \\
            -0.9644990956501942  -0.4972338428646599  \\
            -0.9310207276277027  -0.5574050634211916  \\
            -0.8937934677330188  -0.6153318105199704  \\
            -0.8529672170026085  -0.6707808335953143  \\
            -0.8087063683387934  -0.7235288590016845  \\
            -0.7611891445575513  -0.7733634890578576  \\
            -0.7106068807481415  -0.8200840572974188  \\
            -0.6571632538342292  -0.8635024364818016  \\
            -0.6010734624388027  -0.9034437961222762  \\
            -0.542563360355268  -0.9397473064606248  \\
            -0.48186854711393906  -0.9722667860738127  \\
            -0.4192334193058842  -1.0008712904949848  \\
            -0.3549101864841076  -1.0254456394806188  \\
            -0.28915785560469826  -1.0458908808007135  \\
            -0.22224118809723223  -1.0621246886844924  \\
            -0.15442963376394014  -1.0740816953172299  \\
            -0.0859962458004586  -1.0817137540533663  \\
            -0.017216581306976727  -1.084990133286059  \\
            0.05163240828294229  -1.083897640192515  \\
            0.12027349238804266  -1.0784406738568344  \\
            0.1884302775890761  -1.068641207556448  \\
            0.2558283205675506  -1.0545387002834872  \\
            0.3221962331921122  -1.0361899378573474  \\
            0.38726677530276105  -1.0136688042682385  \\
            0.45077793079266176  -0.987065984172429  \\
            0.5124739626545213  -0.956488597737146  \\
            0.5721064427432628  -0.9220597693054661  \\
            0.6294352521084814  -0.883918131618043  \\
            0.6842295478687092  -0.8422172675879909  \\
            0.7362686927342258  -0.7971250918766977  \\
            0.7853431434355481  -0.7488231747607519  \\
            0.8312552944802244  -0.6975060110125181  \\
            0.8738202738404054  -0.643380236738337  \\
            0.9128666873672516  -0.5866637973278563  \\
            0.9482373089346794  -0.5275850698648672  \\
            0.9797897135334765  -0.46638194353339585  \\
            1.0073968507665487  -0.40330086172191554  \\
            1.0309475564360249  -0.3385958296828081  \\
            1.050347000162249  -0.2725273917428562  \\
            1.0655170672322485  -0.20536158218320053  \\
            1.0763966731401133  -0.1373688540131839  \\
            1.0829420095527416  -0.06882298995153631  \\
            1.085126720710535  -2.6577939303748413e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={a33ce97b-5d09-48f1-8375-5d587b4f33c6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.07499999999999984  1.0825317547305482  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={becf5dfb-b9a5-4628-a4fe-f378dd8b585c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.07499999999999984  1.0825317547305482  \\
            0.6250000000000001  1.0825317547305482  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={64658bc1-d5dd-4e0d-ad4e-209df606d8a0}, draw opacity={1.0}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            -0.07499999999999984  1.0825317547305482  0.35  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={64658bc1-d5dd-4e0d-ad4e-209df606d8a0}, forget plot, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.07499999999999984  1.0825317547305482  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={104b87d8-5f34-46b1-9ea7-0b458bda1fa8}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7500000000000001  0.8660254037844386  \\
            0.7494966691179712  0.8818813836985797  \\
            0.747988703207699  0.8976735171778759  \\
            0.7454821743156768  0.9133382148745411  \\
            0.7419871753490892  0.9288124005797084  \\
            0.7375177794352364  0.9440337652090603  \\
            0.7320919832540183  0.9589410176995204  \\
            0.7257316345716555  0.9734741318067315  \\
            0.7184623442674464  0.9875745878095558  \\
            0.7103133832077955  1.001185608148338  \\
            0.7013175643827647  1.0142523860480988  \\
            0.6915111107797446  1.0267223062060733  \\
            0.6809335095262676  1.0385451566549666  \\
            0.6696273528892831  1.049673330948822  \\
            0.6576381667711307  1.0600620198573778  \\
            0.6450142273927997  1.0696693917970226  \\
            0.6318063669026257  1.0784567612718172  \\
            0.6180677686931708  1.086388744646334  \\
            0.6038537532504717  1.093433402623068  \\
            0.589221555397968  1.0995623688507152  \\
            0.5742300938320688  1.1047509641454571  \\
            0.558939733877357  1.108978295865324  \\
            0.5434120444167327  1.1122273420374906  \\
            0.5277095499752529  1.1144850198997522  \\
            0.5118954789559357  1.1157422385801905  \\
            0.4960335090412981  1.1159939357029074  \\
            0.48018751078580296  1.1152390977724242  \\
            0.46442129043167885  1.1134807642546718  \\
            0.4487983329837025  1.1107260153381333  \\
            0.4333815465774914  1.1069859434244242  \\
            0.4182330091706447  1.1022756084631058  \\
            0.40341371857671793  1.0966139773105839  \\
            0.38898334684855657  1.0900238473572725  \\
            0.37500000000000017  1.0825317547305482  \\
            0.3615199840334725  1.0741678674431314  \\
            0.34859757821558346  1.0649658639171466  \\
            0.33628481651367886  1.0549627973730031  \\
            0.32463127807341974  1.0441989466291544  \\
            0.31368388758106147  1.0327176539135114  \\
            0.3034867263143033  1.02056515033959  \\
            0.29408085464254197  1.0077903697501314  \\
            0.28550414669125584  0.9944447516777901  \\
            0.2777911378362693  0.9805820342162912  \\
            0.27097288564198274  0.966258037636092  \\
            0.265076844803523  0.9515304396158558  \\
            0.2601267565963758  0.9364585429947961  \\
            0.2561425532786483  0.9211030369810738  \\
            0.25314027783090154  0.905525752777776  \\
            0.25113201935672896  0.8897894146104843  \\
            0.2501258644042038  0.8739573871589555  \\
            0.2501258644042038  0.8580934204099216  \\
            0.25113201935672896  0.842261392958393  \\
            0.25314027783090154  0.826525054791101  \\
            0.2561425532786483  0.8109477705878034  \\
            0.26012675659637574  0.7955922645740813  \\
            0.265076844803523  0.7805203679530215  \\
            0.2709728856419827  0.7657927699327852  \\
            0.2777911378362693  0.7514687733525859  \\
            0.2855041466912558  0.7376060558910871  \\
            0.29408085464254186  0.724260437818746  \\
            0.3034867263143033  0.7114856572292872  \\
            0.3136838875810614  0.6993331536553657  \\
            0.3246312780734198  0.6878518609397228  \\
            0.3362848165136788  0.6770880101958741  \\
            0.34859757821558346  0.6670849436517305  \\
            0.3615199840334725  0.6578829401257458  \\
            0.375  0.649519052838329  \\
            0.3889833468485566  0.6420269602116047  \\
            0.40341371857671793  0.6354368302582932  \\
            0.41823300917064465  0.6297751991057715  \\
            0.43338154657749123  0.6250648641444532  \\
            0.44879833298370225  0.621324792230744  \\
            0.4644212904316788  0.6185700433142054  \\
            0.4801875107858029  0.6168117097964531  \\
            0.4960335090412982  0.6160568718659698  \\
            0.5118954789559357  0.6163085689886866  \\
            0.5277095499752529  0.6175657876691251  \\
            0.5434120444167326  0.6198234655313866  \\
            0.5589397338773567  0.6230725117035532  \\
            0.5742300938320688  0.6272998434234202  \\
            0.589221555397968  0.632488438718162  \\
            0.6038537532504719  0.6386174049458091  \\
            0.6180677686931708  0.6456620629225431  \\
            0.6318063669026257  0.65359404629706  \\
            0.6450142273927996  0.6623814157718546  \\
            0.6576381667711306  0.6719887877114993  \\
            0.6696273528892832  0.6823774766200553  \\
            0.6809335095262676  0.6935056509139106  \\
            0.6915111107797446  0.7053285013628037  \\
            0.7013175643827647  0.7177984215207784  \\
            0.7103133832077952  0.7308651994205391  \\
            0.7184623442674463  0.7444762197593214  \\
            0.7257316345716553  0.7585766757621456  \\
            0.7320919832540183  0.7731097898693567  \\
            0.7375177794352364  0.7880170423598168  \\
            0.7419871753490892  0.8032384069891687  \\
            0.7454821743156768  0.8187125926943359  \\
            0.747988703207699  0.8343772903910012  \\
            0.7494966691179712  0.8501694238702975  \\
            0.7500000000000001  0.8660254037844385  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b767b67b-73a0-48e5-9963-c51222d5f92f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5000000000000001  0.8660254037844386  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={3307fa84-4c86-4ba1-9bd5-d7f0ab6f7f4a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.5000000000000001  0.8660254037844386  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c1edb1a1-d45a-4c83-8d51-92f810c3a801}, draw opacity={1.0}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.0  0.0  0.25000000000000006  0.4330127018922193  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c1edb1a1-d45a-4c83-8d51-92f810c3a801}, forget plot, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={21c49e8e-5299-488c-94de-a7769b2d2c47}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6250000000000001  1.0825317547305482  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6b8dda37-0019-4eee-9d42-0681056f2ced}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f5fcc5c-5bdf-429a-b307-32686d496967}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.7  0.0  \\
            -0.07499999999999984  1.0825317547305482  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b3a5af2-0566-46ff-9a8d-c89c4d3c34f7}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            -0.07499999999999984  1.0825317547305482  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6c5c0443-fd9e-4f3e-acca-ba029e49c917}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5000000000000001  0.8660254037844386  \\
            0.6250000000000001  1.0825317547305482  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ab8cdfb-c000-4a0b-93ce-cb1276d5b59a}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.061176729672477136  0.8830100336136426  \\
            -0.05815210480493117  0.8832426470816453  \\
            -0.05513135599136937  0.8835211093236798  \\
            -0.05211517819014344  0.8838453562762727  \\
            -0.04910426530799058  0.8842153133426465  \\
            -0.04609931004039224  0.8846308954098807  \\
            -0.04310100371221138  0.8850920068684937  \\
            -0.04011003611864518  0.8855985416344384  \\
            -0.03712709536652983  0.8861503831735085  \\
            -0.034152867716033236  0.8867474045281478  \\
            -0.031188037422773207  0.8873894683466593  \\
            -0.028233286580396304  0.8880764269148036  \\
            -0.02528929496365439  0.8888081221897829  \\
            -0.022356739872014406  0.8895843858366002  \\
            -0.019436295973837864  0.8904050392667869  \\
            -0.01652863515116562  0.8912698936794894  \\
            -0.013634426345143509  0.8921787501049043  \\
            -0.010754335402124685  0.8931313994500543  \\
            -0.00788902492048385  0.894127622546892  \\
            -0.0050391540981790245  0.8951671902027227  \\
            -0.0022053785810951243  0.8962498632529321  \\
            0.0006116496877947714  0.8973753926160093  \\
            0.003411282618416528  0.8985435193508511  \\
            0.006192876122695701  0.8997539747163337  \\
            0.008955790262737448  0.9010064802331403  \\
            0.01169938939805154  0.9023007477478288  \\
            0.014423042331788899  0.9036364794991237  \\
            0.017126122455956003  0.9050133681864208  \\
            0.019808007895572938  0.9064310970404844  \\
            0.022468081651743188  0.9078893398963243  \\
            0.02510573174360145  0.9093877612682333  \\
            0.02772035134910683  0.9109260164269702  \\
            0.03031133894464927  0.9125037514790684  \\
            0.0328780984434371  0.914120603448253  \\
            0.035420039332633824  0.9157762003589482  \\
            0.03793657680921225  0.9174701613218544  \\
            0.04042713191449537  0.919202096621576  \\
            0.042891131667352506  0.9209716078062804  \\
            0.04532800919602026  0.9227782877793659  \\
            0.04773720386851786  0.9246217208931193  \\
            0.050118161421627255  0.9265014830443409  \\
            0.05247033408840768  0.9284171417719135  \\
            0.05479318072421571  0.9303682563562957  \\
            0.057086166931202054  0.9323543779209146  \\
            0.059348765181255925  0.9343750495354346  \\
            0.06158045493736902  0.93642980632088  \\
            0.06378072277339097  0.9385181755565855  \\
            0.06594906249214921  0.9406396767889511  \\
            0.06808497524190538  0.9427938219419765  \\
            0.07018796963112195  0.9449801154295481  \\
            0.07225756184151264  0.9471980542694541  \\
            0.07429327573935032  0.9494471281991026  \\
            0.0762946429850073  0.951726819792912  \\
            0.07826120314070198  0.9540366045813518  \\
            0.08019250377642828  0.9563759511716023  \\
            0.08208810057404223  0.9587443213698081  \\
            0.08394755742948237  0.9611411703048958  \\
            0.0857704465531009  0.9635659465539272  \\
            0.08755634856808137  0.9660180922689618  \\
            0.08930485260692131  0.9684970433053952  \\
            0.09101555640595707  0.9710022293517475  \\
            0.09268806639790922  0.9735330740608701  \\
            0.09432199780242731  0.9760889951825411  \\
            0.09591697471461294  0.9786694046974183  \\
            0.09747263019150129  0.9812737089523202  \\
            0.09898860633648032  0.9839013087968035  \\
            0.10046455438162932  0.986551599721003  \\
            0.10190013476795678  0.9892239719947078  \\
            0.10329501722352  0.9919178108076355  \\
            0.10464888083940804  0.9946324964108774  \\
            0.10596141414357041  0.9973674042594781  \\
            0.10723231517247497  1.0001219051561203  \\
            0.10846129154057796  1.0028953653958783  \\
            0.10964806050759093  1.005687146912009  \\
            0.11079234904352828  1.008496607422747  \\
            0.11189389389152093  1.011323100579069  \\
            0.11295244162838172  1.0141659761133934  \\
            0.11396774872290846  1.0170245799891826  \\
            0.11493958159191078  1.0198982545514115  \\
            0.11586771665394904  1.0227863386778677  \\
            0.11675194038077155  1.0256881679312522  \\
            0.11759204934643938  1.0286030747120394  \\
            0.1183878502741268  1.0315303884120663  \\
            0.11913916008058684  1.0344694355688147  \\
            0.11984580591827182  1.0374195400203479  \\
            0.12050762521509883  1.0403800230608704  \\
            0.12112446571185131  1.0433502035968716  \\
            0.1216961854972082  1.046329398303819  \\
            0.12222265304039212  1.0493169217833667  \\
            0.12270374722142965  1.0523120867210363  \\
            0.12313935735901635  1.0553142040443442  \\
            0.12352938323598028  1.0583225830813296  \\
            0.12387373512233821  1.0613365317194512  \\
            0.12417233379593881  1.064355356564817  \\
            0.12442511056068895  1.0673783631017064  \\
            0.12463200726235779  1.0704048558523525  \\
            0.12479297630195596  1.0734341385369437  \\
            0.12490798064668612  1.0764655142338124  \\
            0.12497699383846297  1.0794982855397692  \\
            0.12500000000000017  1.0825317547305482  \\
        }
        ;
    \node[, below, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:-0.35,0.0) {$μR$};
    \node[left, , color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:-0.3874999999999999,0.5412658773652741) {$R + r$};
    \node[left, , color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:-0.03749999999999992,0.5412658773652741) {$ρ$};
    \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.27500000000000013,1.0825317547305482) {$μR$};
    \node[right, , color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.25000000000000006,0.4330127018922193) {$R$};
    \node[right, , color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.5625000000000001,0.9742785792574934) {$r$};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.0333437779315536,0.8027789606720825) {$ξ$};
\end{axis}
\end{tikzpicture}


==> EZ_h_finite.tikz <==
\begin{tikzpicture} %[scale=1, transform shape]
\tikzmath{
    \RR = 1;
    \rr = 0.25;
    \MU = 0.8;
    \PSI = 45;
    \dimlinewidth = 0.05;
}
\coordinate (P) at (0,0);
\node [point] at (P) {} node [below] {$P_0$};
\draw (P) circle [radius=\RR];
\path (P) -- ++(0:{\RR + 0.1}) coordinate (Pr);
\draw (Pr) -- ++(0:-\dimlinewidth) -- ++(0:{2*\dimlinewidth});
\draw (Pr) -- ++(-90:{\RR}) coordinate (Pb) node [midway, right] {$R$};
\draw (Pb) -- ++(0:-\dimlinewidth) -- ++(0:{2*\dimlinewidth});
% \coordinate (E) at (-2, 0);
% \node [point] at (E) {};
\coordinate (P_f) at ({\RR*cos(\PSI)},{\RR*sin(\PSI)});
\draw (P_f) circle [radius=\rr];
\draw (P) -- (P_f);
\node [point] at (P_f) {};
\coordinate (E_f) at ({(\RR+\rr)*cos(\PSI)},{(\RR+\rr)*sin(\PSI)});
\node [point] at (E_f) {};
\coordinate (E) at ({(\RR+\rr)*cos(\PSI) - \MU*\RR},{(\RR+\rr)*sin(\PSI)});
\draw (E) -- (E_f);
\node [point] at (E) {};
\node at (E) [above] {$E_0$};

\path (P) -- ++(180:{\MU * \RR}) coordinate (C_Z);
\draw (C_Z) circle [radius={\RR + \rr}];

\end{tikzpicture}


==> EZ_slow_Pursuer.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[unit vector ratio=1 1 1,unit vector ratio=1 1 1,unit vector ratio=1 1 1,unit vector ratio=1 1 1,unit vector ratio=1 1 1,unit vector ratio=1 1 1,point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, scaled x ticks={false}, xlabel={$\hat{x}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-2.862484676421632}, xmax={1.112514591680081}, xticklabels={{$-2$,$-1$,$0$,$1$}}, xtick={{-2.0,-1.0,0.0,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\hat{y}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.324999756033904}, ymax={1.3249997560339044}, yticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick={{-1.0,-0.5,0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ec5b9a8b-1d35-468a-9587-db4a4f8721a4}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            0.9979866764718844  0.0634239196565645  \\
            0.9919548128307953  0.12659245357374926  \\
            0.9819286972627067  0.1892512443604102  \\
            0.9679487013963562  0.2511479871810792  \\
            0.9500711177409454  0.31203344569848707  \\
            0.9283679330160726  0.3716624556603275  \\
            0.9029265382866213  0.4297949120891716  \\
            0.8738493770697849  0.4861967361004687  \\
            0.8412535328311812  0.5406408174555976  \\
            0.8052702575310586  0.5929079290546404  \\
            0.766044443118978  0.6427876096865393  \\
            0.7237340381050702  0.6900790114821119  \\
            0.6785094115571322  0.7345917086575333  \\
            0.6305526670845225  0.7761464642917568  \\
            0.5800569095711982  0.8145759520503357  \\
            0.5272254676105024  0.8497254299495144  \\
            0.4722710747726827  0.8814533634475821  \\
            0.41541501300188644  0.9096319953545183  \\
            0.3568862215918719  0.9341478602651067  \\
            0.2969203753282749  0.9549022414440739  \\
            0.23575893550942728  0.9718115683235417  \\
            0.17364817766693041  0.984807753012208  \\
            0.1108381999010111  0.9938384644612541  \\
            0.0475819158237424  0.998867339183008  \\
            -0.01586596383480803  0.9998741276738751  \\
            -0.07924995685678854  0.9968547759519424  \\
            -0.142314838273285  0.9898214418809328  \\
            -0.20480666806519052  0.9788024462147787  \\
            -0.2664738136900348  0.9638421585599422  \\
            -0.32706796331742166  0.9450008187146685  \\
            -0.3863451256931287  0.9223542941045814  \\
            -0.4440666126057741  0.8959937742913359  \\
            -0.4999999999999998  0.8660254037844387  \\
            -0.5539200638661103  0.8325698546347714  \\
            -0.6056096871376665  0.7957618405308323  \\
            -0.654860733945285  0.7557495743542583  \\
            -0.7014748877063214  0.7126941713788627  \\
            -0.7452644496757547  0.6667690005162916  \\
            -0.7860530947427873  0.6181589862206055  \\
            -0.8236765814298327  0.5670598638627709  \\
            -0.8579834132349771  0.5136773915734063  \\
            -0.8888354486549234  0.4582265217274105  \\
            -0.9161084574320696  0.4009305354066136  \\
            -0.9396926207859083  0.3420201433256689  \\
            -0.9594929736144973  0.28173255684143006  \\
            -0.975429786885407  0.2203105327865408  \\
            -0.9874388886763943  0.1580013959733499  \\
            -0.9954719225730846  0.09505604330418288  \\
            -0.9994965423831851  0.031727933498067656  \\
            -0.9994965423831851  -0.03172793349806786  \\
            -0.9954719225730846  -0.09505604330418263  \\
            -0.9874388886763943  -0.15800139597335008  \\
            -0.975429786885407  -0.22031053278654056  \\
            -0.9594929736144975  -0.2817325568414294  \\
            -0.9396926207859084  -0.34202014332566866  \\
            -0.9161084574320697  -0.4009305354066134  \\
            -0.8888354486549234  -0.4582265217274107  \\
            -0.8579834132349772  -0.5136773915734061  \\
            -0.8236765814298331  -0.5670598638627703  \\
            -0.7860530947427874  -0.6181589862206053  \\
            -0.7452644496757548  -0.6667690005162915  \\
            -0.7014748877063213  -0.7126941713788629  \\
            -0.6548607339452852  -0.7557495743542582  \\
            -0.6056096871376666  -0.7957618405308321  \\
            -0.5539200638661105  -0.8325698546347713  \\
            -0.5000000000000004  -0.8660254037844385  \\
            -0.44406661260577396  -0.895993774291336  \\
            -0.3863451256931287  -0.9223542941045814  \\
            -0.3270679633174219  -0.9450008187146683  \\
            -0.2664738136900355  -0.9638421585599419  \\
            -0.2048066680651914  -0.9788024462147785  \\
            -0.14231483827328523  -0.9898214418809327  \\
            -0.07924995685678879  -0.9968547759519423  \\
            -0.01586596383480761  -0.9998741276738751  \\
            0.04758191582374238  -0.998867339183008  \\
            0.11083819990101086  -0.9938384644612541  \\
            0.17364817766692997  -0.9848077530122081  \\
            0.23575893550942661  -0.9718115683235419  \\
            0.2969203753282749  -0.9549022414440739  \\
            0.35688622159187167  -0.9341478602651068  \\
            0.4154150130018868  -0.9096319953545182  \\
            0.4722710747726829  -0.881453363447582  \\
            0.5272254676105024  -0.8497254299495144  \\
            0.5800569095711979  -0.8145759520503358  \\
            0.6305526670845221  -0.7761464642917572  \\
            0.6785094115571323  -0.7345917086575331  \\
            0.7237340381050701  -0.690079011482112  \\
            0.7660444431189778  -0.6427876096865396  \\
            0.8052702575310583  -0.5929079290546408  \\
            0.8412535328311808  -0.5406408174555982  \\
            0.8738493770697848  -0.4861967361004688  \\
            0.9029265382866211  -0.4297949120891719  \\
            0.9283679330160727  -0.37166245566032724  \\
            0.9500711177409454  -0.31203344569848707  \\
            0.9679487013963562  -0.2511479871810794  \\
            0.9819286972627066  -0.18925124436041063  \\
            0.9919548128307952  -0.12659245357374993  \\
            0.9979866764718844  -0.06342391965656452  \\
            1.0  -2.4492935982947064e-16  \\
        }
        ;
    \addlegendentry {$\partial\mathcal{R}_P$}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e3270793-e609-42f3-acb9-76afd4afdf7a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.25  0.0  \\
            0.2494966691179711  0.015855979914141127  \\
            0.24798870320769884  0.031648113393437316  \\
            0.24548217431567668  0.04731281109010255  \\
            0.24198717534908906  0.0627869967952698  \\
            0.23751777943523636  0.07800836142462177  \\
            0.23209198325401814  0.09291561391508188  \\
            0.22573163457165532  0.1074487280222929  \\
            0.21846234426744623  0.12154918402511718  \\
            0.2103133832077953  0.1351602043638994  \\
            0.20131756438276466  0.1482269822636601  \\
            0.1915111107797445  0.1606969024216348  \\
            0.18093350952626755  0.17251975287052798  \\
            0.16962735288928305  0.18364792716438333  \\
            0.15763816677113063  0.1940366160729392  \\
            0.14501422739279954  0.20364398801258393  \\
            0.1318063669026256  0.2124313574873786  \\
            0.11806776869317068  0.22036334086189552  \\
            0.10385375325047161  0.22740799883862958  \\
            0.08922155539796797  0.23353696506627666  \\
            0.07423009383206873  0.23872556036101847  \\
            0.05893973387735682  0.2429528920808854  \\
            0.043412044416732604  0.246201938253052  \\
            0.027709549975252774  0.24845961611531353  \\
            0.0118954789559356  0.249716834795752  \\
            -0.003966490958702007  0.24996853191846877  \\
            -0.019812489214197135  0.2492136939879856  \\
            -0.03557870956832125  0.2474553604702332  \\
            -0.05120166701629763  0.24470061155369469  \\
            -0.0666184534225087  0.24096053963998554  \\
            -0.08176699082935542  0.23625020467866711  \\
            -0.09658628142328217  0.23058857352614534  \\
            -0.11101665315144353  0.22399844357283397  \\
            -0.12499999999999994  0.21650635094610968  \\
            -0.13848001596652756  0.20814246365869285  \\
            -0.15140242178441662  0.19894046013270808  \\
            -0.16371518348632125  0.18893739358856457  \\
            -0.17536872192658035  0.17817354284471568  \\
            -0.18631611241893867  0.1666922501290729  \\
            -0.19651327368569682  0.15453974655515137  \\
            -0.20591914535745817  0.1417649659656927  \\
            -0.21449585330874427  0.12841934789335158  \\
            -0.22220886216373084  0.11455663043185263  \\
            -0.2290271143580174  0.1002326338516534  \\
            -0.23492315519647708  0.08550503583141722  \\
            -0.23987324340362431  0.07043313921035751  \\
            -0.24385744672135176  0.0550776331966352  \\
            -0.24685972216909857  0.03950034899333747  \\
            -0.24886798064327115  0.02376401082604572  \\
            -0.24987413559579627  0.007931983374516914  \\
            -0.24987413559579627  -0.007931983374516964  \\
            -0.24886798064327115  -0.023764010826045658  \\
            -0.24685972216909857  -0.03950034899333752  \\
            -0.24385744672135176  -0.05507763319663514  \\
            -0.23987324340362437  -0.07043313921035735  \\
            -0.2349231551964771  -0.08550503583141716  \\
            -0.22902711435801743  -0.10023263385165335  \\
            -0.22220886216373084  -0.11455663043185267  \\
            -0.2144958533087443  -0.12841934789335152  \\
            -0.20591914535745828  -0.14176496596569257  \\
            -0.19651327368569685  -0.15453974655515132  \\
            -0.1863161124189387  -0.16669225012907288  \\
            -0.17536872192658032  -0.17817354284471573  \\
            -0.1637151834863213  -0.18893739358856454  \\
            -0.15140242178441665  -0.19894046013270802  \\
            -0.13848001596652762  -0.20814246365869282  \\
            -0.1250000000000001  -0.21650635094610962  \\
            -0.11101665315144349  -0.223998443572834  \\
            -0.09658628142328217  -0.23058857352614534  \\
            -0.08176699082935547  -0.2362502046786671  \\
            -0.06661845342250887  -0.24096053963998548  \\
            -0.05120166701629785  -0.24470061155369463  \\
            -0.03557870956832131  -0.24745536047023317  \\
            -0.019812489214197197  -0.24921369398798557  \\
            -0.003966490958701902  -0.24996853191846877  \\
            0.011895478955935596  -0.249716834795752  \\
            0.027709549975252715  -0.24845961611531353  \\
            0.04341204441673249  -0.24620193825305203  \\
            0.058939733877356654  -0.24295289208088547  \\
            0.07423009383206873  -0.23872556036101847  \\
            0.08922155539796792  -0.2335369650662767  \\
            0.1038537532504717  -0.22740799883862955  \\
            0.11806776869317072  -0.2203633408618955  \\
            0.1318063669026256  -0.2124313574873786  \\
            0.14501422739279948  -0.20364398801258396  \\
            0.15763816677113052  -0.1940366160729393  \\
            0.16962735288928307  -0.18364792716438327  \\
            0.18093350952626752  -0.172519752870528  \\
            0.19151111077974445  -0.1606969024216349  \\
            0.20131756438276457  -0.1482269822636602  \\
            0.2103133832077952  -0.13516020436389956  \\
            0.2184623442674462  -0.1215491840251172  \\
            0.22573163457165527  -0.10744872802229298  \\
            0.23209198325401817  -0.09291561391508181  \\
            0.23751777943523636  -0.07800836142462177  \\
            0.24198717534908906  -0.06278699679526985  \\
            0.24548217431567665  -0.04731281109010266  \\
            0.2479887032076988  -0.03164811339343748  \\
            0.2494966691179711  -0.01585597991414113  \\
            0.25  -6.123233995736766e-17  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95d19d45-e00b-4149-97b1-be00d8858256}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.25  0.0  \\
            -0.2525166544101445  0.07927989957070564  \\
            -0.2600564839615058  0.15824056696718658  \\
            -0.27258912842161664  0.23656405545051273  \\
            -0.29006412325455466  0.313934983976349  \\
            -0.3124111028238181  0.3900418071231088  \\
            -0.3395400837299092  0.46457806957540937  \\
            -0.3713418271417235  0.5372436401114645  \\
            -0.4076882786627689  0.6077459201255859  \\
            -0.44843308396102355  0.675801021819497  \\
            -0.49341217808617666  0.7411349113183006  \\
            -0.5424444461012775  0.8034845121081741  \\
            -0.5953324523686623  0.8625987643526399  \\
            -0.6518632355535847  0.9182396358219167  \\
            -0.7118091661443469  0.970183080364696  \\
            -0.7749288630360023  1.0182199400629197  \\
            -0.840968165486872  1.062156787436893  \\
            -0.9096611565341466  1.1018167043094775  \\
            -0.9807312337476419  1.137039994193148  \\
            -1.0538922230101602  1.1676848253313834  \\
            -1.1288495308396564  1.1936278018050923  \\
            -1.2053013306132159  1.214764460404427  \\
            -1.282939777916337  1.23100969126526  \\
            -1.361452250123736  1.2422980805765675  \\
            -1.440522605220322  1.24858417397876  \\
            -1.51983245479351  1.2498426595923438  \\
            -1.5990624460709857  1.246068469939928  \\
            -1.6778935478416064  1.237276802351166  \\
            -1.7560083350814881  1.2235030577684733  \\
            -1.8330922671125436  1.2048026981999276  \\
            -1.908834954146777  1.1812510233933355  \\
            -1.9829314071164108  1.1529428676307267  \\
            -2.055083265757218  1.11999221786417  \\
            -2.125  1.0825317547305484  \\
            -2.192400079832638  1.0407123182934643  \\
            -2.2570121089220834  0.9947023006635404  \\
            -2.3185759174316063  0.9446869679428228  \\
            -2.3768436096329015  0.8908677142235784  \\
            -2.4315805620946933  0.8334612506453645  \\
            -2.482566368428484  0.7726987327757568  \\
            -2.529595726787291  0.7088248298284636  \\
            -2.5724792665437213  0.6420967394667578  \\
            -2.611044310818654  0.5727831521592631  \\
            -2.645135571790087  0.501163169258267  \\
            -2.674615775982385  0.4275251791570861  \\
            -2.6993662170181216  0.3521656960517876  \\
            -2.719287233606759  0.275388165983176  \\
            -2.7342986108454927  0.19750174496668738  \\
            -2.744339903216356  0.1188200541302286  \\
            -2.7493706779789813  0.03965991687258457  \\
            -2.7493706779789813  -0.03965991687258482  \\
            -2.744339903216356  -0.11882005413022828  \\
            -2.7342986108454927  -0.1975017449666876  \\
            -2.719287233606759  -0.2753881659831757  \\
            -2.699366217018122  -0.3521656960517867  \\
            -2.6746157759823856  -0.4275251791570858  \\
            -2.645135571790087  -0.5011631692582668  \\
            -2.611044310818654  -0.5727831521592633  \\
            -2.5724792665437217  -0.6420967394667576  \\
            -2.5295957267872913  -0.7088248298284628  \\
            -2.4825663684284844  -0.7726987327757566  \\
            -2.4315805620946938  -0.8334612506453644  \\
            -2.3768436096329015  -0.8908677142235787  \\
            -2.3185759174316063  -0.9446869679428227  \\
            -2.2570121089220834  -0.9947023006635402  \\
            -2.192400079832638  -1.0407123182934641  \\
            -2.1250000000000004  -1.0825317547305482  \\
            -2.0550832657572173  -1.11999221786417  \\
            -1.9829314071164108  -1.1529428676307267  \\
            -1.9088349541467773  -1.1812510233933353  \\
            -1.8330922671125442  -1.2048026981999274  \\
            -1.7560083350814892  -1.2235030577684731  \\
            -1.6778935478416066  -1.2372768023511658  \\
            -1.599062446070986  -1.2460684699399278  \\
            -1.5198324547935096  -1.2498426595923438  \\
            -1.440522605220322  -1.24858417397876  \\
            -1.3614522501237365  -1.2422980805765675  \\
            -1.2829397779163376  -1.2310096912652602  \\
            -1.2053013306132168  -1.2147644604044274  \\
            -1.1288495308396564  -1.1936278018050923  \\
            -1.0538922230101604  -1.1676848253313834  \\
            -0.9807312337476415  -1.1370399941931477  \\
            -0.9096611565341464  -1.1018167043094775  \\
            -0.840968165486872  -1.062156787436893  \\
            -0.7749288630360026  -1.0182199400629197  \\
            -0.7118091661443474  -0.9701830803646965  \\
            -0.6518632355535846  -0.9182396358219164  \\
            -0.5953324523686624  -0.86259876435264  \\
            -0.5424444461012777  -0.8034845121081745  \\
            -0.4934121780861771  -0.741134911318301  \\
            -0.448433083961024  -0.6758010218194977  \\
            -0.4076882786627689  -0.607745920125586  \\
            -0.3713418271417237  -0.5372436401114649  \\
            -0.3395400837299092  -0.46457806957540904  \\
            -0.3124111028238181  -0.3900418071231088  \\
            -0.29006412325455466  -0.3139349839763492  \\
            -0.27258912842161687  -0.2365640554505133  \\
            -0.26005648396150605  -0.1582405669671874  \\
            -0.2525166544101445  -0.07927989957070565  \\
            -0.25  -3.061616997868383e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d55715c4-03aa-453c-82c0-921783227ad6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.5  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={9d4c48e4-7f03-4048-9e19-1ff195041006}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.25  -6.123233995736766e-17  \\
            0.2499950553296708  -0.001572358329016879  \\
            0.24998022151428137  -0.0031446544596853082  \\
            0.2499554991406183  -0.004716826196116919  \\
            0.24992088918663344  -0.006288811347343988  \\
            0.24987639302140538  -0.007860547729780279  \\
            0.249822012405085  -0.009431973169679303  \\
            0.24975774948882612  -0.011003025505595305  \\
            0.24968360681470014  -0.01257364259084176  \\
            0.24959958731559576  -0.014143762295948182  \\
            0.24950569431510278  -0.01571332251112046  \\
            0.24940193152738066  -0.017282261148696212  \\
            0.2492883030570116  -0.018850516145600352  \\
            0.24916481339883823  -0.02041802546580172  \\
            0.24903146743778573  -0.021984727102765472  \\
            0.24888827044866865  -0.0235505590819066  \\
            0.24873522809598222  -0.02511545946304191  \\
            0.24857234643367823  -0.02667936634283975  \\
            0.24839963190492573  -0.028242217857268333  \\
            0.24821709134185593  -0.02980395218404334  \\
            0.2480247319652921  -0.03136450754507412  \\
            0.24782256138446385  -0.03292382220890589  \\
            0.24761058759670612  -0.034481834493163485  \\
            0.24738881898714296  -0.03603848276698977  \\
            0.24715726432835566  -0.03759370545348425  \\
            0.24691593278003582  -0.03914744103213937  \\
            0.24666483388862298  -0.04069962804127364  \\
            0.24640397758692711  -0.042250205080462205  \\
            0.2461333741937355  -0.04379911081296728  \\
            0.24585303441340464  -0.045346283968162905  \\
            0.24556296933543703  -0.0468916633439593  \\
            0.24526319043404204  -0.04843518780922431  \\
            0.24495370956768237  -0.04997679630620115  \\
            0.24463453897860488  -0.05151642785292324  \\
            0.2443056912923564  -0.05305402154562696  \\
            0.243967179517284  -0.05458951656116144  \\
            0.2436190170440208  -0.05612285215939312  \\
            0.24326121764495595  -0.05765396768561011  \\
            0.24289379547369003  -0.05918280257292011  \\
            0.24251676506447517  -0.060709296344646835  \\
            0.24213014133164  -0.06223338861672284  \\
            0.24173393956899958  -0.06375501910007764  \\
            0.2413281754492508  -0.06527412760302219  \\
            0.24091286502335216  -0.06679065403363034  \\
            0.24048802471988867  -0.06830453840211657  \\
            0.24005367134442238  -0.06981572082320751  \\
            0.23960982207882714  -0.07132414151851255  \\
            0.23915649448060938  -0.07282974081888699  \\
            0.23869370648221336  -0.07433245916679315  \\
            0.23822147639031171  -0.07583223711865662  \\
            0.2377398228850813  -0.07732901534721728  \\
            0.2372487650194647  -0.07882273464387556  \\
            0.2367483222184158  -0.08031333592103597  \\
            0.23623851427813203  -0.08180076021444305  \\
            0.23571936136527102  -0.08328494868551442  \\
            0.2351908840161527  -0.08476584262366893  \\
            0.2346531031359473  -0.08624338344864764  \\
            0.23410603999784804  -0.08771751271283273  \\
            0.23354971624222995  -0.08918817210355794  \\
            0.23298415387579344  -0.09065530344541682  \\
            0.2324093752706943  -0.09211884870256246  \\
            0.23182540316365804  -0.0935787499810048  \\
            0.2312322606550812  -0.09503494953089935  \\
            0.23062997120811715  -0.09648738974883224  \\
            0.23001855864774776  -0.09793601318009948  \\
            0.2293980471598416  -0.09938076252097829  \\
            0.22876846129019654  -0.10082158062099524  \\
            0.22812982594356904  -0.1022584104851865  \\
            0.22748216638268914  -0.10369119527635187  \\
            0.22682550822726108  -0.10511987831730359  \\
            0.22615987745294946  -0.10654440309310892  \\
            0.2254853003903524  -0.10796471325332434  \\
            0.22480180372395916  -0.10938075261422615  \\
            0.22410941449109534  -0.1107924651610317  \\
            0.22340816008085304  -0.11219979505011561  \\
            0.2226980682330071  -0.11360268661121932  \\
            0.22197916703691822  -0.1150010843496528  \\
            0.22125148493042177  -0.11639493294848942  \\
            0.22051505069870284  -0.1177841772707545  \\
            0.21976989347315715  -0.11916876236160699  \\
            0.21901604273023953  -0.12054863345051195  \\
            0.21825352829029698  -0.12192373595340875  \\
            0.2174823803163898  -0.12329401547486879  \\
            0.21670262931309817  -0.12465941781024797  \\
            0.21591430612531515  -0.12601988894783114  \\
            0.21511744193702687  -0.12737537507096836  \\
            0.2143120682700791  -0.12872582256020332  \\
            0.21349821698293014  -0.1300711779953948  \\
            0.21267592026939028  -0.13141138815783032  \\
            0.21184521065734901  -0.13274640003233013  \\
            0.2110061210074876  -0.13407616080934556  \\
            0.21015868451197953  -0.13540061788704755  \\
            0.2093029346931776  -0.13671971887340698  \\
            0.20843890540228788  -0.13803341158826757  \\
            0.20756663081803012  -0.13934164406541064  \\
            0.2066861454452866  -0.14064436455460927  \\
            0.20579748411373625  -0.14194152152367703  \\
            0.20490068197647776  -0.14323306366050514  \\
            0.2039957745086386  -0.14451893987509276  \\
            0.2030827975059715  -0.1457990993015683  \\
            0.2021617870834387  -0.14707349130020134  \\
            0.2012327796737836  -0.14834206545940523  \\
            0.20029581202608934  -0.14960477159773175  \\
            0.19935092120432465  -0.15086155976585666  \\
            0.1983981445858787  -0.15211238024855428  \\
            0.19743751986008154  -0.1533571835666654  \\
            0.19646908502671356  -0.15459592047905402  \\
            0.1954928783945032  -0.15582854198455426  \\
            0.19450893857960988  -0.15705499932391057  \\
            0.1935173045040976  -0.1582752439817054  \\
            0.1925180153943953  -0.15948922768827797  \\
            0.19151111077974445  -0.1606969024216349  \\
            0.19049663049063614  -0.16189822040934865  \\
            0.1894746146572352  -0.1630931341304478  \\
            0.1884451037077924  -0.1642815963172971  \\
            0.1874081383670456  -0.16546355995746703  \\
            0.18636375965460894  -0.16663897829559313  \\
            0.18531200888335003  -0.1678078048352257  \\
            0.18425292765775522  -0.16896999334066987  \\
            0.18318655787228494  -0.17012549783881312  \\
            0.18211294170971531  -0.17127427262094513  \\
            0.1810321216394699  -0.17241627224456563  \\
            0.1799441404159408  -0.1735514515351807  \\
            0.1788490410767955  -0.17467976558809184  \\
            0.1777468669412755  -0.17580116977017102  \\
            0.17663766160848313  -0.17691561972162606  \\
            0.1755214689556556  -0.1780230713577564  \\
            0.1743983331364306  -0.1791234808706959  \\
            0.17326829857909926  -0.1802168047311463  \\
            0.1721314099848481  -0.18130299969009928  \\
            0.1709877123259914  -0.18238202278054713  \\
            0.16983725084419235  -0.183453831319182  \\
            0.16868007104867314  -0.18451838290808475  \\
            0.16751621871441424  -0.1855756354364024  \\
            0.16634598621121277  -0.18662582344396264  \\
            0.16517398017103047  -0.1876740975143178  \\
            0.16400185602628362  -0.18872247722060695  \\
            0.1628295210064004  -0.18977104553935192  \\
            0.16165688227404837  -0.19081988550678725  \\
            0.16048384689571302  -0.19186908024517527  \\
            0.1593103218122108  -0.19291871298918015  \\
            0.15813621380911622  -0.1939688671123185  \\
            0.15696142948708647  -0.19501962615350224  \\
            0.1557858752320596  -0.19607107384369396  \\
            0.15460945718530772  -0.19712329413269183  \\
            0.1534320812133257  -0.1981763712160625  \\
            0.15225365287753365  -0.1992303895622397  \\
            0.15107407740377155  -0.20028543393980916  \\
            0.14989325965156602  -0.20134158944499708  \\
            0.14871110408314953  -0.20239894152938084  \\
            0.14752751473220524  -0.20345757602784337  \\
            0.14634239517232256  -0.2045175791867883  \\
            0.14515564848513485  -0.20557903769263808  \\
            0.14396717722811972  -0.20664203870063425  \\
            0.1427768834020389  -0.20770666986396016  \\
            0.14158466841799383  -0.20877301936320766  \\
            0.14039043306407062  -0.20984117593621  \\
            0.13919407747155504  -0.21091122890826072  \\
            0.13799550108068742  -0.2119832682227433  \\
            0.13679460260593415  -0.21305738447219305  \\
            0.13559128000075127  -0.2141336689298134  \\
            0.13438543042180942  -0.2152122135814748  \\
            0.13317695019265735  -0.21629311115821417  \\
            0.13196573476679122  -0.21737645516926735  \\
            0.13075167869010576  -0.21846233993565353  \\
            0.1295346755626926  -0.21955086062434384  \\
            0.12831461799996058  -0.2206421132830364  \\
            0.12709139759304217  -0.22173619487557025  \\
            0.12586490486845622  -0.2228332033180035  \\
            0.12463502924699502  -0.2239332375153863  \\
            0.12340165900179774  -0.22503639739926096  \\
            0.12216468121557936  -0.2261427839659176  \\
            0.12092398173697651  -0.22725249931543934  \\
            0.11967944513597313  -0.2283656466915714  \\
            0.1184309546583669  -0.22948233052244693  \\
            0.1171783921792392  -0.230602656462205  \\
            0.11592163815538288  -0.23172673143354053  \\
            0.11466057157665072  -0.2328546636712199  \\
            0.11339506991617526  -0.23398656276660476  \\
            0.11212500907941796  -0.23512253971322453  \\
            0.11085026335199967  -0.23626270695343837  \\
            0.1095707053462636  -0.23740717842623035  \\
            0.10828620594651926  -0.23855606961618483  \\
            0.10699663425291542  -0.2397094976036879  \\
            0.10570185752388994  -0.24086758111640205  \\
            0.10440174111713667  -0.24203044058206744  \\
            0.10309614842903064  -0.24319819818268013  \\
            0.10178494083245845  -0.24437097791009996  \\
            0.10046797761297753  -0.24554890562315054  \\
            0.09914511590325145  -0.2467321091062622  \\
            0.09781621061568672  -0.24792071812972374  \\
            0.09648111437319977  -0.24911486451160575  \\
            0.09513967743804538  -0.2503146821814195  \\
            0.09379174763862454  -0.2515203072455805  \\
            0.0924371702941954  -0.2527318780547504  \\
            0.09107578813740494  -0.2539495352731258  \\
            0.08970744123455147  -0.2551734219497585  \\
            0.08833196690349321  -0.25640368359197935  \\
            0.08694919962910402  -0.25764046824101794  \\
            0.08555897097618381  -0.258883926549897  \\
            0.08416110949971799  -0.2601342118636993  \\
            0.08275544065238137  -0.26139148030229864  \\
            0.0813417866891781  -0.26265589084565244  \\
            0.07991996656909736  -0.2639276054217635  \\
            0.07848979585366947  -0.26520678899741407  \\
            0.07705108660229425  -0.26649360967178715  \\
            0.07560364726421011  -0.26778823877309255  \\
            0.07414728256696673  -0.2690908509583193  \\
            0.07268179340126112  -0.27040162431624215  \\
            0.07120697670198153  -0.27172074047381856  \\
            0.06972262532530929  -0.27304838470611237  \\
            0.06822852792170936  -0.2743847460498946  \\
            0.06672446880464081  -0.27573001742107195  \\
            0.06521022781480863  -0.27708439573610444  \\
            0.0636855801797683  -0.27844808203757837  \\
            0.0621502963686858  -0.2798212816241124  \\
            0.060604141942048585  -0.2812042041847817  \\
            0.059046877396113216  -0.2825970639382464  \\
            0.05747825800185978  -0.2840000797767966  \\
            0.055898033638220455  -0.285413475415516  \\
            0.05430594861933376  -0.28683747954679195  \\
            0.05270174151555784  -0.2882723260004043  \\
            0.05108514496797905  -0.28971825390943534  \\
            0.04945588549612267  -0.2911755078822579  \\
            0.04781368329856431  -0.29264433818087393  \\
            0.046158252046130645  -0.29412500090588173  \\
            0.04448929866735186  -0.29561775818837266  \\
            0.042806523125819  -0.2971228783890693  \\
            0.041109618189079836  -0.2986406363050306  \\
            0.039398269188686434  -0.30017131338427305  \\
            0.037672153770986976  -0.30171519794866763  \\
            0.03593094163823553  -0.3032725854254994  \\
            0.034174294279572345  -0.304843778588086  \\
            0.03240186469139509  -0.30642908780588457  \\
            0.030613297086627654  -0.30802883130453  \\
            0.028808226592359803  -0.3096433354362749  \\
            0.02698627893529688  -0.3112729349613307  \\
            0.02514707011444505  -0.3129179733406274  \\
            0.023290206060409123  -0.31457880304054747  \\
            0.021415282280650965  -0.31625578585021547  \\
            0.019521883490027755  -0.3179492932119552  \\
            0.01760958322587813  -0.319659706565567  \\
            0.015677943446892537  -0.32138741770710894  \\
            0.013726514114958609  -0.32313282916290537  \\
            0.011754832759123954  -0.32489635457955135  \\
            0.009762424020769208  -0.3266784191307217  \\
            0.007748799179033503  -0.32847945994164296  \\
            0.005713455655480799  -0.3302999265321341  \\
            0.0036558764969254515  -0.3321402812791809  \\
            0.0015755298352850605  -0.33400099990005766  \\
            -0.0005281316767472168  -0.33588257195707943  \\
            -0.0026556714554976293  -0.3377855013851279  \\
            -0.004807669602920273  -0.33971030704316396  \\
            -0.006984723551466664  -0.34165752329101773  \\
            -0.009187448738747281  -0.3436277005928218  \\
            -0.011416479313602948  -0.3456214061485429  \\
            -0.013672468875319957  -0.34763922455515456  \\
            -0.015956091247821644  -0.349681758499096  \\
            -0.01826804129078819  -0.3517496294817586  \\
            -0.020609035749784423  -0.353843478579865  \\
            -0.02297981414760976  -0.3559639672427152  \\
            -0.02538113971922708  -0.3581117781284131  \\
            -0.02781380039277943  -0.3602876159813144  \\
            -0.03027860981938258  -0.3624922085531012  \\
            -0.032776408454542154  -0.3647263075700302  \\
            -0.035308064694256035  -0.3669906897490951  \\
            -0.03787447606905769  -0.36928615786600927  \\
            -0.04047657049948375  -0.3716135418781315  \\
            -0.04311530761668915  -0.37397370010566106  \\
            -0.045791680152206096  -0.3763675204746727  \\
            -0.04850671540109282  -0.3787959218258002  \\
            -0.05126147676306171  -0.38125985529266104  \\
            -0.054057065366474116  -0.3837603057544026  \\
            -0.05689462178045195  -0.38629829336706073  \\
            -0.059775327820751345  -0.38887487517878205  \\
            -0.06270040845543802  -0.3914911468343134  \\
            -0.0656711338168779  -0.394148244374578  \\
            -0.06868882132702252  -0.3968473461375922  \\
            -0.07175483794351772  -0.3995896747674431  \\
            -0.07487060253473002  -0.402376499338578  \\
            -0.078037588392407  -0.4052091376031966  \\
            -0.08125732589138633  -0.4080889583701657  \\
            -0.08453140530648488  -0.41101738402452287  \\
            -0.08786147979752994  -0.4139958931973691  \\
            -0.09124926857436408  -0.41702602359673374  \\
            -0.09469656025460746  -0.42010937501085116  \\
            -0.09820521642803721  -0.42324761249623655  \\
            -0.10177717544256694  -0.4264424697639691  \\
            -0.10541445642807147  -0.4296957527787114  \\
            -0.10911916357569232  -0.43300934358623516  \\
            -0.11289349069174229  -0.43638520438655853  \\
            -0.11673972604700816  -0.43982538187129355  \\
            -0.12066025754405255  -0.4433320118454217  \\
            -0.12465757822711322  -0.44690732415549744  \\
            -0.12873429216141746  -0.4505536479482674  \\
            -0.1328931207111218  -0.4542734172858297  \\
            -0.13713690924779529  -0.4580691771458843  \\
            -0.14146863432428083  -0.4619435898382289  \\
            -0.1458914113520611  -0.46589944187160587  \\
            -0.1504085028238494  -0.4699396513082069  \\
            -0.15502332712711098  -0.47406727564673123  \\
            -0.15973946799870253  -0.4782855202788687  \\
            -0.16456068467567736  -0.4825977475684573  \\
            -0.16949092280283048  -0.4870074866074877  \\
            -0.174534326163637  -0.49151844370857334  \\
            -0.17969524930801697  -0.4961345136995674  \\
            -0.18497827115796914  -0.5008597920928114  \\
            -0.19038820968057638  -0.5056985882090693  \\
            -0.19593013772736798  -0.5106554393446847  \\
            -0.20160940014968368  -0.5157351260800278  \\
            -0.20743163231157935  -0.5209426888379416  \\
            -0.2134027801352798  -0.5262834458129394  \\
            -0.21952912182924392  -0.5317630124053772  \\
            -0.22581729146598745  -0.5373873223101011  \\
            -0.2322743045960277  -0.5431626504262522  \\
            -0.23890758610607504  -0.5490956377743955  \\
            -0.24572500055433247  -0.5551933186292326  \\
            -0.2527348852436992  -0.5614631501011762  \\
            -0.25994608632561056  -0.5679130444286061  \\
            -0.2673679982635445  -0.5745514042751011  \\
            -0.2750106070266707  -0.581387161363015  \\
            -0.2828845374315972  -0.5884298188172223  \\
            -0.29100110510453014  -0.5956894976414846  \\
            -0.2993723735986382  -0.6031769878057758  \\
            -0.30801121727338704  -0.6109038044872687  \\
            -0.31693139062555176  -0.618882250081878  \\
            -0.32614760485769045  -0.6271254826891828  \\
            -0.3356756125811001  -0.6356475918730576  \\
            -0.34553230167968046  -0.6444636826160607  \\
            -0.35573579951185674  -0.6535899685204674  \\
            -0.3663055888037559  -0.663043875466282  \\
            -0.37726263679324873  -0.6728441571211756  \\
            -0.38862953942670114  -0.6830110239139832  \\
            -0.40043068269595955  -0.6935662873388944  \\
            -0.4126924235406203  -0.7045335217593531  \\
            -0.4254432931407539  -0.7159382462386065  \\
            -0.4387142259014449  -0.7278081293497005  \\
            -0.4525388179986475  -0.7401732204259206  \\
            -0.46695362003663204  -0.753066211321575  \\
            -0.4819984691857551  -0.7665227334850427  \\
            -0.4977168671571257  -0.7805816960295948  \\
            -0.5141564115680243  -0.7952856715583528  \\
            -0.5313692897088194  -0.810681337802848  \\
            -0.549412845503163  -0.8268199847276332  \\
            -0.5683502326401781  -0.843758098709471  \\
            -0.5882511695558666  -0.8615580378132374  \\
            -0.6091928152876261  -0.8802888151800109  \\
            -0.6312607893979927  -0.9000270112746037  \\
            -0.6545503643945465  -0.9208578404183545  \\
            -0.6788794812629377  -0.9424760441034978  \\
            -0.7026839799247442  -0.9626978571344975  \\
            -0.7258666065149253  -0.981436441697211  \\
            -0.7485623836707483  -0.9989201713677685  \\
            -0.7708681935357174  -1.0153161127462385  \\
            -0.7928558990346873  -1.0307508042538505  \\
            -0.8145802005024594  -1.0453227723802592  \\
            -0.836083594942469  -1.0591104791736716  \\
            -0.8573996427705476  -1.0721775883166833  \\
            -0.8785551967906113  -1.084576579391259  \\
            -0.8995719687607087  -1.0963513028687966  \\
            -0.9204676585498052  -1.1075388323725965  \\
            -0.9412567859493927  -1.118170837015703  \\
            -0.9619513152057574  -1.1282746176313565  \\
            -0.9825611318437529  -1.1378739023816222  \\
            -1.0030944121693117  -1.1469894667269782  \\
            -1.0235579134373043  -1.155639622958552  \\
            -1.043957204460098  -1.1638406113536988  \\
            -1.0642968508763562  -1.1716069160958973  \\
            -1.0845805654672669  -1.1789515229272591  \\
            -1.1048113312172712  -1.185886131154983  \\
            -1.124991502897594  -1.19242132952283  \\
            -1.145122891562651  -1.1985667432008722  \\
            -1.1652068353312626  -1.2043311574858016  \\
            -1.185244259068967  -1.2097226225672377  \\
            -1.2052357250204084  -1.2147485427839604  \\
            -1.2251814760104494  -1.2194157530851422  \\
            -1.24508147250305  -1.2237305848669418  \\
            -1.264935424552166  -1.2276989229324624  \\
            -1.284742819480417  -1.2313262549928672  \\
            -1.3045029459652142  -1.2346177148671242  \\
            -1.3242149150886373  -1.2375781203312801  \\
            -1.3438776788089426  -1.2402120064029039  \\
            -1.363490046232691  -1.2425236547134408  \\
            -1.3830506980027526  -1.244517119513571  \\
            -1.4025581990658138  -1.2461962507689957  \\
            -1.4220110100407193  -1.2475647147323183  \\
            -1.4414074973743989  -1.248626012317567  \\
            -1.4607459424435882  -1.2493834955550505  \\
            -1.4800245497368416  -1.2498403823635973  \\
            -1.4992414542316839  -1.2499997698433056  \\
            -1.518394728065274  -1.249864646263508  \\
            -1.5374823865831597  -1.2494379018967015  \\
            -1.5565023938390272  -1.2487223388289561  \\
            -1.575452667608583  -1.2477206798601794  \\
            -1.5943310839722986  -1.2464355765929542  \\
            -1.6131354815146446  -1.2448696167962523  \\
            -1.6318636651814082  -1.2430253311195731  \\
            -1.6505134098314678  -1.2409051992238986  \\
            -1.6690824635148802  -1.238511655387925  \\
            -1.6875685505053821  -1.235847093641163  \\
            -1.7059693741119766  -1.2329138724695734  \\
            -1.7242826192914238  -1.2297143191342363  \\
            -1.7425059550810134  -1.226250733639024  \\
            -1.7606370368686552  -1.2225253923793675  \\
            -1.7786735085156087  -1.2185405515006882  \\
            -1.7966130043453366  -1.2142984499921063  \\
            -1.8144531510106054  -1.2098013125383444  \\
            -1.8321915692496478  -1.205051352150378  \\
            -1.8498258755410015  -1.2000507725933813  \\
            -1.8673536836657836  -1.1948017706285754  \\
            -1.8847726061851016  -1.189306538084073  \\
            -1.902080255839646  -1.1835672637682761  \\
            -1.919274246877789  -1.1775861352381238  \\
            -1.9363521963178152  -1.1713653404333841  \\
            -1.9533117251494951  -1.1649070691870609  \\
            -1.970150459479599  -1.1582135146211685  \\
            -1.9868660316255762  -1.1512868744362392  \\
            -2.0034560811612243  -1.1441293521021922  \\
            -2.019918255917788  -1.1367431579575948  \\
            -2.0362502129436604  -1.1291305102236318  \\
            -2.052449619425536  -1.1212936359386771  \\
            -2.068514153573623  -1.1132347718188056  \\
            -2.0844415054733085  -1.1049561650491353  \\
            -2.1002293779054115  -1.0964600740105774  \\
            -2.115875487137057  -1.0877487689460708  \\
            -2.1313775636849357  -1.0788245325701828  \\
            -2.1467333530526234  -1.0696896606255997  \\
            -2.1619406164435095  -1.0603464623897165  \\
            -2.1769971314506584  -1.050797261134411  \\
            -2.191900692724957  -1.0410443945417143  \\
            -2.206649112622664  -1.0310902150780012  \\
            -2.2212402218334635  -1.0209370903290844  \\
            -2.235671869990011  -1.0105874032983984  \\
            -2.249941926259863  -1.000043552670406  \\
            -2.2640482799206656  -0.9893079530410498  \\
            -2.277988840919331  -0.9783830351171243  \\
            -2.291761540415934  -0.9672712458861719  \\
            -2.3053643313129983  -0.9559750487584737  \\
            -2.3187951887707343  -0.9444969236826012  \\
            -2.332052110708833  -0.932839367235847  \\
            -2.3451331182953035  -0.9210048926908349  \\
            -2.358036256422819  -0.9089960300594908  \\
            -2.3707595941730624  -0.8968153261154512  \\
            -2.383301225269398  -0.8844653443960258  \\
            -2.3956592685183207  -0.8719486651846119  \\
            -2.407831868239982  -0.8592678854745495  \\
            -2.4198171946881244  -0.8464256189152531  \\
            -2.4316134444597424  -0.8334244957414285  \\
            -2.4432188408946947  -0.8202671626862003  \\
            -2.4546316344655894  -0.8069562828787912  \\
            -2.4658501031581177  -0.7934945357275326  \\
            -2.476872552842076  -0.7798846167887946  \\
            -2.4876973176332995  -0.7661292376224683  \\
            -2.498322760246648  -0.752231125634611  \\
            -2.5087472723402597  -0.738193023907762  \\
            -2.518969274851209  -0.7240176910194953  \\
            -2.528987218322715  -0.7097079008496964  \\
            -2.5387995832230614  -0.6952664423770167  \\
            -2.5484048802563186  -0.6806961194650187  \\
            -2.557801650665015  -0.6659997506383685  \\
            -2.5669884665248586  -0.6511801688495508  \\
            -2.575963931031593  -0.6362402212364768  \\
            -2.584726678780111  -0.621182768871343  \\
            -2.593275376035874  -0.6060106865011683  \\
            -2.6016087209987586  -0.5907268622802586  \\
            -2.6097254440593627  -0.5753341974950286  \\
            -2.617624308047871  -0.5598356062814491  \\
            -2.6253041084755258  -0.5442340153354093  \\
            -2.6327636737687583  -0.5285323636163685  \\
            -2.640001865496054  -0.5127336020444904  \\
            -2.647017578587569  -0.49684069319159996  \\
            -2.6538097415475774  -0.4808566109662132  \\
            -2.660377316659768  -0.46478434029286647  \\
            -2.66671930018543  -0.44862687678606616  \\
            -2.672834722554577  -0.43238722641901445  \\
            -2.6787226485500315  -0.4160684051874137  \\
            -2.684382177484498  -0.39967343876855155  \\
            -2.6898124433706596  -0.38320536217587237  \\
            -2.6950126150843148  -0.36666721940929997  \\
            -2.699981896520588  -0.3500620631014632  \\
            -2.7047195267432254  -0.33339295416006987  \\
            -2.709224780126994  -0.3166629614066384  \\
            -2.7134969664932194  -0.29987516121171687  \\
            -2.71753543123845  -0.28303263712688986  \\
            -2.7213395554562876  -0.26613847951365266  \\
            -2.7249087560523844  -0.24919578516941238  \\
            -2.7282424858526237  -0.23220765695077025  \\
            -2.7313402337044894  -0.21517720339425547  \\
            -2.734201524571641  -0.19810753833471065  \\
            -2.736825919621697  -0.18100178052147728  \\
            -2.739213016307244  -0.16386305323257636  \\
            -2.741362448440066  -0.1466944838870348  \\
            -2.743273886258609  -0.1294992036555246  \\
            -2.7449470364886825  -0.11228034706949756  \\
            -2.746381642397408  -0.09504105162896273  \\
            -2.7475774838404137  -0.07778445740906671  \\
            -2.748534377302276  -0.06051370666566979  \\
            -2.7492521759302235  -0.04323194344001773  \\
            -2.749730769561095  -0.025942313162728523  \\
            -2.7499700847415505  -0.00864796225722657  \\
            -2.7499700847415505  0.008647962257227243  \\
            -2.749730769561095  0.025942313162729196  \\
            -2.7492521759302235  0.04323194344001841  \\
            -2.748534377302276  0.06051370666567047  \\
            -2.7475774838404137  0.07778445740906738  \\
            -2.746381642397408  0.0950410516289634  \\
            -2.744947036488682  0.11228034706949823  \\
            -2.743273886258609  0.12949920365552525  \\
            -2.741362448440066  0.14669448388703546  \\
            -2.7392130163072435  0.16386305323257702  \\
            -2.736825919621697  0.18100178052147797  \\
            -2.7342015245716405  0.19810753833471131  \\
            -2.7313402337044894  0.21517720339425614  \\
            -2.7282424858526237  0.23220765695077092  \\
            -2.7249087560523844  0.24919578516941301  \\
            -2.7213395554562876  0.2661384795136533  \\
            -2.71753543123845  0.2830326371268905  \\
            -2.7134969664932194  0.29987516121171753  \\
            -2.709224780126995  0.3166629614066379  \\
            -2.704719526743225  0.3333929541600705  \\
            -2.699981896520588  0.35006206310146387  \\
            -2.6950126150843148  0.36666721940930064  \\
            -2.689812443370659  0.38320536217587303  \\
            -2.684382177484498  0.39967343876855105  \\
            -2.6787226485500315  0.4160684051874144  \\
            -2.672834722554577  0.4323872264190151  \\
            -2.66671930018543  0.4486268767860668  \\
            -2.660377316659768  0.46478434029286714  \\
            -2.6538097415475783  0.4808566109662115  \\
            -2.6470175785875694  0.49684069319160074  \\
            -2.6400018654960538  0.512733602044491  \\
            -2.6327636737687583  0.5285323636163691  \\
            -2.6253041084755253  0.5442340153354099  \\
            -2.617624308047871  0.5598356062814486  \\
            -2.609725444059362  0.5753341974950315  \\
            -2.601608720998758  0.5907268622802592  \\
            -2.5932753760358738  0.606010686501169  \\
            -2.584726678780111  0.6211827688713437  \\
            -2.5759639310315943  0.6362402212364753  \\
            -2.566988466524858  0.6511801688495524  \\
            -2.5578016506650147  0.665999750638369  \\
            -2.548404880256318  0.6806961194650194  \\
            -2.5387995832230614  0.6952664423770173  \\
            -2.5289872183227153  0.7097079008496948  \\
            -2.5189692748512074  0.724017691019498  \\
            -2.5087472723402597  0.7381930239077626  \\
            -2.498322760246648  0.7522311256346116  \\
            -2.4876973176332995  0.7661292376224689  \\
            -2.4768725528420767  0.7798846167887943  \\
            -2.4658501031581173  0.7934945357275344  \\
            -2.4546316344655894  0.806956282878792  \\
            -2.4432188408946947  0.8202671626862008  \\
            -2.431613444459742  0.8334244957414291  \\
            -2.4198171946881257  0.8464256189152518  \\
            -2.407831868239981  0.859267885474551  \\
            -2.3956592685183202  0.8719486651846124  \\
            -2.383301225269398  0.8844653443960263  \\
            -2.370759594173062  0.8968153261154518  \\
            -2.3580362564228197  0.9089960300594901  \\
            -2.3451331182953017  0.9210048926908372  \\
            -2.332052110708833  0.9328393672358476  \\
            -2.318795188770734  0.9444969236826017  \\
            -2.305364331312998  0.9559750487584743  \\
            -2.291761540415935  0.9672712458861716  \\
            -2.2779888409193294  0.9783830351171254  \\
            -2.264048279920665  0.9893079530410503  \\
            -2.249941926259863  1.0000435526704063  \\
            -2.235671869990011  1.010587403298399  \\
            -2.221240221833465  1.0209370903290833  \\
            -2.206649112622663  1.0310902150780037  \\
            -2.191900692724957  1.0410443945417147  \\
            -2.1769971314506584  1.0507972611344116  \\
            -2.161940616443509  1.060346462389717  \\
            -2.146733353052624  1.0696896606255992  \\
            -2.131377563684934  1.078824532570185  \\
            -2.115875487137057  1.0877487689460712  \\
            -2.1002293779054115  1.096460074010578  \\
            -2.0844415054733085  1.1049561650491357  \\
            -2.068514153573624  1.1132347718188045  \\
            -2.052449619425535  1.1212936359386787  \\
            -2.03625021294366  1.1291305102236322  \\
            -2.0199182559177875  1.1367431579575953  \\
            -2.003456081161224  1.1441293521021927  \\
            -1.9868660316255775  1.1512868744362383  \\
            -1.970150459479597  1.1582135146211703  \\
            -1.953311725149495  1.1649070691870616  \\
            -1.936352196317815  1.1713653404333848  \\
            -1.9192742468777892  1.177586135238125  \\
            -1.9020802558396468  1.1835672637682761  \\
            -1.8847726061850998  1.1893065380840748  \\
            -1.8673536836657834  1.1948017706285758  \\
            -1.849825875541001  1.2000507725933818  \\
            -1.8321915692496478  1.205051352150379  \\
            -1.8144531510106074  1.2098013125383442  \\
            -1.796613004345335  1.2142984499921072  \\
            -1.7786735085156085  1.2185405515006886  \\
            -1.760637036868655  1.222525392379368  \\
            -1.742505955081013  1.2262507336390247  \\
            -1.7242826192914233  1.2297143191342363  \\
            -1.7059693741119741  1.2329138724695745  \\
            -1.6875685505053817  1.2358470936411634  \\
            -1.6690824635148798  1.2385116553879254  \\
            -1.6505134098314675  1.240905199223899  \\
            -1.6318636651814078  1.2430253311195736  \\
            -1.6131354815146433  1.2448696167962532  \\
            -1.5943310839722984  1.2464355765929547  \\
            -1.5754526676085827  1.2477206798601799  \\
            -1.5565023938390277  1.2487223388289568  \\
            -1.5374823865831588  1.2494379018967015  \\
            -1.5183947280652736  1.2498646462635083  \\
            -1.4992414542316834  1.2499997698433059  \\
            -1.4800245497368412  1.2498403823635977  \\
            -1.4607459424435885  1.2493834955550511  \\
            -1.4414074973743982  1.2486260123175672  \\
            -1.4220110100407188  1.2475647147323183  \\
            -1.4025581990658136  1.2461962507689959  \\
            -1.3830506980027522  1.2445171195135714  \\
            -1.3634900462326909  1.2425236547134415  \\
            -1.3438776788089415  1.2402120064029039  \\
            -1.3242149150886369  1.2375781203312803  \\
            -1.3045029459652138  1.2346177148671247  \\
            -1.2847428194804165  1.2313262549928674  \\
            -1.2649354245521656  1.2276989229324629  \\
            -1.2450814725030488  1.2237305848669415  \\
            -1.2251814760104491  1.2194157530851424  \\
            -1.205235725020408  1.2147485427839606  \\
            -1.1852442590689667  1.2097226225672382  \\
            -1.1652068353312626  1.204331157485802  \\
            -1.1451228915626506  1.1985667432008726  \\
            -1.1249915028975939  1.1924213295228305  \\
            -1.1048113312172707  1.1858861311549835  \\
            -1.0845805654672664  1.1789515229272594  \\
            -1.0642968508763564  1.171606916095898  \\
            -1.043957204460097  1.1638406113536985  \\
            -1.0235579134373038  1.1556396229585522  \\
            -1.0030944121693117  1.1469894667269784  \\
            -0.9825611318437526  1.1378739023816222  \\
            -0.9619513152057565  1.1282746176313572  \\
            -0.9412567859493923  1.1181708370157024  \\
            -0.9204676585498048  1.1075388323725968  \\
            -0.8995719687607079  1.096351302868797  \\
            -0.8785551967906121  1.0845765793912596  \\
            -0.8573996427705478  1.072177588316684  \\
            -0.8360835949424686  1.0591104791736716  \\
            -0.8145802005024597  1.0453227723802592  \\
            -0.7928558990346871  1.0307508042538505  \\
            -0.7708681935357186  1.0153161127462396  \\
            -0.7485623836707493  0.9989201713677692  \\
            -0.7258666065149243  0.9814364416972101  \\
            -0.7026839799247435  0.9626978571344981  \\
            -0.6788794812629378  0.9424760441034977  \\
            -0.6545503643945486  0.9208578404183562  \\
            -0.6312607893979926  0.9000270112746048  \\
            -0.6091928152876258  0.88028881518001  \\
            -0.5882511695558664  0.8615580378132375  \\
            -0.5683502326401776  0.8437580987094715  \\
            -0.5494128455031638  0.8268199847276341  \\
            -0.5313692897088169  0.8106813378028461  \\
            -0.514156411568024  0.795285671558353  \\
            -0.49771686715712593  0.7805816960295948  \\
            -0.48199846918575495  0.7665227334850429  \\
            -0.4669536200366332  0.7530662113215766  \\
            -0.4525388179986462  0.7401732204259196  \\
            -0.43871422590144415  0.7278081293496996  \\
            -0.42544329314075346  0.7159382462386068  \\
            -0.41269242354062036  0.704533521759353  \\
            -0.40043068269596066  0.6935662873388951  \\
            -0.3886295394267  0.6830110239139828  \\
            -0.3772626367932489  0.6728441571211755  \\
            -0.36630558880375574  0.6630438754662821  \\
            -0.3557357995118563  0.6535899685204677  \\
            -0.34553230167968146  0.6444636826160616  \\
            -0.3356756125810988  0.635647591873057  \\
            -0.32614760485769  0.627125482689183  \\
            -0.31693139062555187  0.6188822500818779  \\
            -0.3080112172733869  0.6109038044872687  \\
            -0.29937237359863866  0.6031769878057764  \\
            -0.29100110510452926  0.5956894976414838  \\
            -0.282884537431597  0.5884298188172223  \\
            -0.2750106070266703  0.5813871613630153  \\
            -0.2673679982635446  0.574551404275101  \\
            -0.25994608632561117  0.5679130444286065  \\
            -0.2527348852436989  0.5614631501011764  \\
            -0.24572500055433244  0.5551933186292326  \\
            -0.2389075861060749  0.5490956377743955  \\
            -0.2322743045960273  0.5431626504262524  \\
            -0.2258172914659881  0.5373873223101013  \\
            -0.21952912182924306  0.5317630124053768  \\
            -0.21340278013527955  0.5262834458129394  \\
            -0.20743163231157932  0.5209426888379416  \\
            -0.20160940014968354  0.5157351260800279  \\
            -0.19593013772736845  0.5106554393446857  \\
            -0.19038820968057546  0.5056985882090683  \\
            -0.18497827115796903  0.5008597920928115  \\
            -0.1796952493080166  0.4961345136995675  \\
            -0.174534326163637  0.49151844370857334  \\
            -0.1694909228028309  0.48700748660748827  \\
            -0.16456068467567717  0.4825977475684574  \\
            -0.15973946799870253  0.4782855202788687  \\
            -0.15502332712711087  0.47406727564673123  \\
            -0.15040850282384907  0.46993965130820703  \\
            -0.14589141135206163  0.4658994418716061  \\
            -0.14146863432428017  0.4619435898382287  \\
            -0.13713690924779498  0.45806917714588435  \\
            -0.1328931207111218  0.4542734172858297  \\
            -0.12873429216141727  0.4505536479482675  \\
            -0.12465757822711337  0.44690732415549766  \\
            -0.12066025754405195  0.4433320118454211  \\
            -0.11673972604700804  0.4398253818712936  \\
            -0.11289349069174198  0.43638520438655864  \\
            -0.1091191635756923  0.43300934358623516  \\
            -0.10541445642807179  0.4296957527787119  \\
            -0.10177717544256662  0.426442469763969  \\
            -0.0982052164280372  0.42324761249623655  \\
            -0.09469656025460725  0.4201093750108512  \\
            -0.0912492685743642  0.4170260235967339  \\
            -0.08786147979753023  0.4139958931973692  \\
            -0.08453140530648434  0.4110173840245226  \\
            -0.08125732589138605  0.40808895837016573  \\
            -0.078037588392407  0.4052091376031966  \\
            -0.07487060253472984  0.40237649933857816  \\
            -0.07175483794351745  0.39958967476744317  \\
            -0.06868882132702207  0.39684734613759187  \\
            -0.06567113381687771  0.394148244374578  \\
            -0.0627004084554381  0.3914911468343134  \\
            -0.05977532782075125  0.3888748751787821  \\
            -0.056894621780451855  0.38629829336706073  \\
            -0.05405706536647385  0.3837603057544027  \\
            -0.051261476763061704  0.38125985529266104  \\
            -0.04850671540109265  0.3787959218258002  \\
            -0.045791680152206186  0.3763675204746728  \\
            -0.04311530761668913  0.37397370010566094  \\
            -0.040476570499483236  0.37161354187813145  \\
            -0.037874476069057764  0.36928615786600927  \\
            -0.035308064694255945  0.3669906897490951  \\
            -0.032776408454541994  0.3647263075700304  \\
            -0.030278609819382324  0.3624922085531011  \\
            -0.027813800392779427  0.3602876159813144  \\
            -0.02538113971922691  0.3581117781284131  \\
            -0.022979814147609835  0.3559639672427152  \\
            -0.020609035749784337  0.353843478579865  \\
            -0.018268041290788028  0.35174962948175864  \\
            -0.015956091247821713  0.349681758499096  \\
            -0.01367246887531987  0.34763922455515456  \\
            -0.011416479313602786  0.3456214061485429  \\
            -0.009187448738747273  0.3436277005928218  \\
            -0.006984723551466654  0.3416575232910177  \\
            -0.004807669602920115  0.33971030704316396  \\
            -0.0026556714554976965  0.3377855013851279  \\
            -0.0005281316767471346  0.33588257195707943  \\
            0.0015755298352852169  0.33400099990005777  \\
            0.003655876496925385  0.3321402812791809  \\
            0.005713455655480879  0.3302999265321341  \\
            0.007748799179033657  0.32847945994164296  \\
            0.009762424020769217  0.3266784191307217  \\
            0.011754832759124033  0.32489635457955135  \\
            0.01372651411495876  0.3231328291629053  \\
            0.01567794344689247  0.32138741770710894  \\
            0.01760958322587821  0.319659706565567  \\
            0.019521883490027904  0.3179492932119552  \\
            0.02141528228065097  0.31625578585021547  \\
            0.023290206060409126  0.31457880304054747  \\
            0.025147070114445197  0.3129179733406274  \\
            0.02698627893529689  0.3112729349613307  \\
            0.028808226592359876  0.30964333543627487  \\
            0.030613297086627876  0.30802883130453  \\
            0.03240186469139503  0.3064290878058846  \\
            0.03417429427957242  0.304843778588086  \\
            0.03593094163823567  0.3032725854254994  \\
            0.03767215377098699  0.30171519794866763  \\
            0.03939826918868651  0.300171313384273  \\
            0.041109618189079974  0.2986406363050306  \\
            0.042806523125818945  0.2971228783890693  \\
            0.044489298667351934  0.29561775818837266  \\
            0.04615825204613085  0.2941250009058817  \\
            0.047813683298564315  0.29264433818087393  \\
            0.04945588549612274  0.2911755078822579  \\
            0.05108514496797918  0.28971825390943534  \\
            0.05270174151555785  0.2882723260004043  \\
            0.05430594861933383  0.2868374795467919  \\
            0.05589803363822068  0.28541347541551604  \\
            0.057478258001859725  0.2840000797767966  \\
            0.059046877396113286  0.2825970639382464  \\
            0.060604141942048724  0.28120420418478165  \\
            0.062150296368685805  0.2798212816241124  \\
            0.06368558017976858  0.27844808203757815  \\
            0.06521022781480876  0.2770843957361044  \\
            0.06672446880464082  0.27573001742107195  \\
            0.06822852792170944  0.27438474604989455  \\
            0.0697226253253095  0.2730483847061124  \\
            0.0712069767019817  0.2717207404738185  \\
            0.07268179340126117  0.27040162431624215  \\
            0.07414728256696687  0.2690908509583193  \\
            0.07560364726421012  0.26778823877309255  \\
            0.07705108660229432  0.2664936096717871  \\
            0.07848979585366958  0.265206788997414  \\
            0.07991996656909736  0.26392760542176347  \\
            0.08134178668917817  0.26265589084565244  \\
            0.08275544065238158  0.26139148030229864  \\
            0.084161109499718  0.2601342118636993  \\
            0.08555897097618406  0.2588839265498968  \\
            0.08694919962910415  0.25764046824101794  \\
            0.08833196690349322  0.25640368359197935  \\
            0.08970744123455153  0.2551734219497585  \\
            0.09107578813740493  0.2539495352731259  \\
            0.0924371702941956  0.2527318780547502  \\
            0.09379174763862462  0.2515203072455805  \\
            0.09513967743804556  0.25031468218141945  \\
            0.09648111437319978  0.24911486451160575  \\
            0.09781621061568663  0.24792071812972377  \\
            0.09914511590325156  0.24673210910626214  \\
            0.10046797761297753  0.24554890562315052  \\
            0.10178494083245852  0.24437097791009993  \\
            0.10309614842903086  0.24319819818268013  \\
            0.10440174111713647  0.24203044058206757  \\
            0.10570185752389022  0.24086758111640194  \\
            0.10699663425291557  0.2397094976036878  \\
            0.10828620594651926  0.2385560696161848  \\
            0.10957070534626372  0.2374071784262303  \\
            0.11085026335199961  0.2362627069534384  \\
            0.11212500907941796  0.23512253971322453  \\
            0.11339506991617532  0.23398656276660473  \\
            0.11466057157665088  0.23285466367121985  \\
            0.1159216381553829  0.23172673143354053  \\
            0.11717839217923912  0.23060265646220512  \\
            0.11843095465836705  0.22948233052244685  \\
            0.11967944513597314  0.2283656466915714  \\
            0.1209239817369766  0.22725249931543928  \\
            0.12216468121557932  0.22614278396591764  \\
            0.12340165900179763  0.22503639739926107  \\
            0.12463502924699507  0.22393323751538624  \\
            0.12586490486845636  0.2228332033180034  \\
            0.12709139759304217  0.22173619487557025  \\
            0.12831461799996066  0.22064211328303635  \\
            0.12953467556269257  0.21955086062434387  \\
            0.13075167869010576  0.21846233993565353  \\
            0.1319657347667913  0.2173764551692673  \\
            0.13317695019265732  0.2162931111582142  \\
            0.13438543042180945  0.21521221358147477  \\
            0.1355912800007512  0.2141336689298135  \\
            0.1367946026059343  0.21305738447219297  \\
            0.13799550108068745  0.21198326822274327  \\
            0.13919407747155516  0.21091122890826067  \\
            0.14039043306407062  0.20984117593621  \\
            0.14158466841799383  0.20877301936320766  \\
            0.14277688340203898  0.2077066698639601  \\
            0.14396717722811966  0.20664203870063427  \\
            0.14515564848513487  0.20557903769263808  \\
            0.14634239517232264  0.20451757918678823  \\
            0.14752751473220538  0.20345757602784326  \\
            0.14871110408314955  0.20239894152938084  \\
            0.14989325965156614  0.20134158944499703  \\
            0.15107407740377155  0.20028543393980916  \\
            0.1522536528775337  0.19923038956223968  \\
            0.15343208121332577  0.19817637121606244  \\
            0.1546094571853077  0.19712329413269186  \\
            0.15578587523205964  0.19607107384369396  \\
            0.15696142948708655  0.19501962615350216  \\
            0.15813621380911622  0.1939688671123185  \\
            0.15931032181221083  0.19291871298918012  \\
            0.1604838468957131  0.19186908024517518  \\
            0.16165688227404837  0.19081988550678727  \\
            0.16282952100640047  0.18977104553935187  \\
            0.16400185602628373  0.18872247722060684  \\
            0.16517398017103044  0.18767409751431782  \\
            0.1663459862112128  0.18662582344396264  \\
            0.16751621871441433  0.18557563543640232  \\
            0.1686800710486731  0.18451838290808475  \\
            0.16983725084419238  0.18345383131918197  \\
            0.17098771232599147  0.18238202278054705  \\
            0.17213140998484808  0.1813029996900993  \\
            0.17326829857909928  0.18021680473114626  \\
            0.17439833313643072  0.17912348087069582  \\
            0.1755214689556556  0.1780230713577564  \\
            0.17663766160848315  0.17691561972162603  \\
            0.1777468669412756  0.17580116977017096  \\
            0.17884904107679547  0.17467976558809187  \\
            0.17994414041594084  0.17355145153518067  \\
            0.18103212163947  0.17241627224456552  \\
            0.18211294170971526  0.17127427262094516  \\
            0.18318655787228497  0.1701254978388131  \\
            0.18425292765775533  0.16896999334066976  \\
            0.18531200888335003  0.1678078048352257  \\
            0.186363759654609  0.16663897829559304  \\
            0.18740813836704567  0.16546355995746695  \\
            0.1884451037077924  0.1642815963172971  \\
            0.18947461465723522  0.16309313413044774  \\
            0.19049663049063623  0.16189822040934854  \\
            0.19151111077974448  0.1606969024216349  \\
            0.19251801539439534  0.15948922768827795  \\
            0.19351730450409765  0.1582752439817053  \\
            0.19450893857960985  0.1570549993239106  \\
            0.19549287839450324  0.1558285419845542  \\
            0.19646908502671367  0.15459592047905388  \\
            0.19743751986008154  0.1533571835666654  \\
            0.19839814458587873  0.15211238024855425  \\
            0.19935092120432474  0.15086155976585655  \\
            0.20029581202608934  0.14960477159773175  \\
            0.20123277967378367  0.14834206545940515  \\
            0.20216178708343877  0.14707349130020125  \\
            0.2030827975059715  0.1457990993015683  \\
            0.20399577450863862  0.1445189398750927  \\
            0.20490068197647784  0.14323306366050503  \\
            0.20579748411373627  0.141941521523677  \\
            0.20668614544528663  0.1406443645546092  \\
            0.2075666308180302  0.13934164406541052  \\
            0.20843890540228788  0.13803341158826757  \\
            0.20930293469317765  0.1367197188734069  \\
            0.21015868451197958  0.13540061788704744  \\
            0.2110061210074876  0.1340761608093456  \\
            0.21184521065734907  0.13274640003233007  \\
            0.21267592026939036  0.1314113881578302  \\
            0.21349821698293014  0.1300711779953948  \\
            0.21431206827007926  0.1287258225602031  \\
            0.21511744193702695  0.12737537507096824  \\
            0.21591430612531518  0.12601988894783114  \\
            0.21670262931309822  0.12465941781024789  \\
            0.2174823803163899  0.12329401547486864  \\
            0.21825352829029707  0.12192373595340857  \\
            0.21901604273023956  0.12054863345051191  \\
            0.21976989347315723  0.11916876236160684  \\
            0.22051505069870284  0.11778417727075448  \\
            0.22125148493042182  0.11639493294848934  \\
            0.22197916703691828  0.11500108434965269  \\
            0.2226980682330071  0.1136026866112193  \\
            0.22340816008085307  0.11219979505011553  \\
            0.22410941449109542  0.11079246516103154  \\
            0.22480180372395916  0.10938075261422613  \\
            0.22548530039035242  0.10796471325332428  \\
            0.22615987745294955  0.10654440309310878  \\
            0.2268255082272611  0.10511987831730357  \\
            0.22748216638268917  0.10369119527635177  \\
            0.228129825943569  0.10225841048518654  \\
            0.22876846129019654  0.10082158062099525  \\
            0.22939804715984166  0.09938076252097822  \\
            0.23001855864774784  0.09793601318009933  \\
            0.23062997120811715  0.09648738974883221  \\
            0.23123226065508123  0.09503494953089923  \\
            0.2318254031636581  0.09357874998100466  \\
            0.2324093752706943  0.09211884870256246  \\
            0.2329841538757935  0.09065530344541672  \\
            0.23354971624222995  0.08918817210355796  \\
            0.23410603999784807  0.0877175127128327  \\
            0.23465310313594734  0.08624338344864757  \\
            0.23519088401615276  0.08476584262366878  \\
            0.23571936136527105  0.08328494868551439  \\
            0.23623851427813206  0.08180076021444294  \\
            0.2367483222184158  0.080313335921036  \\
            0.2372487650194647  0.07882273464387556  \\
            0.23773982288508133  0.0773290153472172  \\
            0.2382214763903117  0.07583223711865666  \\
            0.23869370648221339  0.07433245916679311  \\
            0.2391564944806094  0.07282974081888687  \\
            0.23960982207882717  0.0713241415185124  \\
            0.24005367134442238  0.0698157208232075  \\
            0.2404880247198887  0.06830453840211648  \\
            0.24091286502335216  0.06679065403363037  \\
            0.2413281754492508  0.06527412760302213  \\
            0.24173393956899958  0.06375501910007755  \\
            0.24213014133163996  0.06223338861672289  \\
            0.2425167650644752  0.0607092963446468  \\
            0.24289379547369006  0.05918280257291998  \\
            0.24326121764495595  0.057653967685610125  \\
            0.2436190170440208  0.0561228521593931  \\
            0.24396717951728403  0.05458951656116134  \\
            0.2443056912923564  0.05305402154562699  \\
            0.2446345389786049  0.05151642785292319  \\
            0.24495370956768234  0.049976796306201235  \\
            0.24526319043404202  0.04843518780922436  \\
            0.24556296933543703  0.04689166334395927  \\
            0.24585303441340467  0.04534628396816278  \\
            0.2461333741937355  0.04379911081296729  \\
            0.24640397758692714  0.042250205080462185  \\
            0.246664833888623  0.040699628041273535  \\
            0.24691593278003582  0.03914744103213941  \\
            0.24715726432835566  0.03759370545348419  \\
            0.24738881898714296  0.03603848276698963  \\
            0.24761058759670615  0.03448183449316331  \\
            0.24782256138446385  0.032923822208905856  \\
            0.24802473196529212  0.031364507545074  \\
            0.24821709134185593  0.029803952184043362  \\
            0.24839963190492573  0.02824221785726827  \\
            0.24857234643367826  0.026679366342839645  \\
            0.2487352280959822  0.025115459463041945  \\
            0.24888827044866865  0.023550559081906557  \\
            0.24903146743778573  0.02198472710276534  \\
            0.24916481339883823  0.020418025465801723  \\
            0.2492883030570116  0.01885051614560032  \\
            0.24940193152738066  0.017282261148696094  \\
            0.24950569431510278  0.01571332251112048  \\
            0.24959958731559576  0.014143762295948117  \\
            0.24968360681470014  0.012573642590841611  \\
            0.24975774948882612  0.011003025505595343  \\
            0.249822012405085  0.009431973169679257  \\
            0.24987639302140538  0.007860547729780148  \\
            0.24992088918663344  0.006288811347343995  \\
            0.2499554991406183  0.004716826196116841  \\
            0.24998022151428137  0.0031446544596851938  \\
            0.2499950553296708  0.0015723583290169023  \\
            0.25  0.0  \\
        }
        ;
    \addlegendentry {$\partial \mathcal{Z}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51ebdedc-831d-4c72-833a-dd015bc09632}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.5  0.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={82fb4166-32b7-49f8-9f8e-c2bf21720728}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -2.5185185185185186  0.7246516593749318  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={41197836-c81b-4e8a-952e-fb21cd2bd1eb}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -2.5185185185185186  0.7246516593749318  \\
            -1.0185185185185186  0.7246516593749318  \\
        }
        ;
    \addlegendentry {regular}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={73a0b9ce-8f9f-4e11-bdfc-58e9baf586ac}, draw opacity={1.0}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            -2.5185185185185186  0.7246516593749318  0.75  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={73a0b9ce-8f9f-4e11-bdfc-58e9baf586ac}, forget plot, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -2.5185185185185186  0.7246516593749318  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a1e16b86-e830-461c-852a-d9fdfe95c5f7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.5648148148148149  0.5797213274999454  \\
            -0.5653181456968438  0.5955773074140865  \\
            -0.566826111607116  0.6113694408933827  \\
            -0.5693326404991382  0.627034138590048  \\
            -0.5728276394657258  0.6425083242952152  \\
            -0.5772970353795785  0.6577296889245672  \\
            -0.5827228315607967  0.6726369414150273  \\
            -0.5890831802431595  0.6871700555222383  \\
            -0.5963524705473686  0.7012705115250626  \\
            -0.6045014316070196  0.7148815318638448  \\
            -0.6134972504320502  0.7279483097636055  \\
            -0.6233037040350704  0.7404182299215802  \\
            -0.6338813052885474  0.7522410803704734  \\
            -0.6451874619255318  0.7633692546643287  \\
            -0.6571766480436843  0.7737579435728846  \\
            -0.6698005874220153  0.7833653155125293  \\
            -0.6830084479121893  0.792152684987324  \\
            -0.6967470461216442  0.800084668361841  \\
            -0.7109610615643432  0.807129326338575  \\
            -0.7255932594168469  0.8132582925662221  \\
            -0.7405847209827462  0.8184468878609639  \\
            -0.755875080937458  0.8226742195808309  \\
            -0.7714027703980822  0.8259232657529975  \\
            -0.7871052648395621  0.828180943615259  \\
            -0.8029193358588793  0.8294381622956974  \\
            -0.8187813057735169  0.8296898594184142  \\
            -0.834627304029012  0.828935021487931  \\
            -0.8503935243831361  0.8271766879701786  \\
            -0.8660164818311125  0.8244219390536401  \\
            -0.8814332682373236  0.820681867139931  \\
            -0.8965818056441703  0.8159715321786125  \\
            -0.9114010962380971  0.8103099010260908  \\
            -0.9258314679662584  0.8037197710727794  \\
            -0.9398148148148149  0.7962276784460551  \\
            -0.9532948307813425  0.7878637911586382  \\
            -0.9662172365992315  0.7786617876326535  \\
            -0.9785299983011362  0.76865872108851  \\
            -0.9901835367413953  0.7578948703446611  \\
            -1.0011309272337536  0.7464135776290184  \\
            -1.0113280885005116  0.7342610740550968  \\
            -1.0207339601722731  0.7214862934656381  \\
            -1.029310668123559  0.7081406753932971  \\
            -1.0370236769785457  0.694277957931798  \\
            -1.0438419291728323  0.6799539613515988  \\
            -1.0497379700112919  0.6652263633313626  \\
            -1.0546880582184393  0.650154466710303  \\
            -1.0586722615361666  0.6347989606965806  \\
            -1.0616745369839133  0.6192216764932829  \\
            -1.063682795458086  0.6034853383259912  \\
            -1.0646889504106112  0.5876533108744624  \\
            -1.0646889504106112  0.5717893441254285  \\
            -1.063682795458086  0.5559573166738998  \\
            -1.0616745369839133  0.5402209785066079  \\
            -1.0586722615361666  0.5246436943033103  \\
            -1.0546880582184393  0.5092881882895881  \\
            -1.049737970011292  0.49421629166852826  \\
            -1.0438419291728323  0.47948869364829205  \\
            -1.0370236769785457  0.46516469706809277  \\
            -1.029310668123559  0.4513019796065939  \\
            -1.0207339601722731  0.4379563615342529  \\
            -1.0113280885005118  0.4251815809447941  \\
            -1.0011309272337536  0.4130290773708726  \\
            -0.9901835367413951  0.40154778465522967  \\
            -0.9785299983011362  0.3907839339113809  \\
            -0.9662172365992315  0.3807808673672374  \\
            -0.9532948307813425  0.3715788638412526  \\
            -0.939814814814815  0.36321497655383583  \\
            -0.9258314679662584  0.35572288392711143  \\
            -0.9114010962380971  0.34913275397380006  \\
            -0.8965818056441703  0.34347112282127834  \\
            -0.8814332682373237  0.33876078785995994  \\
            -0.8660164818311127  0.3350207159462508  \\
            -0.8503935243831362  0.33226596702971223  \\
            -0.8346273040290121  0.3305076335119599  \\
            -0.8187813057735168  0.32975279558147663  \\
            -0.8029193358588793  0.3300044927041934  \\
            -0.7871052648395621  0.3312617113846319  \\
            -0.7714027703980824  0.3335193892468934  \\
            -0.7558750809374583  0.33676843541906  \\
            -0.7405847209827462  0.340995767138927  \\
            -0.7255932594168469  0.34618436243366874  \\
            -0.7109610615643431  0.35231332866131587  \\
            -0.6967470461216442  0.35935798663804996  \\
            -0.6830084479121893  0.3672899700125668  \\
            -0.6698005874220154  0.37607733948736144  \\
            -0.6571766480436844  0.3856847114270061  \\
            -0.6451874619255318  0.39607340033556215  \\
            -0.6338813052885474  0.4072015746294174  \\
            -0.6233037040350704  0.4190244250783105  \\
            -0.6134972504320503  0.4314943452362852  \\
            -0.6045014316070196  0.4445611231360459  \\
            -0.5963524705473686  0.4581721434748282  \\
            -0.5890831802431596  0.47227259947765243  \\
            -0.5827228315607967  0.48680571358486363  \\
            -0.5772970353795785  0.5017129660753237  \\
            -0.5728276394657258  0.5169343307046755  \\
            -0.5693326404991382  0.5324085164098428  \\
            -0.566826111607116  0.5480732141065079  \\
            -0.5653181456968438  0.5638653475858043  \\
            -0.5648148148148149  0.5797213274999453  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={cd02e313-4f35-4909-b13a-a6194dfbf3f1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.8148148148148149  0.5797213274999454  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9672d108-0b56-4fbc-a550-90ef17c6ba90}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            -0.8148148148148149  0.5797213274999454  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e30448db-5192-4b5f-b2b3-d1f4c02e70e8}, draw opacity={1.0}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.0  0.0  -0.40740740740740744  0.2898606637499727  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e30448db-5192-4b5f-b2b3-d1f4c02e70e8}, forget plot, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={7349fa5a-463b-4ad2-a6cd-f9d4072d0a01}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.0185185185185186  0.7246516593749318  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={97111fcc-2624-4a5c-b108-9f475b8d3a4b}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            -2.5185185185185186  0.7246516593749318  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8552d393-d3db-4b19-9bba-ddfa61cc4541}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.8148148148148149  0.5797213274999454  \\
            -1.0185185185185186  0.7246516593749318  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a4c3dc2-a185-48e8-a975-9e05c6348d47}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.5  0.0  \\
            -2.5185185185185186  0.7246516593749318  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b440c899-dcc6-4f51-a5c9-49177deb72c9}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.9419120645061887  0.558745067609183  \\
            -1.941444872346773  0.560377477307125  \\
            -1.9409823016334604  0.5620112025811351  \\
            -1.9405243560707093  0.5636462303476611  \\
            -1.940071039325939  0.5652825475127197  \\
            -1.9396223550294986  0.5669201409720013  \\
            -1.939178306774639  0.5685589976109756  \\
            -1.9387388981174833  0.5701991043049961  \\
            -1.9383041325769992  0.5718404479194054  \\
            -1.9378740136349704  0.57348301530964  \\
            -1.9374485447359677  0.5751267933213361  \\
            -1.9370277292873244  0.576771768790435  \\
            -1.936611570659105  0.578417928543288  \\
            -1.9362000721840815  0.5800652593967621  \\
            -1.935793237157705  0.5817137481583456  \\
            -1.93539106883808  0.5833633816262542  \\
            -1.9349935704459376  0.585014146589536  \\
            -1.9346007451646106  0.5866660298281775  \\
            -1.9342125961400076  0.5883190181132097  \\
            -1.9338291264805876  0.5899730982068142  \\
            -1.933450339257335  0.5916282568624285  \\
            -1.933076237503736  0.5932844808248527  \\
            -1.9327068242157535  0.5949417568303559  \\
            -1.9323421023518021  0.5966000716067811  \\
            -1.9319820748327272  0.5982594118736531  \\
            -1.931626744541779  0.599919764342284  \\
            -1.9312761143245902  0.6015811157158798  \\
            -1.9309301869891535  0.6032434526896465  \\
            -1.9305889653057995  0.6049067619508975  \\
            -1.9302524520071733  0.6065710301791594  \\
            -1.9299206497882135  0.6082362440462791  \\
            -1.929593561306131  0.6099023902165304  \\
            -1.9292711891803855  0.6115694553467208  \\
            -1.9289535359926684  0.6132374260862985  \\
            -1.928640604286878  0.614906289077459  \\
            -1.9283323965691022  0.6165760309552526  \\
            -1.9280289153075962  0.6182466383476908  \\
            -1.927730162932765  0.6199180978758537  \\
            -1.9274361418371417  0.6215903961539976  \\
            -1.9271468543753696  0.623263519789661  \\
            -1.926862302864183  0.6249374553837732  \\
            -1.9265824895823895  0.6266121895307608  \\
            -1.92630741677085  0.6282877088186551  \\
            -1.9260370866324623  0.6299639998292  \\
            -1.9257715013321426  0.6316410491379588  \\
            -1.9255106629968086  0.6333188433144222  \\
            -1.9252545737153626  0.6349973689221157  \\
            -1.9250032355386741  0.636676612518707  \\
            -1.9247566504795635  0.6383565606561141  \\
            -1.924514820512787  0.6400371998806127  \\
            -1.92427774757502  0.6417185167329439  \\
            -1.9240454335648407  0.643400497748422  \\
            -1.9238178803427168  0.6450831294570425  \\
            -1.9235950897309892  0.64676639838359  \\
            -1.923377063513858  0.6484502910477458  \\
            -1.923163803437368  0.6501347939641962  \\
            -1.9229553112093942  0.6518198936427401  \\
            -1.9227515884996298  0.6535055765883975  \\
            -1.922552636939571  0.6551918293015174  \\
            -1.9223584581225044  0.6568786382778858  \\
            -1.9221690536034952  0.6585659900088339  \\
            -1.9219844248993736  0.6602538709813459  \\
            -1.921804573488723  0.6619422676781685  \\
            -1.9216295008118687  0.6636311665779175  \\
            -1.9214592082708652  0.6653205541551871  \\
            -1.9212936972294865  0.667010416880658  \\
            -1.9211329690132137  0.6687007412212057  \\
            -1.9209770249092255  0.6703915136400089  \\
            -1.9208258661663868  0.6720827205966579  \\
            -1.9206794939952405  0.6737743485472628  \\
            -1.9205379095679953  0.6754663839445627  \\
            -1.9204011140185184  0.6771588132380334  \\
            -1.9202691084423256  0.6788516228739961  \\
            -1.9201418938965724  0.6805447992957263  \\
            -1.9200194714000463  0.6822383289435621  \\
            -1.919901841933157  0.6839321982550125  \\
            -1.9197890064379308  0.6856263936648668  \\
            -1.919680965818001  0.6873209016053023  \\
            -1.919577720938602  0.689015708505994  \\
            -1.9194792726265617  0.6907108007942223  \\
            -1.9193856216702956  0.692406164894982  \\
            -1.919296768819799  0.6941017872310913  \\
            -1.919212714786643  0.6957976542233004  \\
            -1.9191334602439667  0.6974937522904001  \\
            -1.9190590058264743  0.6991900678493308  \\
            -1.9189893521304269  0.7008865873152907  \\
            -1.9189244997136412  0.7025832971018457  \\
            -1.9188644490954816  0.704280183621037  \\
            -1.918809200756859  0.7059772332834905  \\
            -1.9187587551402248  0.7076744324985258  \\
            -1.9187131126495687  0.7093717676742648  \\
            -1.9186722736504145  0.7110692252177405  \\
            -1.9186362384698181  0.7127667915350058  \\
            -1.9186050073963643  0.7144644530312426  \\
            -1.9185785806801645  0.7161621961108707  \\
            -1.9185569585328548  0.7178600071776564  \\
            -1.9185401411275944  0.7195578726348215  \\
            -1.918528128599064  0.7212557788851524  \\
            -1.918520921043465  0.7229537123311086  \\
            -1.9185185185185185  0.7246516593749318  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.7529;blue,0.7961}, name path={97eb239e-01c5-4db4-99c9-fb220bb1848f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.754090540148608  -0.5635903572934373  \\
            0.7535872092665791  -0.5477343773792962  \\
            0.7520792433563068  -0.5319422439  \\
            0.7495727144642846  -0.5162775462033348  \\
            0.7460777154976971  -0.5008033604981675  \\
            0.7416083195838443  -0.48558199586881556  \\
            0.7361825234026261  -0.47067474337835546  \\
            0.7298221747202633  -0.45614162927114443  \\
            0.7225528844160543  -0.44204117326832015  \\
            0.7144039233564032  -0.4284301529295379  \\
            0.7054081045313727  -0.4153633750297772  \\
            0.6956016509283525  -0.4028934548718025  \\
            0.6850240496748755  -0.3910706044229093  \\
            0.6737178930378911  -0.379942430129054  \\
            0.6617287069197386  -0.3695537412204981  \\
            0.6491047675414076  -0.3599463692808534  \\
            0.6358969070512336  -0.3511589998060587  \\
            0.6221583088417787  -0.3432270164315418  \\
            0.6079442933990796  -0.3361823584548077  \\
            0.5933120955465759  -0.3300533922271607  \\
            0.5783206339806767  -0.3248647969324189  \\
            0.5630302740259648  -0.3206374652125519  \\
            0.5475025845653406  -0.3173884190403853  \\
            0.5318000901238608  -0.3151307411781238  \\
            0.5159860191045436  -0.3138735224976853  \\
            0.5001240491899059  -0.3136218253749685  \\
            0.48427805093441084  -0.3143766633054517  \\
            0.4685118305802867  -0.3161349968232041  \\
            0.45288887313231035  -0.3188897457397426  \\
            0.4374720867260993  -0.3226298176534518  \\
            0.4223235493192526  -0.32734015261477023  \\
            0.4075042587253258  -0.33300178376729195  \\
            0.39307388699716445  -0.3395919137206034  \\
            0.37909054014860805  -0.3470840063473276  \\
            0.3656105241820804  -0.3554478936347445  \\
            0.35268811836419134  -0.36464989716072926  \\
            0.34037535666228674  -0.3746529637048728  \\
            0.3287218182220276  -0.38541681444872167  \\
            0.31777442772966935  -0.3968981071643644  \\
            0.30757726646291117  -0.40905061073828597  \\
            0.29817139479114985  -0.4218253913277446  \\
            0.2895946868398637  -0.43517100940008574  \\
            0.2818816779848772  -0.4490337268615847  \\
            0.2750634257905906  -0.46335772344178394  \\
            0.2691673849521309  -0.4780853214620201  \\
            0.2642172967449837  -0.4931572180830798  \\
            0.2602330934272562  -0.5085127240968021  \\
            0.2572308179795094  -0.5240900083000999  \\
            0.25522255950533684  -0.5398263464673916  \\
            0.2542164045528117  -0.5556583739189204  \\
            0.2542164045528117  -0.5715223406679543  \\
            0.25522255950533684  -0.5873543681194829  \\
            0.2572308179795094  -0.6030907062867749  \\
            0.2602330934272562  -0.6186679904900725  \\
            0.2642172967449836  -0.6340234965037946  \\
            0.2691673849521309  -0.6490953931248544  \\
            0.27506342579059057  -0.6638229911450907  \\
            0.2818816779848772  -0.67814698772529  \\
            0.28959468683986367  -0.6920097051867888  \\
            0.29817139479114974  -0.7053553232591299  \\
            0.30757726646291117  -0.7181301038485887  \\
            0.3177744277296693  -0.7302826074225102  \\
            0.3287218182220277  -0.7417639001381531  \\
            0.3403753566622867  -0.7525277508820019  \\
            0.35268811836419134  -0.7625308174261454  \\
            0.3656105241820804  -0.7717328209521301  \\
            0.3790905401486079  -0.7800967082395469  \\
            0.3930738869971645  -0.7875888008662713  \\
            0.4075042587253258  -0.7941789308195827  \\
            0.42232354931925253  -0.7998405619721044  \\
            0.4374720867260991  -0.8045508969334227  \\
            0.45288887313231013  -0.8082909688471319  \\
            0.46851183058028667  -0.8110457177636705  \\
            0.4842780509344108  -0.8128040512814229  \\
            0.500124049189906  -0.8135588892119061  \\
            0.5159860191045436  -0.8133071920891893  \\
            0.5318000901238608  -0.8120499734087508  \\
            0.5475025845653405  -0.8097922955464893  \\
            0.5630302740259646  -0.8065432493743228  \\
            0.5783206339806767  -0.8023159176544558  \\
            0.5933120955465759  -0.797127322359714  \\
            0.6079442933990797  -0.7909983561320668  \\
            0.6221583088417787  -0.7839536981553328  \\
            0.6358969070512336  -0.7760217147808159  \\
            0.6491047675414074  -0.7672343453060213  \\
            0.6617287069197385  -0.7576269733663766  \\
            0.6737178930378911  -0.7472382844578206  \\
            0.6850240496748755  -0.7361101101639653  \\
            0.6956016509283525  -0.7242872597150722  \\
            0.7054081045313726  -0.7118173395570975  \\
            0.7144039233564032  -0.6987505616573368  \\
            0.7225528844160543  -0.6851395413185545  \\
            0.7298221747202632  -0.6710390853157303  \\
            0.7361825234026261  -0.6565059712085192  \\
            0.7416083195838443  -0.6415987187180591  \\
            0.7460777154976971  -0.6263773540887072  \\
            0.7495727144642846  -0.61090316838354  \\
            0.7520792433563068  -0.5952384706868747  \\
            0.7535872092665791  -0.5794463372075784  \\
            0.754090540148608  -0.5635903572934374  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.7529;blue,0.7961}, name path={87f6aaa6-b998-4ae5-827b-de2526e7c6fa}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.7529;blue,0.7961}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.504090540148608  -0.5635903572934373  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.7529;blue,0.7961}, name path={fd2112e4-8d74-4716-8977-8c80d90005ab}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.504090540148608  -0.5635903572934373  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.7529;blue,0.7961}, name path={4cbd2235-7bf4-4b73-929b-6bdcafd1fa3a}, draw opacity={1.0}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.0  0.0  0.252045270074304  -0.28179517864671866  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.7529;blue,0.7961}, name path={4cbd2235-7bf4-4b73-929b-6bdcafd1fa3a}, forget plot, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={8afb314b-9e12-481a-b039-f046916074b0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.46344650851909375  -0.7499293554184197  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={5208c5b9-b074-46ab-ade6-0a35e593f48d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6707572068152743  -0.7499293554184197  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={69ec236a-43ce-4a39-bbd6-c6f56c38a92f}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.6707572068152743  -0.7499293554184197  \\
            -0.46344650851909375  -0.7499293554184197  \\
        }
        ;
    \addlegendentry {touch-and-go}
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={2e581663-f2f6-4be0-9002-078a7d1b7860}, draw opacity={1.0}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            -0.46344650851909375  -0.7499293554184197  0.567101857667184  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={2e581663-f2f6-4be0-9002-078a7d1b7860}, forget plot, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.46344650851909375  -0.7499293554184197  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1ab263b4-4d82-4bcb-b9f3-eec6de00dc5e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee0c2c70-3277-4ee2-9e58-093d574c9d73}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.26344650851909374  -0.7499293554184197  \\
            -0.26345194163858454  -0.7484551714822868  \\
            -0.26346824070186925  -0.7469810676403288  \\
            -0.26349540482340017  -0.7455071239823686  \\
            -0.26353343252731815  -0.7440334205895266  \\
            -0.2635823217475326  -0.7425600375298689  \\
            -0.2636420698278337  -0.7410870548540577  \\
            -0.263712673522037  -0.739614552591002  \\
            -0.26379412899415927  -0.7381426107435091  \\
            -0.2638864318186275  -0.7366713092839384  \\
            -0.26398957698051884  -0.7352007281498565  \\
            -0.26410355887583353  -0.7337309472396933  \\
            -0.2642283713117989  -0.7322620464084022  \\
            -0.2643640075072061  -0.7307941054631204  \\
            -0.2645104600927788  -0.7293272041588335  \\
            -0.2646677211115728  -0.7278614221940423  \\
            -0.26483578201940905  -0.7263968392064322  \\
            -0.26501463368533773  -0.7249335347685472  \\
            -0.265204266392134  -0.7234715883834658  \\
            -0.2654046698368264  -0.722011079480482  \\
            -0.26561583313125636  -0.7205520874107898  \\
            -0.26583774480266964  -0.7190946914431715  \\
            -0.26607039279433997  -0.7176389707596915  \\
            -0.2663137644662241  -0.7161850044513942  \\
            -0.26656784659564814  -0.7147328715140063  \\
            -0.26683262537802654  -0.7132826508436455  \\
            -0.2671080864276115  -0.7118344212325338  \\
            -0.26739421477827524  -0.7103882613647162  \\
            -0.2676909948843224  -0.7089442498117867  \\
            -0.2679984106213353  -0.7075024650286181  \\
            -0.26831644528704957  -0.7060629853491007  \\
            -0.26864508160226175  -0.7046258889818856  \\
            -0.26898430171176824  -0.7031912540061354  \\
            -0.26933408718533514  -0.7017591583672826  \\
            -0.2696944190186996  -0.7003296798727946  \\
            -0.27006527763460275  -0.6989028961879461  \\
            -0.2704466428838527  -0.6974788848315995  \\
            -0.2708384940464197  -0.6960577231719934  \\
            -0.271240809832562  -0.694639488422539  \\
            -0.27165356838398214  -0.6932242576376247  \\
            -0.27207674727501485  -0.6918121077084304  \\
            -0.27251032351384535  -0.6904031153587488  \\
            -0.27295427354375845  -0.6889973571408181  \\
            -0.2734085732444185  -0.687594909431162  \\
            -0.27387319793318  -0.6861958484264403  \\
            -0.27434812236642836  -0.6848002501393093  \\
            -0.2748333207409516  -0.6834081903942913  \\
            -0.27532876669534245  -0.6820197448236559  \\
            -0.27583443331143  -0.6806349888633099  \\
            -0.2763502931157429  -0.6792539977486991  \\
            -0.27687631808100144  -0.6778768465107211  \\
            -0.2774124796276408  -0.6765036099716484  \\
            -0.2779587486253635  -0.6751343627410626  \\
            -0.27851509539472213  -0.6737691792118023  \\
            -0.2790814897087319  -0.6724081335559198  \\
            -0.279657900794513  -0.6710512997206517  \\
            -0.2802442973349623  -0.6696987514244018  \\
            -0.2808406474704551  -0.6683505621527351  \\
            -0.28144691880057604  -0.6670068051543858  \\
            -0.2820630783858792  -0.6656675534372771  \\
            -0.2826890927496781  -0.6643328797645552  \\
            -0.2833249278798643  -0.6630028566506356  \\
            -0.2839705492307555  -0.6616775563572632  \\
            -0.28462592172497203  -0.6603570508895866  \\
            -0.2852910097553435  -0.6590414119922458  \\
            -0.28596577718684224  -0.6577307111454741  \\
            -0.28665018735854747  -0.6564250195612147  \\
            -0.2873442030856368  -0.6551244081792515  \\
            -0.2880477866614065  -0.6538289476633552  \\
            -0.2887608998593201  -0.6525387083974432  \\
            -0.28948350393508554  -0.6512537604817569  \\
            -0.2902155596287599  -0.6499741737290518  \\
            -0.29095702716688254  -0.6487000176608051  \\
            -0.2917078662646363  -0.6474313615034386  \\
            -0.2924680361280356  -0.6461682741845574  \\
            -0.29323749545614364  -0.6449108243292044  \\
            -0.2940162024433155  -0.643659080256133  \\
            -0.2948041147814702  -0.6424131099740946  \\
            -0.29560118966238885  -0.6411729811781433  \\
            -0.29640738378004083  -0.6399387612459582  \\
            -0.2972226533329363  -0.6387105172341832  \\
            -0.2980469540265064  -0.6374883158747832  \\
            -0.29888024107550937  -0.6362722235714182  \\
            -0.29972246920646417  -0.6350623063958365  \\
            -0.3005735926601101  -0.6338586300842837  \\
            -0.30143356519389286  -0.6326612600339322  \\
            -0.3023023400844771  -0.6314702612993276  \\
            -0.30317987013028497  -0.6302856985888543  \\
            -0.30406610765406045  -0.6291076362612197  \\
            -0.30496100450545993  -0.6279361383219578  \\
            -0.30586451206366816  -0.6267712684199516  \\
            -0.3067765812400398  -0.6256130898439746  \\
            -0.30769716248076684  -0.6244616655192528  \\
            -0.3086262057695703  -0.6233170580040456  \\
            -0.3095636606304182  -0.6221793294862471  \\
            -0.3105094761302679  -0.6210485417800071  \\
            -0.311463600881833  -0.6199247563223728  \\
            -0.3124259830463757  -0.618808034169951  \\
            -0.313396570336523  -0.6176984359955906  \\
            -0.3143753100191078  -0.6165960220850863  \\
        }
        ;
    \node[, below, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:-0.75,0.0) {$μR$};
    \node[left, below, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:-1.2592592592592593,0.3623258296874659) {$ρ$};
    \node[right, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:-0.40740740740740744,0.2898606637499727) {$R$};
    \node[right, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:-0.9166666666666667,0.6521864934374386) {$r$};
    \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:-1.7685185185185186,0.7246516593749318) {$μ R$};
    \node[left, below, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:-2.0092592592592595,0.3623258296874659) {$R + r$};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:-1.805571123451164,0.6241229974586731) {$ξ$};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:-0.014425357033789055,-0.6500293778467954) {$\sin^{-1} 1/μ$};
\end{axis}
\end{tikzpicture}


==> EZ_toward_Turret.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[unit vector ratio=1 1 1,unit vector ratio=1 1 1,point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, scaled x ticks={false}, xlabel={$\hat{x}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.5}, xmax={1.1}, xticklabels={{$-1.5$,$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, xtick={{-1.5,-1.0,-0.5,0.0,0.5,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\hat{y}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.0599999999999994}, ymax={1.0600000000000003}, yticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick={{-1.0,-0.5,0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a14bc4f8-f313-4dd2-ade9-043707e887f0}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            0.9979866764718844  0.0634239196565645  \\
            0.9919548128307953  0.12659245357374926  \\
            0.9819286972627067  0.1892512443604102  \\
            0.9679487013963562  0.2511479871810792  \\
            0.9500711177409454  0.31203344569848707  \\
            0.9283679330160726  0.3716624556603275  \\
            0.9029265382866213  0.4297949120891716  \\
            0.8738493770697849  0.4861967361004687  \\
            0.8412535328311812  0.5406408174555976  \\
            0.8052702575310586  0.5929079290546404  \\
            0.766044443118978  0.6427876096865393  \\
            0.7237340381050702  0.6900790114821119  \\
            0.6785094115571322  0.7345917086575333  \\
            0.6305526670845225  0.7761464642917568  \\
            0.5800569095711982  0.8145759520503357  \\
            0.5272254676105024  0.8497254299495144  \\
            0.4722710747726827  0.8814533634475821  \\
            0.41541501300188644  0.9096319953545183  \\
            0.3568862215918719  0.9341478602651067  \\
            0.2969203753282749  0.9549022414440739  \\
            0.23575893550942728  0.9718115683235417  \\
            0.17364817766693041  0.984807753012208  \\
            0.1108381999010111  0.9938384644612541  \\
            0.0475819158237424  0.998867339183008  \\
            -0.01586596383480803  0.9998741276738751  \\
            -0.07924995685678854  0.9968547759519424  \\
            -0.142314838273285  0.9898214418809328  \\
            -0.20480666806519052  0.9788024462147787  \\
            -0.2664738136900348  0.9638421585599422  \\
            -0.32706796331742166  0.9450008187146685  \\
            -0.3863451256931287  0.9223542941045814  \\
            -0.4440666126057741  0.8959937742913359  \\
            -0.4999999999999998  0.8660254037844387  \\
            -0.5539200638661103  0.8325698546347714  \\
            -0.6056096871376665  0.7957618405308323  \\
            -0.654860733945285  0.7557495743542583  \\
            -0.7014748877063214  0.7126941713788627  \\
            -0.7452644496757547  0.6667690005162916  \\
            -0.7860530947427873  0.6181589862206055  \\
            -0.8236765814298327  0.5670598638627709  \\
            -0.8579834132349771  0.5136773915734063  \\
            -0.8888354486549234  0.4582265217274105  \\
            -0.9161084574320696  0.4009305354066136  \\
            -0.9396926207859083  0.3420201433256689  \\
            -0.9594929736144973  0.28173255684143006  \\
            -0.975429786885407  0.2203105327865408  \\
            -0.9874388886763943  0.1580013959733499  \\
            -0.9954719225730846  0.09505604330418288  \\
            -0.9994965423831851  0.031727933498067656  \\
            -0.9994965423831851  -0.03172793349806786  \\
            -0.9954719225730846  -0.09505604330418263  \\
            -0.9874388886763943  -0.15800139597335008  \\
            -0.975429786885407  -0.22031053278654056  \\
            -0.9594929736144975  -0.2817325568414294  \\
            -0.9396926207859084  -0.34202014332566866  \\
            -0.9161084574320697  -0.4009305354066134  \\
            -0.8888354486549234  -0.4582265217274107  \\
            -0.8579834132349772  -0.5136773915734061  \\
            -0.8236765814298331  -0.5670598638627703  \\
            -0.7860530947427874  -0.6181589862206053  \\
            -0.7452644496757548  -0.6667690005162915  \\
            -0.7014748877063213  -0.7126941713788629  \\
            -0.6548607339452852  -0.7557495743542582  \\
            -0.6056096871376666  -0.7957618405308321  \\
            -0.5539200638661105  -0.8325698546347713  \\
            -0.5000000000000004  -0.8660254037844385  \\
            -0.44406661260577396  -0.895993774291336  \\
            -0.3863451256931287  -0.9223542941045814  \\
            -0.3270679633174219  -0.9450008187146683  \\
            -0.2664738136900355  -0.9638421585599419  \\
            -0.2048066680651914  -0.9788024462147785  \\
            -0.14231483827328523  -0.9898214418809327  \\
            -0.07924995685678879  -0.9968547759519423  \\
            -0.01586596383480761  -0.9998741276738751  \\
            0.04758191582374238  -0.998867339183008  \\
            0.11083819990101086  -0.9938384644612541  \\
            0.17364817766692997  -0.9848077530122081  \\
            0.23575893550942661  -0.9718115683235419  \\
            0.2969203753282749  -0.9549022414440739  \\
            0.35688622159187167  -0.9341478602651068  \\
            0.4154150130018868  -0.9096319953545182  \\
            0.4722710747726829  -0.881453363447582  \\
            0.5272254676105024  -0.8497254299495144  \\
            0.5800569095711979  -0.8145759520503358  \\
            0.6305526670845221  -0.7761464642917572  \\
            0.6785094115571323  -0.7345917086575331  \\
            0.7237340381050701  -0.690079011482112  \\
            0.7660444431189778  -0.6427876096865396  \\
            0.8052702575310583  -0.5929079290546408  \\
            0.8412535328311808  -0.5406408174555982  \\
            0.8738493770697848  -0.4861967361004688  \\
            0.9029265382866211  -0.4297949120891719  \\
            0.9283679330160727  -0.37166245566032724  \\
            0.9500711177409454  -0.31203344569848707  \\
            0.9679487013963562  -0.2511479871810794  \\
            0.9819286972627066  -0.18925124436041063  \\
            0.9919548128307952  -0.12659245357374993  \\
            0.9979866764718844  -0.06342391965656452  \\
            1.0  -2.4492935982947064e-16  \\
        }
        ;
    \addlegendentry {$\partial \mathcal{R}_T$}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={5d753d35-9931-4d5e-90e0-7aef9b042f2c}, draw opacity={1.0}, line width={2}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.0  0.0  -0.8660254037844387  0.49999999999999994  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={5d753d35-9931-4d5e-90e0-7aef9b042f2c}, forget plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={a0f53a1d-7b75-4e2d-830b-b4c3759a6471}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -0.5235987755982987  1.0000000000000002  \\
            -0.5163902909794029  0.9998960628957896  \\
            -0.5091848033804134  0.9995842731890003  \\
            -0.5019853091982326  0.9990646956926723  \\
            -0.49479480358388883  0.9983374384135649  \\
            -0.4876162798199153  0.9974026525297102  \\
            -0.4804527286981293  0.9962605323589836  \\
            -0.47330713789792406  0.9949113153187112  \\
            -0.4661824913652009  0.9933552818763176  \\
            -0.4590817686920914  0.9915927554910225  \\
            -0.45200794449757203  0.9896241025466042  \\
            -0.44496398780912044  0.9874497322752337  \\
            -0.4379528614455304  0.9850700966724104  \\
            -0.4309775214010154  0.9824856904030022  \\
            -0.42404091623073886  0.9796970506984161  \\
            -0.4171459864378826  0.9767047572449231  \\
            -0.4102956638623905  0.9735094320631568  \\
            -0.40349287107151793  0.9701117393788093  \\
            -0.39674052075230387  0.966512385484559  \\
            -0.3900415151060982  0.962712118593246  \\
            -0.38339874524526857  0.9587117286823428  \\
            -0.37681509059221485  0.9545120473297354  \\
            -0.3702934182808074  0.9501139475408609  \\
            -0.3638365825603886  0.9455183435672313  \\
            -0.35744742420244474  0.9407261907163849  \\
            -0.3511287699100849  0.9357384851533016  \\
            -0.3448834317304393  0.9305562636933281  \\
            -0.33871420647011163  0.9251806035866477  \\
            -0.3326238751137912  0.9196126222943501  \\
            -0.3266152022461606  0.9138534772561385  \\
            -0.32069093547720723  0.9079043656497293  \\
            -0.31485380487106923  0.9017665241419884  \\
            -0.3091065223785221  0.8954412286318609  \\
            -0.30345178127323746  0.8889297939851435  \\
            -0.29789225559191906  0.8822335737611591  \\
            -0.29243059957843875  0.8753539599313865  \\
            -0.287069447132089  0.8682923825901048  \\
            -0.2818114112600636  0.8610503096571136  \\
            -0.27665908353427937  0.8536292465725918  \\
            -0.27161503355265565  0.8460307359841533  \\
            -0.2666818084049626  0.8382563574261719  \\
            -0.26186193214334474  0.8303077269914362  \\
            -0.2571579052576364  0.8221864969952065  \\
            -0.2525722041555758  0.813894355631739  \\
            -0.24810728064802154  0.8054330266233558  \\
            -0.24376556143928538  0.7968042688621269  \\
            -0.23954944762268354  0.7880098760442417  \\
            -0.23546131418141064  0.7790516762971454  \\
            -0.2315035094948416  0.7699315317995197  \\
            -0.22767835485036525  0.7606513383941823  \\
            -0.2239881439608476  0.7512130251939921  \\
            -0.22043514248782906  0.741618554180833  \\
            -0.2170215875705487  0.7318699197977737  \\
            -0.21374968736090744  0.7219691485344688  \\
            -0.21062162056444197  0.7119182985059078  \\
            -0.207639535987434  0.7017194590245841  \\
            -0.20480555209022783  0.6913747501661818  \\
            -0.20212175654685383  0.6808863223288664  \\
            -0.19959020581105819  0.670256355786272  \\
            -0.19721292468881982  0.6594870602342786  \\
            -0.19499190591744128  0.648580674331675  \\
            -0.1929291097513137  0.6375394652347979  \\
            -0.19102646355443073  0.626365728126247  \\
            -0.1892858613997351  0.6150617857377805  \\
            -0.1877091636753955  0.6036299878674728  \\
            -0.1862981966980745  0.5920727108912581  \\
            -0.1850547523332888  0.5803923572689387  \\
            -0.18398058762292255  0.5685913550447784  \\
            -0.18307742441998862  0.5566721573427728  \\
            -0.1823469490306934  0.5446372418567096  \\
            -0.18179081186390375  0.532489110335118  \\
            -0.18141062708806321  0.5202302880612237  \\
            -0.18120797229565413  0.507863323328002  \\
            -0.1811843881752542  0.4953907869084571  \\
            -0.181341378191268  0.48281527152122306  \\
            -0.181680408271392  0.4701393912916071  \\
            -0.1822029065018802  0.45736578120818216  \\
            -0.18291026283071074  0.4444970965750271  \\
            -0.1838038287786123  0.4315360124597765  \\
            -0.18488491715814465  0.41848522313753056  \\
            -0.18615480180077798  0.4053474415307939  \\
            -0.18761471729216206  0.392125398645499  \\
            -0.1892658587153354  0.37882184300337024  \\
            -0.19110938140247696  0.36543954007049495  \\
            -0.19314640069465483  0.351981271682497  \\
            -0.19537799170994943  0.33844983546627067  \\
            -0.19780518912002182  0.3248480442584066  \\
            -0.20042898693500355  0.31117872552048637  \\
            -0.20325033829687877  0.2974447207513191  \\
            -0.20627015528133427  0.2836488848962764  \\
            -0.20948930870817534  0.2697940857538172  \\
            -0.21290862796030663  0.25588320337934506  \\
            -0.21652890081131798  0.24191912948652172  \\
            -0.22035087326172556  0.22790476684615474  \\
            -0.22437524938390574  0.2138430286827847  \\
            -0.22860269117572873  0.19973683806910056  \\
            -0.23303381842295232  0.1855891273183096  \\
            -0.23766920857038026  0.17140283737458586  \\
            -0.2425093966018255  0.1571809172017217  \\
            -0.2475548749289052  0.14292632317011586  \\
            -0.0  0.0  \\
            -0.30899693899574737  -9.938099525596226e-17  \\
            -0.3170561261036648  -0.01586596383480785  \\
            -0.32536702617614677  -0.031727933498067316  \\
            -0.3339295441581169  -0.047581915823742105  \\
            -0.3427435216510326  -0.06342391965656465  \\
            -0.35180873695276715  -0.07924995685678841  \\
            -0.36112490511341716  -0.09505604330418263  \\
            -0.3706916780070398  -0.11083819990101035  \\
            -0.3805086444192916  -0.12659245357374915  \\
            -0.3905753301509459  -0.14231483827328517  \\
            -0.40089119813727675  -0.1580013959733501  \\
            -0.4114556485832554  -0.1736481776669302  \\
            -0.42226801911454936  -0.18925124436040974  \\
            -0.4333275849442694  -0.20480666806519102  \\
            -0.4446335590554338  -0.22031053278654067  \\
            -0.45618509239909166  -0.23575893550942736  \\
            -0.46798127410806944  -0.2511479871810793  \\
            -0.4800211317262756  -0.2664738136900346  \\
            -0.49230363145351314  -0.2817325568414299  \\
            -0.5048276784057293  -0.2969203753282751  \\
            -0.5175921168906499  -0.3120334456984873  \\
            -0.5305957306987193  -0.3270679633174215  \\
            -0.5438372434092719  -0.3420201433256685  \\
            -0.5573153187118655  -0.3568862215918723  \\
            -0.5710285607426921  -0.37166245566032763  \\
            -0.5849755144359761  -0.38634512569312823  \\
            -0.5991546658902801  -0.4009305354066134  \\
            -0.613564442749624  -0.41541501300188644  \\
            -0.6282032145993134  -0.4297949120891708  \\
            -0.6430692933763906  -0.44406661260577474  \\
            -0.6581609337945958  -0.4582265217274112  \\
            -0.6734763337837296  -0.4722710747726828  \\
            -0.6890136349433195  -0.4861967361004686  \\
            -0.7047709230104571  -0.5000000000000014  \\
            -0.7048795987781269  -0.5136773915734081  \\
            -0.7052042672817969  -0.5272254676105039  \\
            -0.7057428496183387  -0.5406408174555967  \\
            -0.7064932130329558  -0.5539200638661113  \\
            -0.7074531714561012  -0.5670598638627726  \\
            -0.708620486053806  -0.5800569095711982  \\
            -0.709992865791291  -0.5929079290546411  \\
            -0.7115679680097251  -0.6056096871376682  \\
            -0.713343399015977  -0.6181589862206062  \\
            -0.7153167146852164  -0.6305526670845216  \\
            -0.7174854210762028  -0.6427876096865399  \\
            -0.7198469750591283  -0.6548607339452871  \\
            -0.7223987849558408  -0.6667690005162913  \\
            -0.725138211192273  -0.6785094115571295  \\
            -0.7280625669629451  -0.6900790114821087  \\
            -0.7311691189073483  -0.7014748877063288  \\
            -0.7344550877981231  -0.7126941713788434  \\
            -0.7379176492405234  -0.7237340381050674  \\
            -0.7415539343837111  -0.7345917086575318  \\
            -0.7453610306427538  -0.7452644496757583  \\
            -0.7493359824319723  -0.7557495743542564  \\
            -0.7534757919089232  -0.7660444431189802  \\
            -0.7577774197291473  -0.7761464642917592  \\
            -0.762237785811274  -0.7860530947427868  \\
            -0.7668537701124196  -0.7957618405308327  \\
            -0.7716222134136529  -0.8052702575310604  \\
            -0.7765399181153037  -0.8145759520503355  \\
            -0.7816036490419386  -0.823676581429832  \\
            -0.7868101342568071  -0.8325698546347721  \\
            -0.792156065885527  -0.8412535328311813  \\
            -0.7976381009488297  -0.8497254299495143  \\
            -0.803252862204134  -0.8579834132349774  \\
            -0.8089969389957474  -0.8660254037844393  \\
            -0.8148668881134863  -0.8738493770697848  \\
            -0.8208592346594801  -0.8814533634475822  \\
            -0.8269704729229599  -0.888835448654924  \\
            -0.8331970672628034  -0.8959937742913366  \\
            -0.8395354529976139  -0.902926538286621  \\
            -0.8459820373031063  -0.9096319953545186  \\
            -0.8525332001165866  -0.9161084574320705  \\
            -0.859185295048279  -0.9223542941045819  \\
            -0.865934650299288  -0.9283679330160722  \\
            -0.8727775695859519  -0.9341478602651071  \\
            -0.8797103330703623  -0.9396926207859086  \\
            -0.886729198296817  -0.9450008187146682  \\
            -0.8938304011339588  -0.9500711177409457  \\
            -0.9010101567223788  -0.9549022414440747  \\
            -0.9082646604274319  -0.9594929736144968  \\
            -0.9155900887970339  -0.9638421585599423  \\
            -0.9229826005241977  -0.9679487013963567  \\
            -0.930438337414057  -0.9718115683235418  \\
            -0.9379534253551509  -0.9754297868854069  \\
            -0.9455239752947087  -0.9788024462147794  \\
            -0.9531460842176968  -0.9819286972627072  \\
            -0.960815836129384  -0.9848077530122079  \\
            -0.9685293030411727  -0.9874388886763947  \\
            -0.9762825459594445  -0.9898214418809332  \\
            -0.9840716158771876  -0.9919548128307958  \\
            -0.9918925547681335  -0.9938384644612539  \\
            -0.9997413965831696  -0.9954719225730839  \\
            -1.0076141682487716  -0.9968547759519428  \\
            -1.0155068906672031  -0.997986676471884  \\
            -1.023415579718233  -0.998867339183009  \\
            -1.0313362472621153  -0.9994965423831855  \\
            -1.0392649021435822  -0.9998741276738756  \\
            -1.0471975511965983  -0.9999999999999994  \\
        }
        ;
    \addlegendentry {$\partial\mathcal{Z}$}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={7dfe9d93-d3dc-4e74-9fe1-a61e2be37d40}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.5235987755982987  1.0000000000000002  \\
            -1.5  1.0000000000000002  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={e7e87874-7eaa-4af3-a364-4420e26e4f65}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.0471975511965983  -0.9999999999999994  \\
            -1.5  -0.9999999999999994  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f01028a2-fc00-4e22-99d0-176118d432f4}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.0  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5331c790-f4ec-420d-838f-1f738d7921e6}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.22  0.0  \\
            0.21992308089179696  0.005817086131400117  \\
            0.21969237735399885  0.011630104580276893  \\
            0.21930805070942733  0.01743499050849346  \\
            0.2187703697041075  0.023227684764696926  \\
            0.2180797103193432  0.02900413672273928  \\
            0.21723655550880674  0.034760307114136975  \\
            0.21624149486082633  0.04049217085258847  \\
            0.21509522418610788  0.04619571984857464  \\
            0.21379854503117918  0.05186696581207399  \\
            0.2123523641178968  0.05750194304143278  \\
            0.21075769270940756  0.06309671119643985  \\
            0.209015645903008  0.06864735805366716  \\
            0.20712744185039622  0.0741500022421492  \\
            0.20509440090586167  0.0796007959574883  \\
            0.2029179447030079  0.08499592765248831  \\
            0.2005995951606546  0.0903316247024345  \\
            0.19814097341861361  0.09560415604315668  \\
            0.19554379870408317  0.10080983478003029  \\
            0.19280988712945316  0.1059450207660914  \\
            0.18994115042236198  0.11100612314746269  \\
            0.18693959458889317  0.11598960287431055  \\
            0.18380731851084603  0.12089197517557733  \\
            0.18054651247806208  0.1257098119957586  \\
            0.1771594566568329  0.13043974439202088  \\
            0.17364851949546026  0.13507846488998446  \\
            0.17001615606808426  0.1396227297965228  \\
            0.1662649063579368  0.14406936146796273  \\
            0.16239739348122104  0.14841525053209817  \\
            0.15841632185285914  0.15265735806246397  \\
            0.15432447529539067  0.15679271770334985  \\
            0.1501247150923438  0.1608184377440678  \\
            0.14581997798744112  0.1647317031410232  \\
            0.14141327413103866  0.16852977748617518  \\
            0.1369076849752341  0.17221000492050997  \\
            0.13230636111911645  0.17576981199118907  \\
            0.1276125201056636  0.17920670945107386  \\
            0.12282944417182831  0.18251829399936792  \\
            0.11796047795338603  0.18570224996216048  \\
            0.11300902614614941  0.18875635091169493  \\
            0.10797855112518498  0.19167846122323137  \\
            0.10287257052369692  0.19446653756841306  \\
            0.0976946547732703  0.19711863034409388  \\
            0.09244842460719495  0.1996328850356268  \\
            0.08713754852861452  0.2020075435136603  \\
            0.08176574024527206  0.20424094526353598  \\
            0.07633675607264574  0.2063315285464279  \\
            0.07085439230729011  0.20827783149141108  \\
            0.06532248257222048  0.21007849311769625  \\
            0.059744895136195686  0.21173225428631554  \\
            0.0541255302087749  0.21323795858059372  \\
            0.04846831721303892  0.21459455311478956  \\
            0.042777212037883545  0.2158010892703416  \\
            0.03705619427180671  0.2168567233592035  \\
            0.031309264420122725  0.2177607172138052  \\
            0.025540441107550618  0.21851243870322748  \\
            0.019753758268132148  0.2191113621752286  \\
            0.013953262324444155  0.21955706882381457  \\
            0.008143009358078757  0.21984924698209507  \\
            0.002327062273368704  0.2199876923402213  \\
            -0.0034905120436577665  0.21997230808825252  \\
            -0.009305645569106277  0.2198031049838518  \\
            -0.015114271985841844  0.21948020134476365  \\
            -0.020912329526920195  0.21900382296607862  \\
            -0.026695763815838054  0.21837430296234261  \\
            -0.032460530701614844  0.21759208153462184  \\
            -0.038202599086724666  0.21665770566268577  \\
            -0.0439179537459001  0.21557182872252342  \\
            -0.04960259813383697  0.2143352100294608  \\
            -0.055252557179837444  0.2129487143071984  \\
            -0.060863880067435976  0.2114133110831406  \\
            -0.06643264299706572  0.20973007401043947  \\
            -0.07195495192983277  0.20790018011722705  \\
            -0.07742694531047943  0.20592490898356133  \\
            -0.08284479676763375  0.20380564184666103  \\
            -0.088204717789455  0.2015438606350553  \\
            -0.09350296037280664  0.19914114693232374  \\
            -0.09873581964410168  0.1965991808711507  \\
            -0.10389963644999017  0.19391973995846806  \\
            -0.10899079991607556  0.19110469783250747  \\
            -0.11400574997187103  0.1881560229526316  \\
            -0.11894097984023148  0.18507577722285984  \\
            -0.12379303848951824  0.18186611455005205  \\
            -0.12855853304678355  0.17852927933775753  \\
            -0.1332341311702867  0.17506760491678303  \\
            -0.13781656337968226  0.17148351191357733  \\
            -0.14230262534225263  0.1677795065575724  \\
            -0.14668918011358414  0.16395817892866604  \\
            -0.15097316033112138  0.16002220114607074  \\
            -0.15515157035906535  0.155974325499795  \\
            -0.15922148838311545  0.15181738252606464  \\
            -0.1631800684535911  0.14755427902802862  \\
            -0.16702454247550347  0.14318799604313462  \\
            -0.17075222214418653  0.13872158675859492  \\
            -0.174360500825133  0.13415817437640093  \\
            -0.17784685537672215  0.12950094992937805  \\
            -0.18120884791456318  0.12475317004980958  \\
            -0.18444412751622163  0.119918154692189  \\
            -0.1875504318651362  0.1149992848116931  \\
            -0.1905255888325765  0.10999999999999999  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={7411a995-6cb5-45a1-9aeb-1af260bf1f7e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.49230363145351314  -0.2817325568414299  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={59b6e10d-ce28-4734-9a31-44981939f591}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9594929736144974  -0.2817325568414299  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={ef5eb0dc-d8a8-4b17-ae5d-95d95e2a57b2}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.49230363145351314  -0.2817325568414299  \\
            0.9594929736144974  -0.2817325568414299  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={ae3b42cf-5361-418e-89fb-a9cffc94c217}, draw opacity={1.0}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            -0.49230363145351314  -0.2817325568414299  0.7258983025340052  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={ae3b42cf-5361-418e-89fb-a9cffc94c217}, forget plot, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.49230363145351314  -0.2817325568414299  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1d3f35d7-7dd5-4f50-9d3c-281a8b357c32}, draw opacity={1.0}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.0  0.0  0.9594929736144974  -0.2817325568414299  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1d3f35d7-7dd5-4f50-9d3c-281a8b357c32}, forget plot, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c1a34dcf-a935-48fc-abe9-99910e75e8fe}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09594929736144975  -0.028173255684142987  \\
            0.09673421364093196  -0.02534742415454741  \\
            0.09743592478558083  -0.022499790247436414  \\
            0.09805382722435146  -0.01963280333159359  \\
            0.09858738947356505  -0.016748929422133112  \\
            0.09903615259406018  -0.013850649059377268  \\
            0.09939973058594558  -0.01094045517524012  \\
            0.09967781072061467  -0.008020850948952742  \\
            0.09987015380973661  -0.005094347653974296  \\
            0.09997659441099205  -0.002163462497940872  \\
            0.099997040970377  0.0007692835424898349  \\
            0.0999314759009523  0.003701367890035793  \\
            0.09977995559797088  0.006630268536564638  \\
            0.09954261039036977  0.009553466212378145  \\
            0.09921964442866876  0.012468446553141221  \\
            0.09881133550937216  0.015372702262591667  \\
            0.09831803483602419  0.018263735269170307  \\
            0.09774016671712438  0.021139058874716617  \\
            0.09707822820116194  0.02399619989338163  \\
            0.09633278864908375  0.026832700778918268  \\
            0.09550448924456317  0.029646121738519507  \\
            0.09459404244249119  0.03243404283138595  \\
            0.09360223135616426  0.03519406605021792  \\
            0.09252990908369588  0.03792381738384172  \\
            0.09137799797423128  0.04062094885919562  \\
            0.09014748883459639  0.04328314056091956  \\
            0.08883944007706363  0.045908102626811116  \\
            0.08745497680896723  0.04849357721743165  \\
            0.08599528986495147  0.05103734045816824  \\
            0.08446163478268419  0.05353720435208094  \\
            0.0828553307229163  0.055991018661890435  \\
            0.08117775933481666  0.05839667275948679  \\
            0.07943036356755792  0.060752097441368794  \\
            0.07761464642917569  0.06305526670845224  \\
            0.07573216969376864  0.06530419950871637  \\
            0.07378455255815135  0.06749696144118934  \\
            0.07177347024911561  0.06963166641980727  \\
            0.0697006525824979  0.07170647829571558  \\
            0.06756788247529254  0.07371961243661727  \\
            0.06537699441209048  0.07566933726180963  \\
            0.0631298728671624  0.07755397573158912  \\
            0.060828450683543846  0.07937190678974315  \\
            0.05847470741051617  0.08112156675788829  \\
            0.05607066760091363  0.0828014506804552  \\
            0.053618399069720935  0.08441011361916384  \\
            0.05112001111545933  0.08594617189587513  \\
            0.048577652705890866  0.08740830428275025  \\
            0.04599351062960147  0.08879525313869395  \\
            0.04336980761505297  0.09010582549110403  \\
            0.04070880041872136  0.09133889406199701  \\
            0.03801277788396649  0.09249339823762683  \\
            0.03528405897230237  0.09356834498076307  \\
            0.03252499076876146  0.09456280968484376  \\
            0.02973794646306903  0.09547593696926804  \\
            0.026925323308363447  0.09630694141514463  \\
            0.024089540559218806  0.09705510824086361  \\
            0.021233037390743118  0.09771979391690971  \\
            0.018358270800541792  0.09830042671938904  \\
            0.01546771349535172  0.09879650722179259  \\
            0.012563851764162783  0.09920760872457386  \\
            0.009649183339656982  0.09953337762217099  \\
            0.006726215249804379  0.09977353370715752  \\
            0.003797461661463541  0.09992787041126072  \\
            0.0008654417178418591  0.09999625498303934  \\
            -0.0020673226283248513  0.09997862860206884  \\
            -0.004998308784008962  0.09987500642953522  \\
            -0.007924995685678832  0.09968547759519425  \\
            -0.010844865967770588  0.09941020512070727  \\
            -0.013755408127979327  0.09904942577941944  \\
            -0.016654118687507234  0.09860344989270114  \\
            -0.019538504344409992  0.09807266106302752  \\
            -0.022406084118189996  0.09745751584402608  \\
            -0.02525439148379127  0.09675854334777582  \\
            -0.028080976493160388  0.09597634478969584  \\
            -0.030883407882549337  0.09511159297141486  \\
            -0.033659275163746734  0.09416503170206647  \\
            -0.03640619069743951  0.09313747515850787  \\
            -0.039121791746920986  0.09202980718501232  \\
            -0.04180374251037948  0.09084298053303785  \\
            -0.04444973613001892  0.08957801604172584  \\
            -0.04705749667628334  0.08823600175983487  \\
            -0.04962478110547916  0.0868180920098644  \\
            -0.0521493811891105  0.08532550639517382  \\
            -0.05462912541326878  0.08375952875095079  \\
            -0.05706188084644244  0.0821215060399309  \\
            -0.05944555497414025  0.08041284719381891  \\
            -0.06177809749875059  0.0786350219014077  \\
            -0.06405750210308785  0.07678955934443756  \\
            -0.06628180817610961  0.07487804688228326  \\
            -0.06844910249932008  0.07290212868659991  \\
            -0.07055752089240906  0.0708635043271024  \\
            -0.07260524981671143  0.06876392730969433  \\
            -0.07459052793510726  0.06660520356820468  \\
            -0.07651164762702162  0.06438918991102839  \\
            -0.07836695645721994  0.0621177924240084  \\
            -0.08015485859713695  0.059792964830931265  \\
            -0.08187381619751515  0.05741670681304796  \\
            -0.08352235071117325  0.054991062289064564  \\
            -0.08509904416476635  0.052518117657082364  \\
            -0.08660254037844388  0.049999999999999996  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={593eee27-3749-4002-b056-c08400b68f07}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            -0.49230363145351314  -0.2817325568414299  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={03d614d6-2167-4bda-b234-c2b6fb1a785f}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10415122668939865  -0.05960303666000157  \\
            -0.10271584189664403  -0.0620439829754959  \\
            -0.1012232604405849  -0.06445038049365978  \\
            -0.09967431345571252  -0.0668208892273394  \\
            -0.0980698634633044  -0.06915418917382253  \\
            -0.09641080389113472  -0.07144898104987334  \\
            -0.09469805857597495  -0.07370398701523016  \\
            -0.092932581249161  -0.07591795138416267  \\
            -0.09111535500551421  -0.07808964132469245  \\
            -0.08924739175591108  -0.08021784754508772  \\
            -0.08732973166380727  -0.08230138496724959  \\
            -0.08536344256602901  -0.08433909338661558  \\
            -0.08334961937815517  -0.08632983811821181  \\
            -0.0812893834848203  -0.08827251062849534  \\
            -0.07918388211527883  -0.0901660291526339  \\
            -0.0770342877045778  -0.09200933929687971  \\
            -0.0748417972406937  -0.09380141462570217  \\
            -0.07260763159799752  -0.09554125723335166  \\
            -0.07033303485741846  -0.09722789829953725  \\
            -0.06801927361368543  -0.09886039862890801  \\
            -0.06566763627003189  -0.10043784917403793  \\
            -0.06327943232075656  -0.10195937154162332  \\
            -0.06085599162204014  -0.10342411848161037  \\
            -0.05839866365142295  -0.10483127435898111  \\
            -0.055908816756357206  -0.10618005560793453  \\
            -0.05338783739225145  -0.10746971116821018  \\
            -0.05083712935043163  -0.10869952290331124  \\
            -0.04825811297644872  -0.10986880600039445  \\
            -0.045652224379168355  -0.1109769093516037  \\
            -0.04302091463108306  -0.11202321591663517  \\
            -0.040365648960291316  -0.11300714306633246  \\
            -0.037687905934594805  -0.11392814290711989  \\
            -0.03498917663816743  -0.11478570258609352  \\
            -0.03227096384125449  -0.11557934457660003  \\
            -0.029534781163364447  -0.11630862694414448  \\
            -0.026782152230419853  -0.1169731435924786  \\
            -0.024014609826335805  -0.11757252448973295  \\
            -0.02123369503949891  -0.11810643587446688  \\
            -0.01844095640462201  -0.1185745804415214  \\
            -0.015637949040452636  -0.11897669750757164  \\
            -0.012826233783814842  -0.1193125631562868  \\
            -0.010007376320467215  -0.11958199036301642  \\
            -0.007182946313260757  -0.11978482909893394  \\
            -0.0043545165280821545  -0.11992096641457932  \\
            -0.0015236619580688642  -0.1199903265027541  \\
            0.0013080410534155405  -0.11999287074073434  \\
            0.004139015690558247  -0.11992859771177729  \\
            0.006967685543137118  -0.11979754320591035  \\
            0.009792475484334639  -0.11959978020000164  \\
            0.012611812547837251  -0.11933541881712324  \\
            0.015424126803731574  -0.11900460626522995  \\
            0.018227852232710118  -0.11860752675518736  \\
            0.021021427598099038  -0.11814440139819524  \\
            0.023803297315222682  -0.1176154880826633  \\
            0.026571912317621356  -0.11702108133060744  \\
            0.02932573091963893  -0.11636151213364723  \\
            0.03206321967490064  -0.11563714776869526  \\
            0.03478285423020318  -0.11484839159344129  \\
            0.03748312017434074  -0.11399568282174519  \\
            0.04016251388139565  -0.11307949627906334  \\
            0.04281954334802258  -0.11210034213804529  \\
            0.04545272902426136  -0.11105876563444718  \\
            0.048060604637414774  -0.10995534676352081  \\
            0.05064171800853327  -0.10879069995704686  \\
            0.053194631861051646  -0.10756547374119257  \\
            0.05571792462112716  -0.10628035037538403  \\
            0.058210191209234124  -0.10493604547239428  \\
            0.060670043822573384  -0.10353330759985901  \\
            0.06309611270786142  -0.10207291786344137  \\
            0.06548704692406886  -0.10055568947187823  \\
            0.06784151509468332  -0.09898246728415014  \\
            0.07015820614907807  -0.0973541273390269  \\
            0.07243583005257324  -0.09567157636725093  \\
            0.07467311852478344  -0.09393575128663019  \\
            0.07686882574585173  -0.0921476186803212  \\
            0.07902172905017636  -0.09030817425859362  \\
            0.08113062960724444  -0.0884184423043751  \\
            0.08319435308919307  -0.08647947510288596  \\
            0.08521175032472618  -0.08449235235568085  \\
            0.08718169793902354  -0.08245818057942375  \\
            0.08910309897928463  -0.08037809248973135  \\
            0.09097488352556  -0.07825324637042728  \\
            0.09279600928652926  -0.0760848254285595  \\
            0.09456546217989448  -0.07387403713553865  \\
            0.09628225689706546  -0.07162211255476544  \\
            0.09794543745182242  -0.06933030565612083  \\
            0.09955407771265101  -0.06699989261770081  \\
            0.1011072819184527  -0.06463217111518481  \\
            0.10260418517734356  -0.06222845959923314  \\
            0.10404395394826396  -0.0597900965613163  \\
            0.1054257865051305  -0.057318439788384364  \\
            0.10674891338327211  -0.054814865606791975  \\
            0.10801259780790158  -0.05228076811589989  \\
            0.10921613610438385  -0.049717558411779425  \\
            0.11035885809007286  -0.04712666380145279  \\
            0.11144012744749836  -0.04450952700810605  \\
            0.1124593420786954  -0.041867605367718  \\
            0.11341593444047861  -0.03920237001755197  \\
            0.11430937186047511  -0.03651530507696218  \\
            0.11513915683373968  -0.03380790682097158  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a2377fb6-67ed-469c-9a7d-c1ffff2d1878}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5756957841686984  -0.169039534104858  \\
            0.5753722801228079  -0.17014719565339764  \\
            0.5750519728469029  -0.17125578584946777  \\
            0.5747348650066784  -0.17236529546704155  \\
            0.574420959241203  -0.17347571527244016  \\
            0.5741102581628964  -0.17458703602441042  \\
            0.5738027643575081  -0.17569924847420088  \\
            0.5734984803840959  -0.17681234336563872  \\
            0.573197408775004  -0.17792631143520776  \\
            0.5728995520358425  -0.17904114341212463  \\
            0.5726049126454664  -0.18015683001841679  \\
            0.5723134930559548  -0.18127336196899818  \\
            0.5720252956925909  -0.18239072997174866  \\
            0.571740322953841  -0.18350892472758956  \\
            0.5714585772113359  -0.1846279369305618  \\
            0.5711800608098496  -0.18574775726790335  \\
            0.5709047760672811  -0.18686837642012644  \\
            0.5706327252746339  -0.18798978506109593  \\
            0.5703639106959985  -0.1891119738581054  \\
            0.5700983345685315  -0.19023493347195636  \\
            0.5698359991024393  -0.1913586545570352  \\
            0.5695769064809575  -0.19248312776139104  \\
            0.5693210588603345  -0.19360834372681374  \\
            0.5690684583698123  -0.1947342930889116  \\
            0.5688191071116098  -0.1958609664771892  \\
            0.5685730071609041  -0.19698835451512614  \\
            0.5683301605658145  -0.19811644782025384  \\
            0.5680905693473848  -0.1992452370042346  \\
            0.5678542354995663  -0.2003747126729391  \\
            0.5676211609892017  -0.2015048654265255  \\
            0.5673913477560082  -0.2026356858595166  \\
            0.5671647977125622  -0.20376716456087834  \\
            0.5669415127442825  -0.20489929211409874  \\
            0.5667214947094147  -0.20603205909726585  \\
            0.5665047454390163  -0.20716545608314607  \\
            0.5662912667369412  -0.2082994736392626  \\
            0.5660810603798243  -0.20943410232797477  \\
            0.5658741281170675  -0.21056933270655478  \\
            0.5656704716708243  -0.21170515532726797  \\
            0.5654700927359859  -0.21284156073745117  \\
            0.5652729929801672  -0.21397853947959072  \\
            0.5650791740436928  -0.21511608209140098  \\
            0.5648886375395832  -0.2162541791059045  \\
            0.5647013850535412  -0.21739282105150992  \\
            0.5645174181439396  -0.21853199845208993  \\
            0.5643367383418073  -0.21967170182706153  \\
            0.5641593471508168  -0.22081192169146469  \\
            0.5639852460472721  -0.22195264855604074  \\
            0.5638144364800957  -0.223093872927311  \\
            0.5636469198708172  -0.22423558530765747  \\
            0.563482697613561  -0.2253777761954001  \\
            0.5633217710750349  -0.22652043608487685  \\
            0.563164141594519  -0.22766355546652184  \\
            0.5630098104838541  -0.22880712482694646  \\
            0.5628587790274309  -0.22995113464901568  \\
            0.5627110484821792  -0.23109557541193015  \\
            0.5625666200775581  -0.23224043759130336  \\
            0.562425495015545  -0.23338571165924185  \\
            0.5622876744706256  -0.23453138808442425  \\
            0.5621531595897848  -0.23567745733218048  \\
            0.5620219514924967  -0.23682390986457205  \\
            0.5618940512707151  -0.2379707361404695  \\
            0.5617694599888648  -0.23911792661563375  \\
            0.5616481786838328  -0.24026547174279428  \\
            0.561530208364959  -0.24141336197172986  \\
            0.5614155500140287  -0.24256158774934597  \\
            0.5613042045852635  -0.24371013951975673  \\
            0.5611961730053144  -0.2448590077243626  \\
            0.5610914561732532  -0.24600818280193087  \\
            0.5609900549605654  -0.2471576551886743  \\
            0.560891970211143  -0.24830741531833236  \\
            0.5607972027412772  -0.2494574536222492  \\
            0.560705753339652  -0.25060776052945394  \\
            0.5606176227673373  -0.25175832646674046  \\
            0.5605328117577826  -0.2529091418587469  \\
            0.5604513210168112  -0.2540601971280353  \\
            0.5603731512226138  -0.2552114826951713  \\
            0.5602983030257436  -0.25636298897880394  \\
            0.5602267770491101  -0.2575147063957458  \\
            0.5601585738879743  -0.258666625361052  \\
            0.5600936941099438  -0.25981873628809976  \\
            0.5600321382549681  -0.2609710295886701  \\
            0.5599739068353338  -0.26212349567302484  \\
            0.5599190003356606  -0.2632761249499887  \\
            0.5598674192128971  -0.2644289078270278  \\
            0.5598191638963173  -0.26558183471033064  \\
            0.5597742347875166  -0.2667348960048866  \\
            0.559732632260409  -0.26788808211456655  \\
            0.5596943566612234  -0.26904138344220285  \\
            0.5596594083085008  -0.27019479038966854  \\
            0.5596277874930924  -0.2713482933579584  \\
            0.5595994944781562  -0.27250188274726744  \\
            0.5595745294991552  -0.27365554895707167  \\
            0.5595528927638558  -0.27480928238620794  \\
            0.5595345844523255  -0.27596307343295323  \\
            0.5595196047169315  -0.27711691249510534  \\
            0.55950795368234  -0.2782707899700623  \\
            0.5594996314455143  -0.279424696254903  \\
            0.5594946380757146  -0.2805786217464659  \\
            0.5594929736144973  -0.28173255684142984  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f5c8a726-eb9d-47d7-8aa6-f2211d88f66a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.06832822790706548,0.25500441814031405) {$θ_0$};
    \node[, below, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.23359467108049212,-0.2817325568414299) {$μγ$};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.059047532724291224,0.13788904553724984) {$γ$};
    \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:-0.24615181572675657,-0.14086627842071495) {$ρ$};
    \node[right, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.4797464868072487,-0.14086627842071495) {$R$};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.02102841825724178,-0.17876746243541775) {$β$};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.4843786815116497,-0.21342143447025302) {$θ_f$};
\end{axis}
\end{tikzpicture}


==> comparison.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, scaled x ticks={false}, xlabel={$\lvert ξ \rvert$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.09424777960769393}, xmax={3.2358404331974873}, xticklabels={{$0$,$1$,$2$,$3$}}, xtick={{0.0,1.0,2.0,3.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$(\tilde{ρ} - ρ) / ρ$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.016146179370527702}, ymax={0.5543521583881132}, yticklabels={{$0.0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$}}, ytick={{0.0,0.1,0.2,0.30000000000000004,0.4,0.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12e64cae-3c89-45a9-9da1-a54647805520}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.006295776860901389  5.973211525293071e-6  \\
            0.012591553721802777  2.389329006922445e-5  \\
            0.018887330582704167  5.376156753380319e-5  \\
            0.025183107443605555  9.558026375262172e-5  \\
            0.031478884304506946  0.00014935248648662367  \\
            0.037774661165408334  0.00021508223141708223  \\
            0.04407043802630972  0.0002927743821357647  \\
            0.05036621488721111  0.0003824347101319281  \\
            0.056661991748112504  0.0004840698747756639  \\
            0.06295776860901389  0.0005976874232961542  \\
            0.06925354546991529  0.000723295790754724  \\
            0.07554932233081667  0.0008609043000093376  \\
            0.08184509919171805  0.001010523161674507  \\
            0.08814087605261944  0.001172163474068031  \\
            0.09443665291352084  0.001345837223150131  \\
            0.10073242977442222  0.0015315572824471581  \\
            0.10702820663532361  0.0017293374129657986  \\
            0.11332398349622501  0.001939192263085514  \\
            0.1196197603571264  0.002161137368437978  \\
            0.12591553721802778  0.002395189151763234  \\
            0.13221131407892917  0.002641364922746065  \\
            0.13850709093983057  0.0028996828778251123  \\
            0.14480286780073193  0.0031701620999760546  \\
            0.15109864466163334  0.0034528225584648208  \\
            0.15739442152253472  0.003747685108565997  \\
            0.1636901983834361  0.004054771491247694  \\
            0.1699859752443375  0.004374104332815625  \\
            0.1762817521052389  0.004705707144515028  \\
            0.1825775289661403  0.005049604322085731  \\
            0.18887330582704168  0.0054058211452680145  \\
            0.19516908268794306  0.005774383777256116  \\
            0.20146485954884444  0.006155319264090965  \\
            0.20776063640974582  0.0065486555339925746  \\
            0.21405641327064723  0.006954421396626676  \\
            0.2203521901315486  0.007372646542299915  \\
            0.22664796699245002  0.007803361541076734  \\
            0.2329437438533514  0.008246597841820656  \\
            0.2392395207142528  0.008702387771144232  \\
            0.24553529757515416  0.00917076453226926  \\
            0.25183107443605557  0.009651762203793329  \\
            0.25812685129695695  0.010145415738346923  \\
            0.26442262815785833  0.010651760961147144  \\
            0.2707184050187597  0.011170834568434193  \\
            0.27701418187966115  0.011702674125784001  \\
            0.28330995874056253  0.012247318066295991  \\
            0.28960573560146385  0.012804805688642241  \\
            0.2959015124623653  0.013375177154974268  \\
            0.30219728932326667  0.013958473488680392  \\
            0.30849306618416805  0.014554736571984207  \\
            0.31478884304506943  0.015164009143375339  \\
            0.32108461990597087  0.01578633479486798  \\
            0.3273803967668722  0.0164217579690728  \\
            0.3336761736277736  0.01707032395608045  \\
            0.339971950488675  0.017732078890138517  \\
            0.3462677273495764  0.018407069746121663  \\
            0.3525635042104778  0.01909534433577919  \\
            0.3588592810713792  0.019796951303748693  \\
            0.3651550579322806  0.020511940123331792  \\
            0.3714508347931819  0.02124036109201521  \\
            0.37774661165408335  0.0219822653267272  \\
            0.38404238851498473  0.02273770475881907  \\
            0.3903381653758861  0.023506732128758964  \\
            0.3966339422367875  0.02428940098052747  \\
            0.4029297190976889  0.025085765655695955  \\
            0.40922549595859026  0.02589588128718321  \\
            0.41552127281949164  0.026719803792673157  \\
            0.4218170496803931  0.02755758986767383  \\
            0.42811282654129446  0.028409296978215648  \\
            0.43440860340219584  0.029274983353161685  \\
            0.4407043802630972  0.030154707976124098  \\
            0.44700015712399865  0.031048530576963843  \\
            0.45329593398490003  0.031956511622863094  \\
            0.4595917108458014  0.032878712308950765  \\
            0.4658874877067028  0.033815194548463975  \\
            0.47218326456760423  0.03476602096243065  \\
            0.4784790414285056  0.03573125486884928  \\
            0.48477481828940694  0.036710960271356216  \\
            0.4910705951503083  0.03770520184735135  \\
            0.4973663720112097  0.03871404493557117  \\
            0.5036621488721111  0.03973755552308226  \\
            0.5099579257330125  0.04077580023168018  \\
            0.5162537025939139  0.04182884630366768  \\
            0.5225494794548153  0.04289676158699376  \\
            0.5288452563157167  0.04397961451972968  \\
            0.5351410331766181  0.045077474113859414  \\
            0.5414368100375194  0.04619040993835891  \\
            0.5477325868984209  0.04731849210154537  \\
            0.5540283637593223  0.04846179123266564  \\
            0.5603241406202236  0.04962037846269973  \\
            0.5666199174811251  0.050794325404359776  \\
            0.5729156943420264  0.051983704131246436  \\
            0.5792114712029277  0.05318858715614706  \\
            0.5855072480638291  0.05440904740843781  \\
            0.5918030249247306  0.05564515821057148  \\
            0.5980988017856319  0.05689699325361016  \\
            0.6043945786465333  0.05816462657178432  \\
            0.6106903555074348  0.059448132516040135  \\
            0.6169861323683361  0.060747585726546344  \\
            0.6232819092292375  0.0620630611041298  \\
            0.6295776860901389  0.06339463378060883  \\
            0.6358734629510403  0.06474237908798441  \\
            0.6421692398119417  0.066106372526467  \\
            0.6484650166728431  0.06748668973129043  \\
            0.6547607935337444  0.06888340643829491  \\
            0.6610565703946458  0.07029659844822576  \\
            0.6673523472555472  0.07172634158972896  \\
            0.6736481241164486  0.07317271168099039  \\
            0.67994390097735  0.0746357844899975  \\
            0.6862396778382513  0.0761156356933709  \\
            0.6925354546991528  0.07761234083374098  \\
            0.6988312315600542  0.07912597527561716  \\
            0.7051270084209555  0.08065661415972403  \\
            0.711422785281857  0.082204332355753  \\
            0.7177185621427584  0.08376920441349547  \\
            0.7240143390036597  0.08535130451231643  \\
            0.7303101158645612  0.08695070640892406  \\
            0.7366058927254625  0.08856748338339748  \\
            0.7429016695863638  0.09020170818342745  \\
            0.7491974464472653  0.09185345296673149  \\
            0.7554932233081667  0.09352278924159789  \\
            0.761789000169068  0.0952097878055183  \\
            0.7680847770299695  0.09691451868186271  \\
            0.7743805538908708  0.09863705105456069  \\
            0.7806763307517722  0.10037745320073803  \\
            0.7869721076126736  0.10213579242127116  \\
            0.793267884473575  0.10391213496921577  \\
            0.7995636613344763  0.10570654597606655  \\
            0.8058594381953778  0.10751908937580372  \\
            0.8121552150562791  0.10934982782669116  \\
            0.8184509919171805  0.11119882263077471  \\
            0.824746768778082  0.11306613365104798  \\
            0.8310425456389833  0.11495181922624126  \\
            0.8373383224998847  0.11685593608319503  \\
            0.8436340993607861  0.11877853924677802  \\
            0.8499298762216875  0.12071968194731296  \\
            0.8562256530825889  0.12267941552547322  \\
            0.8625214299434902  0.1246577893346122  \\
            0.8688172068043917  0.12665485064049511  \\
            0.8751129836652931  0.1286706445183955  \\
            0.8814087605261944  0.13070521374752866  \\
            0.8877045373870959  0.13275859870278894  \\
            0.8940003142479973  0.1348308372437672  \\
            0.9002960911088986  0.1369219646010162  \\
            0.9065918679698001  0.13903201325954784  \\
            0.9128876448307014  0.14116101283953575  \\
            0.9191834216916028  0.14330898997420324  \\
            0.9254791985525043  0.14547596818488737  \\
            0.9317749754134056  0.14766196775325674  \\
            0.938070752274307  0.14986700559068394  \\
            0.9443665291352085  0.1520910951047531  \\
            0.9506623059961098  0.15433424606291304  \\
            0.9569580828570112  0.15659646445326394  \\
            0.9632538597179124  0.15887775234249144  \\
            0.9695496365788139  0.161178107730954  \\
            0.9758454134397152  0.1634975244049342  \\
            0.9821411903006166  0.1658359917860745  \\
            0.988436967161518  0.16819349477802223  \\
            0.9947327440224194  0.17057001361030563  \\
            1.0010285208833207  0.1729655236794815  \\
            1.0073242977442223  0.175379995387588  \\
            1.0136200746051236  0.17781339397795048  \\
            1.019915851466025  0.180265679368391  \\
            1.0262116283269265  0.18273680598189768  \\
            1.0325074051878278  0.18522672257482148  \\
            1.0388031820487291  0.18773537206266552  \\
            1.0450989589096307  0.19026269134355261  \\
            1.051394735770532  0.1928086111194524  \\
            1.0576905126314333  0.19537305571526062  \\
            1.0639862894923349  0.19795594289583643  \\
            1.0702820663532362  0.2005571836811022  \\
            1.0765778432141375  0.20317668215932896  \\
            1.0828736200750388  0.20581433529872914  \\
            1.0891693969359404  0.20847003275749518  \\
            1.0954651737968417  0.21114365669242757  \\
            1.101760950657743  0.21383508156630882  \\
            1.1080567275186446  0.21654417395417971  \\
            1.114352504379546  0.21927079234869887  \\
            1.1206482812404472  0.2220147869647625  \\
            1.1269440581013488  0.2247759995435807  \\
            1.1332398349622501  0.22755426315640767  \\
            1.1395356118231512  0.2303494020081456  \\
            1.1458313886840528  0.23316123124103966  \\
            1.152127165544954  0.23598955673869637  \\
            1.1584229424058554  0.23883417493067405  \\
            1.164718719266757  0.24169487259789582  \\
            1.1710144961276583  0.2445714266791437  \\
            1.1773102729885596  0.24746360407892018  \\
            1.1836060498494612  0.25037116147694694  \\
            1.1899018267103625  0.25329384513960446  \\
            1.1961976035712638  0.25623139073361473  \\
            1.2024933804321654  0.25918352314227366  \\
            1.2087891572930667  0.2621499562845641  \\
            1.215084934153968  0.26513039293747687  \\
            1.2213807110148696  0.26812452456187874  \\
            1.2276764878757709  0.2711320311322802  \\
            1.2339722647366722  0.27415258097085454  \\
            1.2402680415975738  0.2771858305860777  \\
            1.246563818458475  0.2802314245163537  \\
            1.2528595953193764  0.28328899517901046  \\
            1.2591553721802777  0.28635816272504194  \\
            1.2654511490411793  0.28943853489999244  \\
            1.2717469259020806  0.29252970691136887  \\
            1.278042702762982  0.29563126130298784  \\
            1.2843384796238835  0.29874276783664727  \\
            1.2906342564847848  0.3018637833815317  \\
            1.2969300333456861  0.3049938518117564  \\
            1.3032258102065877  0.30813250391244806  \\
            1.3095215870674888  0.3112792572947747  \\
            1.3158173639283903  0.31443361632032224  \\
            1.3221131407892917  0.317595072035219  \\
            1.328408917650193  0.3207631021144085  \\
            1.3347046945110943  0.3239371708164595  \\
            1.3410004713719959  0.3271167289493037  \\
            1.3472962482328972  0.3303012138472788  \\
            1.3535920250937985  0.3334900493598531  \\
            1.3598878019547  0.3366826458523936  \\
            1.3661835788156014  0.3398784002193292  \\
            1.3724793556765027  0.34307669591005474  \\
            1.3787751325374042  0.3462769029679082  \\
            1.3850709093983056  0.34947837808252585  \\
            1.391366686259207  0.3526804646558914  \\
            1.3976624631201084  0.35588249288235274  \\
            1.4039582399810098  0.3590837798428792  \\
            1.410254016841911  0.36228362961380695  \\
            1.4165497937028126  0.3654813333903054  \\
            1.422845570563714  0.368676169624769  \\
            1.4291413474246153  0.3718674041803236  \\
            1.4354371242855168  0.3750542904996151  \\
            1.4417329011464182  0.37823606978901814  \\
            1.4480286780073195  0.3814119712183786  \\
            1.4543244548682208  0.38458121213639074  \\
            1.4606202317291224  0.3877429983016601  \\
            1.4669160085900237  0.3908965241294977  \\
            1.473211785450925  0.3940409729544597  \\
            1.4795075623118266  0.39717551730860123  \\
            1.4858033391727277  0.4002993192154057  \\
            1.4920991160336292  0.4034115304993134  \\
            1.4983948928945305  0.40651129311074063  \\
            1.5046906697554319  0.4095977394664514  \\
            1.5109864466163334  0.41266999280512084  \\
            1.5172822234772347  0.4157271675578891  \\
            1.523578000338136  0.4187683697336834  \\
            1.5298737771990374  0.42179269731905095  \\
            1.536169554059939  0.42479924069221214  \\
            1.5424653309208403  0.42778708305103164  \\
            1.5487611077817416  0.4307553008545451  \\
            1.5550568846426431  0.4337029642776868  \\
            1.5613526615035445  0.43662913767880707  \\
            1.5676484383644458  0.43953288007955305  \\
            1.573944215225347  0.44241324565666584  \\
            1.5802399920862484  0.44526928424520595  \\
            1.58653576894715  0.44810004185271285  \\
            1.5928315458080513  0.4509045611837636  \\
            1.5991273226689526  0.4536818821743876  \\
            1.605423099529854  0.45643104253576594  \\
            1.6117188763907555  0.459151078306627  \\
            1.6180146532516568  0.4618410244137262  \\
            1.6243104301125582  0.4644999152397941  \\
            1.6306062069734597  0.46712678519830314  \\
            1.636901983834361  0.46972066931440787  \\
            1.6431977606952624  0.4722806038113877  \\
            1.649493537556164  0.4748056267019158  \\
            1.6557893144170652  0.477294778383472  \\
            1.6620850912779666  0.47974710223720096  \\
            1.668380868138868  0.48216164522952326  \\
            1.6746766449997694  0.4845374585157869  \\
            1.6809724218606708  0.48687359804526664  \\
            1.6872681987215723  0.48916912516679095  \\
            1.6935639755824736  0.49142310723430044  \\
            1.699859752443375  0.49363461821163074  \\
            1.7061555293042763  0.49580273927582025  \\
            1.7124513061651778  0.4979265594182515  \\
            1.7187470830260791  0.5000051760429363  \\
            1.7250428598869805  0.5020376955612695  \\
            1.731338636747882  0.5040232339825842  \\
            1.7376344136087833  0.5059609174998428  \\
            1.7439301904696847  0.5078498830698357  \\
            1.7502259673305862  0.5096892789872439  \\
            1.7565217441914875  0.5114782654519546  \\
            1.7628175210523889  0.5132160151290344  \\
            1.7691132979132904  0.5149017137007763  \\
            1.7754090747741917  0.5165345604102565  \\
            1.781704851635093  0.5181137685958583  \\
            1.7880006284959946  0.5196385662162392  \\
            1.794296405356896  0.5211081963652374  \\
            1.8005921822177973  0.5225219177762377  \\
            1.8068879590786988  0.523879005315535  \\
            1.8131837359396001  0.5251787504642577  \\
            1.8194795128005015  0.5264204617884418  \\
            1.8257752896614028  0.5276034653968574  \\
            1.8320710665223043  0.5287271053862248  \\
            1.8383668433832057  0.5297907442734763  \\
            1.844662620244107  0.5307937634147426  \\
            1.8509583971050085  0.5317355634107701  \\
            1.8572541739659099  0.5326155644984937  \\
            1.8635499508268112  0.5334332069285191  \\
            1.8698457276877127  0.534187951328295  \\
            1.876141504548614  0.5348792790507647  \\
            1.8824372814095154  0.5355066925083268  \\
            1.888733058270417  0.5360697154919527  \\
            1.8950288351313183  0.5365678934753179  \\
            1.9013246119922196  0.5370007939038487  \\
            1.9076203888531211  0.5373680064685965  \\
            1.9139161657140225  0.5376691433648563  \\
            1.9202119425749236  0.5379038395355097  \\
            1.9265077194358249  0.5380717528990412  \\
            1.9328034962967262  0.5381725645622402  \\
            1.9390992731576278  0.5382059790175857  \\
            1.945395050018529  0.5381717243253615  \\
            1.9516908268794304  0.538069552280529  \\
            1.957986603740332  0.5378992385644441  \\
            1.9642823806012333  0.5376605828814842  \\
            1.9705781574621346  0.5373534090806914  \\
            1.976873934323036  0.5369775652625318  \\
            1.9831697111839375  0.5365329238709156  \\
            1.9894654880448388  0.5360193817705952  \\
            1.9957612649057401  0.5354368603101081  \\
            2.0020570417666415  0.5347853053704197  \\
            2.008352818627543  0.5340646873994478  \\
            2.0146485954884445  0.5332750014326444  \\
            2.0209443723493457  0.532416267099836  \\
            2.027240149210247  0.5314885286185245  \\
            2.0335359260711487  0.53049185477386  \\
            2.03983170293205  0.5294263388855021  \\
            2.0461274797929514  0.5282920987616079  \\
            2.052423256653853  0.5270892766401571  \\
            2.058719033514754  0.5258180391178817  \\
            2.0650148103756556  0.5244785770670192  \\
            2.071310587236557  0.5230711055401516  \\
            2.0776063640974582  0.5215958636633791  \\
            2.08390214095836  0.5200531145180828  \\
            2.0901979178192613  0.5184431450115365  \\
            2.0964936946801624  0.5167662657366325  \\
            2.102789471541064  0.5150228108209725  \\
            2.1090852484019655  0.5132131377656088  \\
            2.1153810252628666  0.51133762727368  \\
            2.121676802123768  0.5093966830692204  \\
            2.1279725789846697  0.5073907317064066  \\
            2.134268355845571  0.5053202223695074  \\
            2.1405641327064724  0.5031856266638068  \\
            2.1468599095673735  0.5009874383977543  \\
            2.153155686428275  0.4987261733566224  \\
            2.1594514632891766  0.4964023690679202  \\
            2.1657472401500777  0.49401658455883224  \\
            2.1720430170109792  0.4915694001059389  \\
            2.178338793871881  0.4890614169774726  \\
            2.184634570732782  0.4864932571683742  \\
            2.1909303475936834  0.48386556312838364  \\
            2.197226124454585  0.4811789974834339  \\
            2.203521901315486  0.47843424275058055  \\
            2.2098176781763876  0.4756320010467145  \\
            2.216113455037289  0.4727729937912982  \\
            2.2224092318981903  0.46985796140336283  \\
            2.228705008759092  0.466887662992995  \\
            2.2350007856199934  0.4638628760475464  \\
            2.2412965624808945  0.46078439611279126  \\
            2.247592339341796  0.4576530364692518  \\
            2.2538881162026976  0.454469627803917  \\
            2.2601838930635987  0.4512350178775525  \\
            2.2664796699245002  0.4479500711878371  \\
            2.2727754467854013  0.44461566862850777  \\
            2.2790712236463024  0.44123270714473434  \\
            2.285367000507204  0.4378020993849115  \\
            2.2916627773681055  0.4343247733490684  \\
            2.2979585542290066  0.4308016720340896  \\
            2.304254331089908  0.4272337530759229  \\
            2.3105501079508097  0.42362198838897214  \\
            2.316845884811711  0.4199673638028475  \\
            2.3231416616726124  0.4162708786966417  \\
            2.329437438533514  0.4125335456309185  \\
            2.335733215394415  0.40875638997757513  \\
            2.3420289922553166  0.4049404495477336  \\
            2.348324769116218  0.4010867742178399  \\
            2.3546205459771192  0.3971964255541115  \\
            2.3609163228380208  0.3932704764354962  \\
            2.3672120996989223  0.3893100106752904  \\
            2.3735078765598234  0.38531612264156184  \\
            2.379803653420725  0.3812899168765153  \\
            2.3860994302816265  0.37723250771495864  \\
            2.3923952071425276  0.3731450189019788  \\
            2.398690984003429  0.369028583209986  \\
            2.4049867608643307  0.36488434205524134  \\
            2.411282537725232  0.36071344511399883  \\
            2.4175783145861334  0.35651704993838873  \\
            2.423874091447035  0.35229632157215796  \\
            2.430169868307936  0.3480524321663936  \\
            2.4364656451688376  0.34378656059533247  \\
            2.442761422029739  0.33949989207238246  \\
            2.44905719889064  0.33519361776646023  \\
            2.4553529757515418  0.3308689344187475  \\
            2.4616487526124433  0.3265270439599794  \\
            2.4679445294733444  0.32216915312836425  \\
            2.474240306334246  0.3177964730882272  \\
            2.4805360831951475  0.3134102190494904  \\
            2.4868318600560486  0.30901160988807064  \\
            2.49312763691695  0.30460186776729065  \\
            2.4994234137778517  0.3001822177604051  \\
            2.505719190638753  0.2957538874743129  \\
            2.5120149674996544  0.2913181066745605  \\
            2.5183107443605555  0.2868761069117018  \\
            2.524606521221457  0.28242912114911584  \\
            2.5309022980823586  0.2779783833923501  \\
            2.5371980749432597  0.27352512832007386  \\
            2.543493851804161  0.2690705909167137  \\
            2.5497896286650628  0.264616006106861  \\
            2.556085405525964  0.2601626083915008  \\
            2.5623811823868654  0.2557116314861577  \\
            2.568676959247767  0.25126430796101545  \\
            2.574972736108668  0.24682186888308408  \\
            2.5812685129695696  0.24238554346048138  \\
            2.587564289830471  0.23795655868889107  \\
            2.5938600666913723  0.23353613900027312  \\
            2.600155843552274  0.2291255059138719  \\
            2.6064516204131754  0.22472587768960392  \\
            2.6127473972740765  0.22033846898386655  \\
            2.6190431741349776  0.21596449050784114  \\
            2.625338950995879  0.21160514868834487  \\
            2.6316347278567807  0.20726164533128152  \\
            2.6379305047176818  0.20293517728775723  \\
            2.6442262815785833  0.19862693612290883  \\
            2.650522058439485  0.19433810778749674  \\
            2.656817835300386  0.19006987229232428  \\
            2.6631136121612875  0.18582340338552267  \\
            2.6694093890221886  0.18159986823276394  \\
            2.67570516588309  0.17740042710043555  \\
            2.6820009427439917  0.17322623304184484  \\
            2.688296719604893  0.16907843158648375  \\
            2.6945924964657944  0.16495816043240719  \\
            2.700888273326696  0.16086654914177234  \\
            2.707184050187597  0.15680471883958005  \\
            2.7134798270484985  0.1527737819156601  \\
            2.7197756039094  0.14877484172995462  \\
            2.726071380770301  0.1448089923211242  \\
            2.7323671576312027  0.140877318118533  \\
            2.7386629344921043  0.13698089365764618  \\
            2.7449587113530054  0.13312078329888097  \\
            2.751254488213907  0.12929804094995073  \\
            2.7575502650748085  0.1255137097917367  \\
            2.7638460419357096  0.12176882200773509  \\
            2.770141818796611  0.11806439851709805  \\
            2.7764375956575127  0.11440144871132661  \\
            2.782733372518414  0.11078097019463276  \\
            2.7890291493793153  0.10720394852801295  \\
            2.795324926240217  0.10367135697707133  \\
            2.801620703101118  0.10018415626361332  \\
            2.8079164799620195  0.09674329432105516  \\
            2.814212256822921  0.09334970605367661  \\
            2.820508033683822  0.09000431309974058  \\
            2.8268038105447237  0.08670802359852452  \\
            2.8330995874056253  0.08346173196128252  \\
            2.8393953642665264  0.08026631864617526  \\
            2.845691141127428  0.07712264993718065  \\
            2.8519869179883295  0.07403157772704412  \\
            2.8582826948492306  0.07099393930425973  \\
            2.864578471710132  0.06801055714413395  \\
            2.8708742485710337  0.06508223870395334  \\
            2.877170025431935  0.06220977622227137  \\
            2.8834658022928363  0.059393946522358625  \\
            2.8897615791537374  0.056635510819816236  \\
            2.896057356014639  0.053935214534402476  \\
            2.9023531328755405  0.051293787106075545  \\
            2.9086489097364416  0.048711941815288214  \\
            2.914944686597343  0.046190375607545645  \\
            2.9212404634582447  0.043729768922260444  \\
            2.927536240319146  0.04133078552591728  \\
            2.9338320171800474  0.03899407234956532  \\
            2.940127794040949  0.03672025933066918  \\
            2.94642357090185  0.034509959259329856  \\
            2.9527193477627516  0.03236376762889194  \\
            2.959015124623653  0.030282262490962834  \\
            2.9653109014845542  0.02826600431486022  \\
            2.9716066783454553  0.02631553585149656  \\
            2.977902455206357  0.02443138200172879  \\
            2.9841982320672584  0.022614049689180432  \\
            2.9904940089281595  0.020864027737558532  \\
            2.996789785789061  0.019181786752471133  \\
            3.0030855626499626  0.01756777900777027  \\
            3.0093813395108637  0.016022438336424038  \\
            3.0156771163717653  0.014546180025941075  \\
            3.021972893232667  0.01313940071835048  \\
            3.028268670093568  0.01180247831475283  \\
            3.0345644469544695  0.010535771884461129  \\
            3.0408602238153706  0.009339621578725634  \\
            3.047156000676272  0.008214348549072981  \\
            3.0534517775371737  0.007160254870251693  \\
            3.0597475543980748  0.0061776234678063684  \\
            3.0660433312589763  0.005266718050282488  \\
            3.072339108119878  0.004427783046068393  \\
            3.078634884980779  0.0036610435448926003  \\
            3.0849306618416805  0.002966705243967528  \\
            3.091226438702582  0.002344954398798366  \\
            3.097522215563483  0.0017959577786605444  \\
            3.1038179924243847  0.0013198626267474892  \\
            3.1101137692852863  0.0009167966249955717  \\
            3.1164095461461874  0.0005868678635926952  \\
            3.122705323007089  0.000330164815166426  \\
            3.1290010998679905  0.00014675631366936918  \\
            3.1352968767288916  3.66915379465578e-5  \\
            3.141592653589793  0.0  \\
        }
        ;
    \addlegendentry {$μ = 0.9$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d660c5e0-a3d4-4d4c-9df8-65358be83555}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.006295776860901389  3.0852389299786663e-6  \\
            0.012591553721802777  1.234090327303576e-5  \\
            0.018887330582704167  2.7766835635457425e-5  \\
            0.025183107443605555  4.936277351528482e-5  \\
            0.031478884304506946  7.712834903191604e-5  \\
            0.037774661165408334  0.00011106308854974945  \\
            0.04407043802630972  0.00015116641219249964  \\
            0.05036621488721111  0.00019743763325114308  \\
            0.056661991748112504  0.00024987595748157085  \\
            0.06295776860901389  0.0003084804822957933  \\
            0.06925354546991529  0.00037325019584534455  \\
            0.07554932233081667  0.00044418397599417476  \\
            0.08184509919171805  0.0005212805891853702  \\
            0.08814087605261944  0.0006045386891972364  \\
            0.09443665291352084  0.0006939568157912118  \\
            0.10073242977442222  0.000789533393252485  \\
            0.10702820663532361  0.000891266728817659  \\
            0.11332398349622501  0.000999155010995795  \\
            0.1196197603571264  0.0011131963077802415  \\
            0.12591553721802778  0.0012333885647461992  \\
            0.13221131407892917  0.001359729603044  \\
            0.13850709093983057  0.001492217117277325  \\
            0.14480286780073193  0.0016308486732719365  \\
            0.15109864466163334  0.0017756217057350488  \\
            0.15739442152253472  0.0019265335158006036  \\
            0.1636901983834361  0.00208358126846473  \\
            0.1699859752443375  0.0022467619899081627  \\
            0.1762817521052389  0.002416072564706699  \\
            0.1825775289661403  0.0025915097329297847  \\
            0.18887330582704168  0.0027730700871237894  \\
            0.19516908268794306  0.002960750069184225  \\
            0.20146485954884444  0.003154545967113413  \\
            0.20776063640974582  0.0033544539116624806  \\
            0.21405641327064723  0.003560469872861759  \\
            0.2203521901315486  0.003772589656433321  \\
            0.22664796699245002  0.003990808900090179  \\
            0.2329437438533514  0.004215123069718234  \\
            0.2392395207142528  0.004445527455444386  \\
            0.24553529757515416  0.0046820171675851195  \\
            0.25183107443605557  0.004924587132481507  \\
            0.25812685129695695  0.005173232088213433  \\
            0.26442262815785833  0.005427946580198806  \\
            0.2707184050187597  0.005688724956673842  \\
            0.27701418187966115  0.005955561364055009  \\
            0.28330995874056253  0.006228449742181249  \\
            0.28960573560146385  0.006507383819437877  \\
            0.2959015124623653  0.0067923571077613916  \\
            0.30219728932326667  0.007083362897522625  \\
            0.30849306618416805  0.007380394252290248  \\
            0.31478884304506943  0.007683444003475768  \\
            0.32108461990597087  0.00799250474485386  \\
            0.3273803967668722  0.008307568826962979  \\
            0.3336761736277736  0.008628628351386248  \\
            0.339971950488675  0.008955675164907093  \\
            0.3462677273495764  0.009288700853545006  \\
            0.3525635042104778  0.009627696736467886  \\
            0.3588592810713792  0.009972653859782321  \\
            0.3651550579322806  0.010323562990199164  \\
            0.3714508347931819  0.010680414608580279  \\
            0.37774661165408335  0.011043198903355679  \\
            0.38404238851498473  0.011411905763824426  \\
            0.3903381653758861  0.01178652477332548  \\
            0.3966339422367875  0.012167045202288925  \\
            0.4029297190976889  0.012553456001163334  \\
            0.40922549595859026  0.012945745793218048  \\
            0.41552127281949164  0.013343902867221988  \\
            0.4218170496803931  0.013747915170000615  \\
            0.42811282654129446  0.014157770298867415  \\
            0.43440860340219584  0.014573455493933617  \\
            0.4407043802630972  0.01499495763029314  \\
            0.44700015712399865  0.015422263210087103  \\
            0.45329593398490003  0.015855358354442923  \\
            0.4595917108458014  0.016294228795293773  \\
            0.4658874877067028  0.016738859867073696  \\
            0.47218326456760423  0.017189236498294  \\
            0.4784790414285056  0.01764534320299551  \\
            0.48477481828940694  0.01810716407208407  \\
            0.4910705951503083  0.018574682764543486  \\
            0.4973663720112097  0.019047882498529945  \\
            0.5036621488721111  0.01952674604234943  \\
            0.5099579257330125  0.0200112557053171  \\
            0.5162537025939139  0.020501393328498176  \\
            0.5225494794548153  0.020997140275337424  \\
            0.5288452563157167  0.021498477422168812  \\
            0.5351410331766181  0.022005385148616975  \\
            0.5414368100375194  0.02251784332788261  \\
            0.5477325868984209  0.023035831316918904  \\
            0.5540283637593223  0.02355932794649804  \\
            0.5603241406202236  0.024088311511170638  \\
            0.5666199174811251  0.02462275975911586  \\
            0.5729156943420264  0.02516264988189069  \\
            0.5792114712029277  0.025707958504074053  \\
            0.5855072480638291  0.02625866167281014  \\
            0.5918030249247306  0.026814734847252164  \\
            0.5980988017856319  0.027376152887911565  \\
            0.6043945786465333  0.027942890045909358  \\
            0.6106903555074348  0.028514919952136786  \\
            0.6169861323683361  0.029092215606326393  \\
            0.6232819092292375  0.029674749366035907  \\
            0.6295776860901389  0.030262492935543717  \\
            0.6358734629510403  0.030855417354669668  \\
            0.6421692398119417  0.03145349298751058  \\
            0.6484650166728431  0.032056689511102895  \\
            0.6547607935337444  0.03266497590401239  \\
            0.6610565703946458  0.033278320434855554  \\
            0.6673523472555472  0.033896690650753285  \\
            0.6736481241164486  0.03452005336572567  \\
            0.67994390097735  0.035148374649025635  \\
            0.6862396778382513  0.035781619813420276  \\
            0.6925354546991528  0.036419753403423134  \\
            0.6988312315600542  0.037062739183477404  \\
            0.7051270084209555  0.037710540126102386  \\
            0.711422785281857  0.038363118399998244  \\
            0.7177185621427584  0.03902043535812425  \\
            0.7240143390036597  0.03968245152574606  \\
            0.7303101158645612  0.040349126588463985  \\
            0.7366058927254625  0.0410204193802226  \\
            0.7429016695863638  0.04169628787131091  \\
            0.7491974464472653  0.042376689156356506  \\
            0.7554932233081667  0.043061579442321446  \\
            0.761789000169068  0.04375091403650275  \\
            0.7680847770299695  0.044444647334547636  \\
            0.7743805538908708  0.04514273280848677  \\
            0.7806763307517722  0.045845122994793916  \\
            0.7869721076126736  0.04655176948247718  \\
            0.793267884473575  0.04726262290121168  \\
            0.7995636613344763  0.047977632909517745  \\
            0.8058594381953778  0.048696748182992126  \\
            0.8121552150562791  0.04941991640260333  \\
            0.8184509919171805  0.05014708424305445  \\
            0.824746768778082  0.05087819736122486  \\
            0.8310425456389833  0.05161320038469551  \\
            0.8373383224998847  0.05235203690037084  \\
            0.8436340993607861  0.053094649443199  \\
            0.8499298762216875  0.05384097948500957  \\
            0.8562256530825889  0.054590967423464844  \\
            0.8625214299434902  0.05534455257114464  \\
            0.8688172068043917  0.05610167314476804  \\
            0.8751129836652931  0.056862266254564496  \\
            0.8814087605261944  0.05762626789380145  \\
            0.8877045373870959  0.058393612928481414  \\
            0.8940003142479973  0.059164235087216036  \\
            0.9002960911088986  0.05993806695128832  \\
            0.9065918679698001  0.060715039944914104  \\
            0.9128876448307014  0.06149508432571467  \\
            0.9191834216916028  0.06227812917540554  \\
            0.9254791985525043  0.06306410239072105  \\
            0.9317749754134056  0.06385293067457876  \\
            0.938070752274307  0.06464453952749974  \\
            0.9443665291352085  0.06543885323929177  \\
            0.9506623059961098  0.06623579488101303  \\
            0.9569580828570112  0.06703528629722362  \\
            0.9632538597179124  0.06783724809853467  \\
            0.9695496365788139  0.06864159965447791  \\
            0.9758454134397152  0.06944825908669418  \\
            0.9821411903006166  0.0702571432624627  \\
            0.988436967161518  0.07106816778858098  \\
            0.9947327440224194  0.07188124700560655  \\
            1.0010285208833207  0.07269629398247666  \\
            1.0073242977442223  0.07351322051151418  \\
            1.0136200746051236  0.07433193710383598  \\
            1.019915851466025  0.07515235298517825  \\
            1.0262116283269265  0.07597437609214601  \\
            1.0325074051878278  0.07679791306890583  \\
            1.0388031820487291  0.07762286926433294  \\
            1.0450989589096307  0.07844914872962439  \\
            1.051394735770532  0.07927665421639356  \\
            1.0576905126314333  0.08010528717525886  \\
            1.0639862894923349  0.08093494775494005  \\
            1.0702820663532362  0.0817655348018739  \\
            1.0765778432141375  0.08259694586036542  \\
            1.0828736200750388  0.08342907717328585  \\
            1.0891693969359404  0.0842618236833295  \\
            1.0954651737968417  0.08509507903484594  \\
            1.101760950657743  0.08592873557625921  \\
            1.1080567275186446  0.08676268436308388  \\
            1.114352504379546  0.0875968151615567  \\
            1.1206482812404472  0.08843101645289221  \\
            1.1269440581013488  0.08926517543817593  \\
            1.1332398349622501  0.09009917804390834  \\
            1.1395356118231512  0.090932908928213  \\
            1.1458313886840528  0.09176625148771707  \\
            1.152127165544954  0.09259908786512042  \\
            1.1584229424058554  0.0934312989574636  \\
            1.164718719266757  0.09426276442510502  \\
            1.1710144961276583  0.09509336270141991  \\
            1.1773102729885596  0.0959229710032324  \\
            1.1836060498494612  0.09675146534198964  \\
            1.1899018267103625  0.09757872053569103  \\
            1.1961976035712638  0.09840461022157965  \\
            1.2024933804321654  0.09922900686960776  \\
            1.2087891572930667  0.10005178179668629  \\
            1.215084934153968  0.10087280518172587  \\
            1.2213807110148696  0.10169194608147637  \\
            1.2276764878757709  0.10250907244717876  \\
            1.2339722647366722  0.10332405114203198  \\
            1.2402680415975738  0.10413674795948456  \\
            1.246563818458475  0.1049470276423557  \\
            1.2528595953193764  0.10575475390279847  \\
            1.2591553721802777  0.10655978944309975  \\
            1.2654511490411793  0.10736199597733735  \\
            1.2717469259020806  0.10816123425388278  \\
            1.278042702762982  0.10895736407877048  \\
            1.2843384796238835  0.10975024433992177  \\
            1.2906342564847848  0.11053973303224218  \\
            1.2969300333456861  0.1113256872835796  \\
            1.3032258102065877  0.11210796338155678  \\
            1.3095215870674888  0.1128864168012767  \\
            1.3158173639283903  0.11366090223389669  \\
            1.3221131407892917  0.11443127361607756  \\
            1.328408917650193  0.11519738416030571  \\
            1.3347046945110943  0.11595908638608532  \\
            1.3410004713719959  0.11671623215199856  \\
            1.3472962482328972  0.11746867268863531  \\
            1.3535920250937985  0.11821625863238454  \\
            1.3598878019547  0.1189588400600847  \\
            1.3661835788156014  0.11969626652453037  \\
            1.3724793556765027  0.12042838709082879  \\
            1.3787751325374042  0.12115505037359658  \\
            1.3850709093983056  0.1218761045749957  \\
            1.391366686259207  0.12259139752359637  \\
            1.3976624631201084  0.12330077671406242  \\
            1.4039582399810098  0.12400408934764388  \\
            1.410254016841911  0.12470118237347365  \\
            1.4165497937028126  0.125391902530654  \\
            1.422845570563714  0.12607609639111986  \\
            1.4291413474246153  0.12675361040327152  \\
            1.4354371242855168  0.1274242909363575  \\
            1.4417329011464182  0.1280879843255993  \\
            1.4480286780073195  0.12874453691804158  \\
            1.4543244548682208  0.12939379511910845  \\
            1.4606202317291224  0.1300356054398566  \\
            1.4669160085900237  0.1306698145449029  \\
            1.473211785450925  0.1312962693010135  \\
            1.4795075623118266  0.1319148168263282  \\
            1.4858033391727277  0.13252530454021286  \\
            1.4920991160336292  0.1331275802137073  \\
            1.4983948928945305  0.1337214920205582  \\
            1.5046906697554319  0.13430688858880796  \\
            1.5109864466163334  0.13488361905292617  \\
            1.5172822234772347  0.1354515331064493  \\
            1.523578000338136  0.13601048105511895  \\
            1.5298737771990374  0.13656031387048204  \\
            1.536169554059939  0.13710088324393788  \\
            1.5424653309208403  0.13763204164120055  \\
            1.5487611077817416  0.13815364235715463  \\
            1.5550568846426431  0.1386655395710768  \\
            1.5613526615035445  0.13916758840219307  \\
            1.5676484383644458  0.13965964496555205  \\
            1.573944215225347  0.14014156642817535  \\
            1.5802399920862484  0.14061321106546767  \\
            1.58653576894715  0.141074438317849  \\
            1.5928315458080513  0.14152510884758382  \\
            1.5991273226689526  0.14196508459577778  \\
            1.605423099529854  0.14239422883950711  \\
            1.6117188763907555  0.1428124062490553  \\
            1.6180146532516568  0.1432194829452251  \\
            1.6243104301125582  0.14361532655668854  \\
            1.6306062069734597  0.1439998062773553  \\
            1.636901983834361  0.14437279292371313  \\
            1.6431977606952624  0.1447341589921199  \\
            1.649493537556164  0.1450837787160078  \\
            1.6557893144170652  0.14542152812297257  \\
            1.6620850912779666  0.14574728509170953  \\
            1.668380868138868  0.1460609294087682  \\
            1.6746766449997694  0.14636234282508778  \\
            1.6809724218606708  0.14665140911228738  \\
            1.6872681987215723  0.14692801411867146  \\
            1.6935639755824736  0.1471920458249197  \\
            1.699859752443375  0.14744339439943133  \\
            1.7061555293042763  0.14768195225328407  \\
            1.7124513061651778  0.1479076140947822  \\
            1.7187470830260791  0.14812027698355731  \\
            1.7250428598869805  0.148319840384188  \\
            1.731338636747882  0.14850620621930907  \\
            1.7376344136087833  0.14867927892217656  \\
            1.7439301904696847  0.14883896548865488  \\
            1.7502259673305862  0.14898517552859897  \\
            1.7565217441914875  0.1491178213165942  \\
            1.7628175210523889  0.14923681784202691  \\
            1.7691132979132904  0.14934208285845382  \\
            1.7754090747741917  0.1494335369322392  \\
            1.781704851635093  0.14951110349042912  \\
            1.7880006284959946  0.1495747088678363  \\
            1.794296405356896  0.14962428235330227  \\
            1.8005921822177973  0.14965975623511074  \\
            1.8068879590786988  0.14968106584552207  \\
            1.8131837359396001  0.14968814960440538  \\
            1.8194795128005015  0.14968094906193352  \\
            1.8257752896614028  0.14965940894032148  \\
            1.8320710665223043  0.14962347717457908  \\
            1.8383668433832057  0.14957310495225137  \\
            1.844662620244107  0.14950824675212573  \\
            1.8509583971050085  0.1494288603818754  \\
            1.8572541739659099  0.1493349070146222  \\
            1.8635499508268112  0.1492263512243926  \\
            1.8698457276877127  0.14910316102044333  \\
            1.876141504548614  0.14896530788043766  \\
            1.8824372814095154  0.14881276678245203  \\
            1.888733058270417  0.1486455162357894  \\
            1.8950288351313183  0.14846353831058276  \\
            1.9013246119922196  0.14826681866617103  \\
            1.9076203888531211  0.14805534657822536  \\
            1.9139161657140225  0.1478291149646151  \\
            1.9202119425749236  0.14758812040998986  \\
            1.9265077194358249  0.14733236318906834  \\
            1.9328034962967262  0.1470618472886162  \\
            1.9390992731576278  0.14677658042809943  \\
            1.945395050018529  0.14647657407900042  \\
            1.9516908268794304  0.14616184348278463  \\
            1.957986603740332  0.14583240766750613  \\
            1.9642823806012333  0.14548828946304085  \\
            1.9705781574621346  0.1451295155149385  \\
            1.976873934323036  0.1447561162968862  \\
            1.9831697111839375  0.14436812612176853  \\
            1.9894654880448388  0.14396558315132546  \\
            1.9957612649057401  0.1435485294043972  \\
            2.0020570417666415  0.14311701076374791  \\
            2.008352818627543  0.14267107698146977  \\
            2.0146485954884445  0.14221078168295628  \\
            2.0209443723493457  0.1417361823694469  \\
            2.027240149210247  0.14124734041913725  \\
            2.0335359260711487  0.1407443210868552  \\
            2.03983170293205  0.14022719350229917  \\
            2.0461274797929514  0.13969603066684355  \\
            2.052423256653853  0.13915090944890368  \\
            2.058719033514754  0.13859191057787235  \\
            2.0650148103756556  0.13801911863661886  \\
            2.071310587236557  0.13743262205256387  \\
            2.0776063640974582  0.13683251308732397  \\
            2.08390214095836  0.13621888782493827  \\
            2.0901979178192613  0.1355918461586783  \\
            2.0964936946801624  0.13495149177644525  \\
            2.102789471541064  0.1342979321447674  \\
            2.1090852484019655  0.13363127849139586  \\
            2.1153810252628666  0.1329516457865149  \\
            2.121676802123768  0.13225915272256997  \\
            2.1279725789846697  0.1315539216927247  \\
            2.134268355845571  0.13083607876795664  \\
            2.1405641327064724  0.1301057536727991  \\
            2.1468599095673735  0.12936307975974734  \\
            2.153155686428275  0.12860819398232898  \\
            2.1594514632891766  0.12784123686686472  \\
            2.1657472401500777  0.12706235248291933  \\
            2.1720430170109792  0.12627168841246494  \\
            2.178338793871881  0.12546939571776602  \\
            2.184634570732782  0.12465562890800017  \\
            2.1909303475936834  0.12383054590463353  \\
            2.197226124454585  0.1229943080055604  \\
            2.203521901315486  0.12214707984802757  \\
            2.2098176781763876  0.12128902937035699  \\
            2.216113455037289  0.12042032777248331  \\
            2.2224092318981903  0.11954114947532615  \\
            2.228705008759092  0.11865167207901023  \\
            2.2350007856199934  0.1177520763199549  \\
            2.2412965624808945  0.11684254602684944  \\
            2.247592339341796  0.1159232680755327  \\
            2.2538881162026976  0.11499443234279919  \\
            2.2601838930635987  0.11405623165914518  \\
            2.2664796699245002  0.11310886176047816  \\
            2.2727754467854013  0.1121525212388121  \\
            2.2790712236463024  0.11118741149196194  \\
            2.285367000507204  0.11021373667226453  \\
            2.2916627773681055  0.10923170363434102  \\
            2.2979585542290066  0.10824152188192865  \\
            2.304254331089908  0.10724340351379583  \\
            2.3105501079508097  0.1062375631687667  \\
            2.316845884811711  0.10522421796987652  \\
            2.3231416616726124  0.1042035874676785  \\
            2.329437438533514  0.10317589358272258  \\
            2.335733215394415  0.10214136054723635  \\
            2.3420289922553166  0.10110021484601678  \\
            2.348324769116218  0.10005268515657087  \\
            2.3546205459771192  0.0989990022885168  \\
            2.3609163228380208  0.09793939912227133  \\
            2.3672120996989223  0.09687411054705078  \\
            2.3735078765598234  0.09580337339820284  \\
            2.379803653420725  0.0947274263938934  \\
            2.3860994302816265  0.09364651007117845  \\
            2.3923952071425276  0.09256086672147247  \\
            2.398690984003429  0.09147074032544723  \\
            2.4049867608643307  0.0903763764873802  \\
            2.411282537725232  0.08927802236897517  \\
            2.4175783145861334  0.08817592662267994  \\
            2.423874091447035  0.08707033932452476  \\
            2.430169868307936  0.08596151190650572  \\
            2.4364656451688376  0.08484969708853381  \\
            2.442761422029739  0.08373514880997589  \\
            2.44905719889064  0.08261812216081134  \\
            2.4553529757515418  0.08149887331242354  \\
            2.4616487526124433  0.0803776594480572  \\
            2.4679445294733444  0.0792547386929578  \\
            2.474240306334246  0.07813037004421922  \\
            2.4805360831951475  0.07700481330036554  \\
            2.4868318600560486  0.07587832899068428  \\
            2.49312763691695  0.07475117830434064  \\
            2.4994234137778517  0.07362362301929004  \\
            2.505719190638753  0.07249592543101863  \\
            2.5120149674996544  0.07136834828112751  \\
            2.5183107443605555  0.07024115468578661  \\
            2.524606521221457  0.06911460806408573  \\
            2.5309022980823586  0.06798897206629421  \\
            2.5371980749432597  0.06686451050206402  \\
            2.543493851804161  0.06574148726858858  \\
            2.5497896286650628  0.06462016627874699  \\
            2.556085405525964  0.063500811389252  \\
            2.5623811823868654  0.0623836863288211  \\
            2.568676959247767  0.06126905462639971  \\
            2.574972736108668  0.0601571795394535  \\
            2.5812685129695696  0.059048323982350825  \\
            2.587564289830471  0.057942750454855946  \\
            2.5938600666913723  0.05684072097076166  \\
            2.600155843552274  0.0557424969866713  \\
            2.6064516204131754  0.05464833933096004  \\
            2.6127473972740765  0.053558508132930234  \\
            2.6190431741349776  0.05247326275218515  \\
            2.625338950995879  0.05139286170823954  \\
            2.6316347278567807  0.05031756261038824  \\
            2.6379305047176818  0.04924762208785031  \\
            2.6442262815785833  0.04818329572021325  \\
            2.650522058439485  0.047124837968190524  \\
            2.656817835300386  0.04607250210471861  \\
            2.6631136121612875  0.045026540146405516  \\
            2.6694093890221886  0.04398720278535911  \\
            2.67570516588309  0.042954739321400606  \\
            2.6820009427439917  0.04192939759469932  \\
            2.688296719604893  0.04091142391882763  \\
            2.6945924964657944  0.03990106301427183  \\
            2.700888273326696  0.03889855794240359  \\
            2.707184050187597  0.037904150039940306  \\
            2.7134798270484985  0.03691807885390069  \\
            2.7197756039094  0.035940582077084615  \\
            2.726071380770301  0.03497189548408577  \\
            2.7323671576312027  0.034012252867857494  \\
            2.7386629344921043  0.033061885976845874  \\
            2.7449587113530054  0.03212102445271174  \\
            2.751254488213907  0.03118989576865237  \\
            2.7575502650748085  0.03026872516834008  \\
            2.7638460419357096  0.029357735605496472  \\
            2.770141818796611  0.02845714768411313  \\
            2.7764375956575127  0.02756717959933736  \\
            2.782733372518414  0.026688047079037724  \\
            2.7890291493793153  0.02581996332606135  \\
            2.795324926240217  0.024963138961203973  \\
            2.801620703101118  0.02411778196689604  \\
            2.8079164799620195  0.023284097631631123  \\
            2.814212256822921  0.02246228849514374  \\
            2.820508033683822  0.021652554294348876  \\
            2.8268038105447237  0.020855091910062906  \\
            2.8330995874056253  0.020070095314511496  \\
            2.8393953642665264  0.019297755519643512  \\
            2.845691141127428  0.01853826052626008  \\
            2.8519869179883295  0.01779179527397286  \\
            2.8582826948492306  0.01705854159200245  \\
            2.864578471710132  0.01633867815082751  \\
            2.8708742485710337  0.015632380414704043  \\
            2.877170025431935  0.014939820595052352  \\
            2.8834658022928363  0.014261167604737026  \\
            2.8897615791537374  0.013596587013242675  \\
            2.896057356014639  0.01294624100275595  \\
            2.9023531328755405  0.01231028832517033  \\
            2.9086489097364416  0.011688884260016309  \\
            2.914944686597343  0.011082180573332698  \\
            2.9212404634582447  0.010490325477486365  \\
            2.927536240319146  0.009913463591947603  \\
            2.9338320171800474  0.009351735905037623  \\
            2.940127794040949  0.008805279736646035  \\
            2.94642357090185  0.008274228701937898  \\
            2.9527193477627516  0.0077587126760526185  \\
            2.959015124623653  0.00725885775980336  \\
            2.9653109014845542  0.006774786246386651  \\
            2.9716066783454553  0.0063066165891101115  \\
            2.977902455206357  0.0058544633701420054  \\
            2.9841982320672584  0.005418437270294247  \\
            2.9904940089281595  0.004998645039846019  \\
            2.996789785789061  0.004595189470407052  \\
            3.0030855626499626  0.004208169367838908  \\
            3.0093813395108637  0.003837679526229593  \\
            3.0156771163717653  0.003483810702934979  \\
            3.021972893232667  0.0031466495946876985  \\
            3.028268670093568  0.002826278814782278  \\
            3.0345644469544695  0.0025227768713399637  \\
            3.0408602238153706  0.0022362181466583126  \\
            3.047156000676272  0.0019666728776507733  \\
            3.0534517775371737  0.0017142071373798448  \\
            3.0597475543980748  0.0014788828176909867  \\
            3.0660433312589763  0.0012607576129444345  \\
            3.072339108119878  0.001059885004856255  \\
            3.078634884980779  0.0008763142484479001  \\
            3.0849306618416805  0.0007100903591079805  \\
            3.091226438702582  0.0005612541007684684  \\
            3.097522215563483  0.00042984197520082697  \\
            3.1038179924243847  0.0003158862124316033  \\
            3.1101137692852863  0.00021941476227893878  \\
            3.1164095461461874  0.00014045128701626044  \\
            3.122705323007089  7.901515516039503e-5  \\
            3.1290010998679905  3.512143638906369e-5  \\
            3.1352968767288916  8.7808975824976e-6  \\
            3.141592653589793  0.0  \\
        }
        ;
    \addlegendentry {$μ = 0.6$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={05b107ab-de71-4e11-8fd4-1e09b6e58c43}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.006295776860901389  9.205895321691403e-7  \\
            0.012591553721802777  3.6822710204408898e-6  \\
            0.018887330582704167  8.284783137817047e-6  \\
            0.025183107443605555  1.4727690333816519e-5  \\
            0.031478884304506946  2.301038282146487e-5  \\
            0.037774661165408334  3.313207656375102e-5  \\
            0.04407043802630972  4.509181325456677e-5  \\
            0.05036621488721111  5.8888460295743404e-5  \\
            0.056661991748112504  7.452071076894241e-5  \\
            0.06295776860901389  9.198708340460493e-5  \\
            0.06925354546991529  0.00011128592254644756  \\
            0.07554932233081667  0.0001324153981128672  \\
            0.08184509919171805  0.0001553735055523251  \\
            0.08814087605261944  0.00018015806579667034  \\
            0.09443665291352084  0.000206766725210924  \\
            0.10073242977442222  0.00023519695553762324  \\
            0.10702820663532361  0.0002654460538395692  \\
            0.11332398349622501  0.00029751114243722974  \\
            0.1196197603571264  0.0003313891688449468  \\
            0.12591553721802778  0.00036707690570135504  \\
            0.13221131407892917  0.0004045709506990405  \\
            0.13850709093983057  0.0004438677265100104  \\
            0.14480286780073193  0.0004849634807072842  \\
            0.15109864466163334  0.0005278542856866598  \\
            0.15739442152253472  0.000572536038582235  \\
            0.1636901983834361  0.0006190044611829126  \\
            0.1699859752443375  0.0006672550998446398  \\
            0.1762817521052389  0.0007172833254005965  \\
            0.1825775289661403  0.000769084333069561  \\
            0.18887330582704168  0.0008226531423642599  \\
            0.19516908268794306  0.0008779845969954853  \\
            0.20146485954884444  0.0009350733647763968  \\
            0.20776063640974582  0.000993913937525396  \\
            0.21405641327064723  0.0010545006309681266  \\
            0.2203521901315486  0.0011168275846388772  \\
            0.22664796699245002  0.0011808887617803714  \\
            0.2329437438533514  0.001246677949245268  \\
            0.2392395207142528  0.0013141887573949157  \\
            0.24553529757515416  0.001383414620002597  \\
            0.25183107443605557  0.0014543487941506192  \\
            0.25812685129695695  0.0015269843601360155  \\
            0.26442262815785833  0.0016013142213700349  \\
            0.2707184050187597  0.0016773311042836182  \\
            0.27701418187966115  0.0017550275582332944  \\
            0.28330995874056253  0.0018343959554056944  \\
            0.28960573560146385  0.0019154284907300309  \\
            0.2959015124623653  0.001998117181787939  \\
            0.30219728932326667  0.0020824538687275814  \\
            0.30849306618416805  0.002168430214182433  \\
            0.31478884304506943  0.0022560377031899453  \\
            0.32108461990597087  0.0023452676431173236  \\
            0.3273803967668722  0.0024361111635889236  \\
            0.3336761736277736  0.0025285592164193214  \\
            0.339971950488675  0.0026226025755487557  \\
            0.3462677273495764  0.002718231836987502  \\
            0.3525635042104778  0.002815437418761956  \\
            0.3588592810713792  0.0029142095608675643  \\
            0.3651550579322806  0.0030145383252279286  \\
            0.3714508347931819  0.0031164135956614834  \\
            0.37774661165408335  0.003219825077851431  \\
            0.38404238851498473  0.003324762299328081  \\
            0.3903381653758861  0.003431214609453624  \\
            0.3966339422367875  0.0035391711794184894  \\
            0.4029297190976889  0.003648621002243868  \\
            0.40922549595859026  0.0037595528927941804  \\
            0.41552127281949164  0.0038719554877990367  \\
            0.4218170496803931  0.003985817245882362  \\
            0.42811282654129446  0.004101126447604981  \\
            0.43440860340219584  0.004217871195515718  \\
            0.4407043802630972  0.004336039414212653  \\
            0.44700015712399865  0.004455618850417639  \\
            0.45329593398490003  0.004576597073060938  \\
            0.4595917108458014  0.0046989614733799695  \\
            0.4658874877067028  0.004822699265026969  \\
            0.47218326456760423  0.004947797484195344  \\
            0.4784790414285056  0.005074242989753776  \\
            0.48477481828940694  0.005202022463399219  \\
            0.4910705951503083  0.005331122409820796  \\
            0.4973663720112097  0.0054615291568812065  \\
            0.5036621488721111  0.0055932288558122305  \\
            0.5099579257330125  0.005726207481425792  \\
            0.5162537025939139  0.005860450832344302  \\
            0.5225494794548153  0.005995944531243155  \\
            0.5288452563157167  0.006132674025115792  \\
            0.5351410331766181  0.00627062458555305  \\
            0.5414368100375194  0.00640978130904218  \\
            0.5477325868984209  0.0065501291172851165  \\
            0.5540283637593223  0.006691652757536394  \\
            0.5603241406202236  0.006834336802959237  \\
            0.5666199174811251  0.006978165653005151  \\
            0.5729156943420264  0.007123123533811118  \\
            0.5792114712029277  0.007269194498620436  \\
            0.5855072480638291  0.0074163624282269115  \\
            0.5918030249247306  0.00756461103143736  \\
            0.5980988017856319  0.007713923845560673  \\
            0.6043945786465333  0.007864284236921286  \\
            0.6106903555074348  0.008015675401391661  \\
            0.6169861323683361  0.008168080364955912  \\
            0.6232819092292375  0.008321481984294228  \\
            0.6295776860901389  0.00847586294739469  \\
            0.6358734629510403  0.008631205774191615  \\
            0.6421692398119417  0.008787492817229391  \\
            0.6484650166728431  0.008944706262354813  \\
            0.6547607935337444  0.009102828129438632  \\
            0.6610565703946458  0.009261840273120983  \\
            0.6673523472555472  0.00942172438359185  \\
            0.6736481241164486  0.009582461987395525  \\
            0.67994390097735  0.009744034448269625  \\
            0.6862396778382513  0.009906422968010937  \\
            0.6925354546991528  0.010069608587374901  \\
            0.6988312315600542  0.010233572187006048  \\
            0.7051270084209555  0.01039829448840022  \\
            0.711422785281857  0.010563756054899322  \\
            0.7177185621427584  0.010729937292720463  \\
            0.7240143390036597  0.010896818452017327  \\
            0.7303101158645612  0.011064379627977586  \\
            0.7366058927254625  0.01123260076195283  \\
            0.7429016695863638  0.011401461642625696  \\
            0.7491974464472653  0.011570941907212206  \\
            0.7554932233081667  0.011741021042699968  \\
            0.761789000169068  0.011911678387123386  \\
            0.7680847770299695  0.012082893130877244  \\
            0.7743805538908708  0.012254644318065748  \\
            0.7806763307517722  0.012426910847892445  \\
            0.7869721076126736  0.012599671476086339  \\
            0.793267884473575  0.012772904816370239  \\
            0.7995636613344763  0.01294658934196553  \\
            0.8058594381953778  0.013120703387138832  \\
            0.8121552150562791  0.013295225148790602  \\
            0.8184509919171805  0.01347013268808138  \\
            0.824746768778082  0.013645403932101945  \\
            0.8310425456389833  0.013821016675584656  \\
            0.8373383224998847  0.013996948582658776  \\
            0.8436340993607861  0.01417317718864411  \\
            0.8499298762216875  0.014349679901893246  \\
            0.8562256530825889  0.01452643400567411  \\
            0.8625214299434902  0.014703416660095343  \\
            0.8688172068043917  0.014880604904081031  \\
            0.8751129836652931  0.015057975657383461  \\
            0.8814087605261944  0.015235505722646378  \\
            0.8877045373870959  0.015413171787510392  \\
            0.8940003142479973  0.015590950426765456  \\
            0.9002960911088986  0.015768818104547746  \\
            0.9065918679698001  0.015946751176587236  \\
            0.9128876448307014  0.01612472589249477  \\
            0.9191834216916028  0.01630271839810123  \\
            0.9254791985525043  0.0164807047378446  \\
            0.9317749754134056  0.016658660857198557  \\
            0.938070752274307  0.01683656260515593  \\
            0.9443665291352085  0.017014385736753564  \\
            0.9506623059961098  0.017192105915650034  \\
            0.9569580828570112  0.017369698716749492  \\
            0.9632538597179124  0.017547139628872048  \\
            0.9695496365788139  0.017724404057478656  \\
            0.9758454134397152  0.017901467327436894  \\
            0.9821411903006166  0.018078304685841644  \\
            0.988436967161518  0.018254891304882552  \\
            0.9947327440224194  0.01843120228476049  \\
            1.0010285208833207  0.018607212656651922  \\
            1.0073242977442223  0.01878289738572585  \\
            1.0136200746051236  0.01895823137420619  \\
            1.019915851466025  0.019133189464486  \\
            1.0262116283269265  0.019307746442289192  \\
            1.0325074051878278  0.019481877039883286  \\
            1.0388031820487291  0.01965555593933932  \\
            1.0450989589096307  0.019828757775841963  \\
            1.051394735770532  0.020001457141048486  \\
            1.0576905126314333  0.020173628586497547  \\
            1.0639862894923349  0.020345246627064346  \\
            1.0702820663532362  0.020516285744466393  \\
            1.0765778432141375  0.020686720390818737  \\
            1.0828736200750388  0.02085652499223342  \\
            1.0891693969359404  0.02102567395247222  \\
            1.0954651737968417  0.021194141656642577  \\
            1.101760950657743  0.02136190247494412  \\
            1.1080567275186446  0.021528930766462225  \\
            1.114352504379546  0.021695200883005184  \\
            1.1206482812404472  0.02186068717299488  \\
            1.1269440581013488  0.022025363985395317  \\
            1.1332398349622501  0.022189205673694312  \\
            1.1395356118231512  0.022352186599925536  \\
            1.1458313886840528  0.022514281138741165  \\
            1.152127165544954  0.02267546368152185  \\
            1.1584229424058554  0.022835708640538157  \\
            1.164718719266757  0.022994990453150566  \\
            1.1710144961276583  0.023153283586055815  \\
            1.1773102729885596  0.023310562539574097  \\
            1.1836060498494612  0.02346680185197782  \\
            1.1899018267103625  0.02362197610386418  \\
            1.1961976035712638  0.023776059922566498  \\
            1.2024933804321654  0.023929027986606122  \\
            1.2087891572930667  0.02408085503018361  \\
            1.215084934153968  0.024231515847710473  \\
            1.2213807110148696  0.0243809852983755  \\
            1.2276764878757709  0.02452923831075161  \\
            1.2339722647366722  0.024676249887437173  \\
            1.2402680415975738  0.024821995109734606  \\
            1.246563818458475  0.02496644914236237  \\
            1.2528595953193764  0.02510958723820065  \\
            1.2591553721802777  0.025251384743072692  \\
            1.2654511490411793  0.025391817100554746  \\
            1.2717469259020806  0.025530859856820246  \\
            1.278042702762982  0.025668488665512794  \\
            1.2843384796238835  0.025804679292647726  \\
            1.2906342564847848  0.025939407621543634  \\
            1.2969300333456861  0.026072649657780878  \\
            1.3032258102065877  0.02620438153418299  \\
            1.3095215870674888  0.02633457951582943  \\
            1.3158173639283903  0.026463220005084796  \\
            1.3221131407892917  0.026590279546656593  \\
            1.328408917650193  0.026715734832672578  \\
            1.3347046945110943  0.026839562707777  \\
            1.3410004713719959  0.026961740174249384  \\
            1.3472962482328972  0.027082244397136166  \\
            1.3535920250937985  0.027201052709404774  \\
            1.3598878019547  0.027318142617109523  \\
            1.3661835788156014  0.027433491804572937  \\
            1.3724793556765027  0.027547078139576613  \\
            1.3787751325374042  0.027658879678569063  \\
            1.3850709093983056  0.027768874671878763  \\
            1.391366686259207  0.02787704156893807  \\
            1.3976624631201084  0.02798335902351319  \\
            1.4039582399810098  0.028087805898939895  \\
            1.410254016841911  0.028190361273365726  \\
            1.4165497937028126  0.028291004444990043  \\
            1.422845570563714  0.028389714937311045  \\
            1.4291413474246153  0.02848647250436702  \\
            1.4354371242855168  0.028581257135979758  \\
            1.4417329011464182  0.02867404906299451  \\
            1.4480286780073195  0.02876482876251033  \\
            1.4543244548682208  0.028853576963109483  \\
            1.4606202317291224  0.02894027465007508  \\
            1.4669160085900237  0.029024903070599666  \\
            1.473211785450925  0.029107443738983933  \\
            1.4795075623118266  0.029187878441819953  \\
            1.4858033391727277  0.029266189243159126  \\
            1.4920991160336292  0.029342358489667465  \\
            1.4983948928945305  0.02941636881575784  \\
            1.5046906697554319  0.029488203148706375  \\
            1.5109864466163334  0.029557844713743068  \\
            1.5172822234772347  0.029625277039123078  \\
            1.523578000338136  0.029690483961170116  \\
            1.5298737771990374  0.0297534496292924  \\
            1.536169554059939  0.02981415851097411  \\
            1.5424653309208403  0.029872595396729866  \\
            1.5487611077817416  0.02992874540503277  \\
            1.5550568846426431  0.02998259398720513  \\
            1.5613526615035445  0.03003412693227453  \\
            1.5676484383644458  0.030083330371790874  \\
            1.573944215225347  0.030130190784606034  \\
            1.5802399920862484  0.03017469500161059  \\
            1.58653576894715  0.030216830210428113  \\
            1.5928315458080513  0.03025658396006387  \\
            1.5991273226689526  0.03029394416550795  \\
            1.605423099529854  0.030328899112288418  \\
            1.6117188763907555  0.03036143746097452  \\
            1.6180146532516568  0.03039154825162956  \\
            1.6243104301125582  0.03041922090820568  \\
            1.6306062069734597  0.03044444524288781  \\
            1.636901983834361  0.030467211460374895  \\
            1.6431977606952624  0.03048751016210616  \\
            1.649493537556164  0.030505332350423037  \\
            1.6557893144170652  0.03052066943266877  \\
            1.6620850912779666  0.030533513225225656  \\
            1.668380868138868  0.030543855957481023  \\
            1.6746766449997694  0.03055169027572871  \\
            1.6809724218606708  0.030557009246999292  \\
            1.6872681987215723  0.030559806362816945  \\
            1.6935639755824736  0.030560075542886006  \\
            1.699859752443375  0.030557811138698748  \\
            1.7061555293042763  0.030553007937066917  \\
            1.7124513061651778  0.030545661163577018  \\
            1.7187470830260791  0.030535766485961555  \\
            1.7250428598869805  0.030523320017390557  \\
            1.731338636747882  0.03050831831967873  \\
            1.7376344136087833  0.0304907584064073  \\
            1.7439301904696847  0.03047063774595747  \\
            1.7502259673305862  0.03044795426445805  \\
            1.7565217441914875  0.030422706348640232  \\
            1.7628175210523889  0.030394892848602785  \\
            1.7691132979132904  0.030364513080481107  \\
            1.7754090747741917  0.03033156682902618  \\
            1.781704851635093  0.030296054350081078  \\
            1.7880006284959946  0.030257976372966133  \\
            1.794296405356896  0.030217334102759175  \\
            1.8005921822177973  0.030174129222479737  \\
            1.8068879590786988  0.03012836389516893  \\
            1.8131837359396001  0.03008004076586615  \\
            1.8194795128005015  0.030029162963481303  \\
            1.8257752896614028  0.029975734102561796  \\
            1.8320710665223043  0.029919758284950363  \\
            1.8383668433832057  0.0298612401013382  \\
            1.844662620244107  0.029800184632702557  \\
            1.8509583971050085  0.029736597451639427  \\
            1.8572541739659099  0.029670484623579758  \\
            1.8635499508268112  0.02960185270789527  \\
            1.8698457276877127  0.029530708758887702  \\
            1.876141504548614  0.029457060326666257  \\
            1.8824372814095154  0.029380915457904107  \\
            1.888733058270417  0.029302282696480737  \\
            1.8950288351313183  0.029221171084006226  \\
            1.9013246119922196  0.029137590160223194  \\
            1.9076203888531211  0.029051549963292882  \\
            1.9139161657140225  0.02896306102995832  \\
            1.9202119425749236  0.028872134395584143  \\
            1.9265077194358249  0.02877878159407652  \\
            1.9328034962967262  0.028683014657679952  \\
            1.9390992731576278  0.028584846116648435  \\
            1.945395050018529  0.02848428899879263  \\
            1.9516908268794304  0.028381356828903487  \\
            1.957986603740332  0.02827606362804816  \\
            1.9642823806012333  0.028168423912740773  \\
            1.9705781574621346  0.02805845269398687  \\
            1.976873934323036  0.027946165476200158  \\
            1.9831697111839375  0.027831578255990957  \\
            1.9894654880448388  0.027714707520829763  \\
            1.9957612649057401  0.027595570247578912  \\
            2.0020570417666415  0.02747418390089788  \\
            2.008352818627543  0.0273505664315205  \\
            2.0146485954884445  0.02722473627440097  \\
            2.0209443723493457  0.027096712346733484  \\
            2.027240149210247  0.026966514045841983  \\
            2.0335359260711487  0.026834161246939974  \\
            2.03983170293205  0.026699674300760316  \\
            2.0461274797929514  0.026563074031060216  \\
            2.052423256653853  0.026424381731992217  \\
            2.058719033514754  0.02628361916534865  \\
            2.0650148103756556  0.026140808557678332  \\
            2.071310587236557  0.025995972597272547  \\
            2.0776063640974582  0.025849134431023466  \\
            2.08390214095836  0.025700317661155665  \\
            2.0901979178192613  0.025549546341830768  \\
            2.0964936946801624  0.02539684497561977  \\
            2.102789471541064  0.025242238509855724  \\
            2.1090852484019655  0.025085752332855704  \\
            2.1153810252628666  0.02492741227001711  \\
            2.121676802123768  0.02476724457979141  \\
            2.1279725789846697  0.024605275949530152  \\
            2.134268355845571  0.024441533491209505  \\
            2.1405641327064724  0.024276044737030145  \\
            2.1468599095673735  0.024108837634895037  \\
            2.153155686428275  0.02393994054376593  \\
            2.1594514632891766  0.023769382228898746  \\
            2.1657472401500777  0.023597191856959573  \\
            2.1720430170109792  0.02342339899101848  \\
            2.178338793871881  0.02324803358543124  \\
            2.184634570732782  0.02307112598059816  \\
            2.1909303475936834  0.022892706897608677  \\
            2.197226124454585  0.02271280743277432  \\
            2.203521901315486  0.02253145905204191  \\
            2.2098176781763876  0.02234869358529742  \\
            2.216113455037289  0.022164543220560252  \\
            2.2224092318981903  0.021979040498062652  \\
            2.228705008759092  0.02179221830422316  \\
            2.2350007856199934  0.02160410986551223  \\
            2.2412965624808945  0.021414748742212095  \\
            2.247592339341796  0.021224168822067867  \\
            2.2538881162026976  0.021032404313840403  \\
            2.2601838930635987  0.020839489740755023  \\
            2.2664796699245002  0.020645459933848555  \\
            2.2727754467854013  0.02045035002521999  \\
            2.2790712236463024  0.020254195441180158  \\
            2.285367000507204  0.020057031895310416  \\
            2.2916627773681055  0.019858895381423103  \\
            2.2979585542290066  0.019659822166432646  \\
            2.304254331089908  0.019459848783134507  \\
            2.3105501079508097  0.01925901202289319  \\
            2.316845884811711  0.019057348928249413  \\
            2.3231416616726124  0.018854896785434325  \\
            2.329437438533514  0.018651693116805035  \\
            2.335733215394415  0.018447775673198805  \\
            2.3420289922553166  0.018243182426203902  \\
            2.348324769116218  0.018037951560356532  \\
            2.3546205459771192  0.017832121465259514  \\
            2.3609163228380208  0.01762573072762873  \\
            2.3672120996989223  0.017418818123266587  \\
            2.3735078765598234  0.01721142260896632  \\
            2.379803653420725  0.017003583314349424  \\
            2.3860994302816265  0.016795339533634823  \\
            2.3923952071425276  0.016586730717349233  \\
            2.398690984003429  0.016377796463969887  \\
            2.4049867608643307  0.016168576511514647  \\
            2.411282537725232  0.015959110729071187  \\
            2.4175783145861334  0.01574943910827107  \\
            2.423874091447035  0.015539601754714583  \\
            2.430169868307936  0.015329638879340947  \\
            2.4364656451688376  0.015119590789755645  \\
            2.442761422029739  0.014909497881506547  \\
            2.44905719889064  0.014699400629320241  \\
            2.4553529757515418  0.014489339578295925  \\
            2.4616487526124433  0.014279355335061326  \\
            2.4679445294733444  0.014069488558890998  \\
            2.474240306334246  0.013859779952790618  \\
            2.4805360831951475  0.0136502702545507  \\
            2.4868318600560486  0.013441000227770833  \\
            2.49312763691695  0.013232010652854507  \\
            2.4994234137778517  0.013023342317983477  \\
            2.505719190638753  0.01281503601006553  \\
            2.5120149674996544  0.012607132505667185  \\
            2.5183107443605555  0.012399672561925862  \\
            2.524606521221457  0.012192696907447367  \\
            2.5309022980823586  0.01198624623319294  \\
            2.5371980749432597  0.011780361183354748  \\
            2.543493851804161  0.011575082346225197  \\
            2.5497896286650628  0.011370450245059862  \\
            2.556085405525964  0.011166505328938755  \\
            2.5623811823868654  0.010963287963627315  \\
            2.568676959247767  0.010760838422441708  \\
            2.574972736108668  0.010559196877113902  \\
            2.5812685129695696  0.010358403388671424  \\
            2.587564289830471  0.01015849789832011  \\
            2.5938600666913723  0.009959520218344139  \\
            2.600155843552274  0.009761510023018808  \\
            2.6064516204131754  0.009564506839540467  \\
            2.6127473972740765  0.00936855003897661  \\
            2.6190431741349776  0.009173678827238591  \\
            2.625338950995879  0.008979932236078866  \\
            2.6316347278567807  0.008787349114114636  \\
            2.6379305047176818  0.008595968117883367  \\
            2.6442262815785833  0.008405827702926456  \\
            2.650522058439485  0.008216966114911652  \\
            2.656817835300386  0.008029421380790203  \\
            2.6631136121612875  0.00784323129999219  \\
            2.6694093890221886  0.007658433435667743  \\
            2.67570516588309  0.007475065105966584  \\
            2.6820009427439917  0.0072931633753705516  \\
            2.688296719604893  0.007112765046068617  \\
            2.6945924964657944  0.006933906649388889  \\
            2.700888273326696  0.006756624437280315  \\
            2.707184050187597  0.006580954373852058  \\
            2.7134798270484985  0.006406932126971356  \\
            2.7197756039094  0.006234593059919934  \\
            2.726071380770301  0.006063972223116181  \\
            2.7323671576312027  0.005895104345900613  \\
            2.7386629344921043  0.005728023828389186  \\
            2.7449587113530054  0.00556276473339573  \\
            2.751254488213907  0.0053993607784271576  \\
            2.7575502650748085  0.005237845327752092  \\
            2.7638460419357096  0.005078251384546439  \\
            2.770141818796611  0.004920611583114339  \\
            2.7764375956575127  0.004764958181195702  \\
            2.782733372518414  0.004611323052349866  \\
            2.7890291493793153  0.004459737678427246  \\
            2.795324926240217  0.004310233142127574  \\
            2.801620703101118  0.004162840119646088  \\
            2.8079164799620195  0.004017588873411778  \\
            2.814212256822921  0.003874509244916891  \\
            2.820508033683822  0.0037336306476419283  \\
            2.8268038105447237  0.003594982060078404  \\
            2.8330995874056253  0.003458592018847636  \\
            2.8393953642665264  0.003324488611922573  \\
            2.845691141127428  0.0031926994719514543  \\
            2.8519869179883295  0.003063251769683533  \\
            2.8582826948492306  0.002936172207504424  \\
            2.864578471710132  0.0028114870130766453  \\
            2.8708742485710337  0.002689221933089119  \\
            2.877170025431935  0.002569402227121385  \\
            2.8834658022928363  0.002452052661616147  \\
            2.8897615791537374  0.002337197503969667  \\
            2.896057356014639  0.002224860516738232  \\
            2.9023531328755405  0.002115064951959592  \\
            2.9086489097364416  0.002007833545597047  \\
            2.914944686597343  0.0019031885121022437  \\
            2.9212404634582447  0.0018011515391014171  \\
            2.927536240319146  0.0017017437822042997  \\
            2.9338320171800474  0.0016049858599400506  \\
            2.940127794040949  0.0015108978488169223  \\
            2.94642357090185  0.0014194992785135536  \\
            2.9527193477627516  0.001330809127195877  \\
            2.959015124623653  0.0012448458169678112  \\
            2.9653109014845542  0.001161627209450249  \\
            2.9716066783454553  0.0010811706014964427  \\
            2.977902455206357  0.0010034927210398675  \\
            2.9841982320672584  0.000928609723077005  \\
            2.9904940089281595  0.0008565371857874695  \\
            2.996789785789061  0.0007872901067908217  \\
            3.0030855626499626  0.0007208828995432401  \\
            3.0093813395108637  0.0006573293898718132  \\
            3.0156771163717653  0.0005966428126501322  \\
            3.021972893232667  0.000538835808615562  \\
            3.028268670093568  0.0004839204213281838  \\
            3.0345644469544695  0.0004319080942729997  \\
            3.0408602238153706  0.00038280966810566873  \\
            3.047156000676272  0.00033663537804364414  \\
            3.0534517775371737  0.00029339485139999016  \\
            3.0597475543980748  0.0002530971052690308  \\
            3.0660433312589763  0.00021575054434994081  \\
            3.072339108119878  0.00018136295892600028  \\
            3.078634884980779  0.00014994152298589738  \\
            3.0849306618416805  0.00012149279249585141  \\
            3.091226438702582  9.602270381984325e-5  \\
            3.097522215563483  7.35365722890575e-5  \\
            3.1038179924243847  5.4039090920200915e-5  \\
            3.1101137692852863  3.753432928501048e-5  \\
            3.1164095461461874  2.4025732529020424e-5  \\
            3.122705323007089  1.351612054077333e-5  \\
            3.1290010998679905  6.007687272739606e-6  \\
            3.1352968767288916  1.502000211548051e-6  \\
            3.141592653589793  -1.1686558153949016e-16  \\
        }
        ;
    \addlegendentry {$μ = 0.3$}
\end{axis}
\end{tikzpicture}


==> path-plan.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[unit vector ratio=1 1 1,point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, scaled x ticks={false}, xlabel={$\hat{x}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-3.18}, xmax={3.18}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\hat{y}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.1917906224386186}, ymax={2.1920357004921818}, yticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, ytick={{-2.0,-1.0,0.0,1.0,2.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={77546a56-cb84-429f-bd74-32cd99e57188}, draw opacity={1.0}, line width={0.5}, dotted]
        table[row sep={\\}]
        {
            \\
            0.9473684210526316  0.0  \\
            0.9454610619207326  0.060085818622008486  \\
            0.9397466647870694  0.11992969285934142  \\
            0.9302482395120379  0.17929065255196755  \\
            0.9170040329018112  0.2379296720662856  \\
            0.9000673747019484  0.2956106327669878  \\
            0.8795064628573319  0.35210127378346817  \\
            0.8554040889031149  0.4071741272423731  \\
            0.8278573045924279  0.4606074342004441  \\
            0.7969770311032244  0.5121860375895135  \\
            0.7628876123978451  0.5617022485780804  \\
            0.7257263145337687  0.608956682860932  \\
            0.6856427729416454  0.6537590635093692  \\
            0.6427983898962305  0.6959289871492421  \\
            0.5973656846063898  0.7352966503816644  \\
            0.5495275985411351  0.7717035335213708  \\
            0.499476758788897  0.80500303889954  \\
            0.4474147024162258  0.8350610811608673  \\
            0.3935510649491556  0.8617566271779648  \\
            0.33810273624493126  0.8849821834090484  \\
            0.2812929871531026  0.9046442287364911  \\
            0.22335057048261533  0.9206635910433553  \\
            0.1645087998949867  0.9329757660115655  \\
            0.10500461043253684  0.9415311768580302  \\
            0.04507760446459807  0.9462953739628497  \\
            -0.015030913106660238  0.9472491735857764  \\
            -0.07507890649590494  0.9443887351123665  \\
            -0.13482458362732264  0.9377255765187785  \\
            -0.19402736974596999  0.9272865279929483  \\
            -0.2524488761274014  0.9131136238988926  \\
            -0.3098538599849258  0.8952639335191597  \\
            -0.3660111717092798  0.8738093312569719  \\
            -0.4206946856265229  0.8488362072233708  \\
            -0.4736842105263156  0.8204451193747314  \\
            -0.5247663762942097  0.7887503886013624  \\
            -0.5737354930777894  0.7538796383976306  \\
            -0.6203943795271122  0.715973280967192  \\
            -0.6645551567744098  0.6751839518326068  \\
            -0.7060400049559782  0.6316758952259606  \\
            -0.7446818792300091  0.5856243027353105  \\
            -0.7803251824072099  0.5372146078699934  \\
            -0.8128263914857679  0.48664173938533234  \\
            -0.8420546355678222  0.4341093363733363  \\
            -0.8678922228303818  0.37982892827994974  \\
            -0.8902351144287552  0.3240190831506337  \\
            -0.9089933434242606  0.2669045275339864  \\
            -0.9240913770493331  0.2087152415872492  \\
            -0.935468420851321  0.1496855330273841  \\
            -0.9430786634902907  0.09005309365659431  \\
            -0.9468914612051228  0.030058042261327255  \\
            -0.9468914612051228  -0.030058042261327446  \\
            -0.9430786634902907  -0.09005309365659407  \\
            -0.935468420851321  -0.1496855330273843  \\
            -0.9240913770493331  -0.20871524158724897  \\
            -0.9089933434242609  -0.26690452753398575  \\
            -0.8902351144287554  -0.3240190831506335  \\
            -0.8678922228303819  -0.3798289282799496  \\
            -0.8420546355678222  -0.4341093363733365  \\
            -0.8128263914857679  -0.4866417393853321  \\
            -0.7803251824072104  -0.537214607869993  \\
            -0.7446818792300092  -0.5856243027353103  \\
            -0.7060400049559783  -0.6316758952259605  \\
            -0.6645551567744097  -0.675183951832607  \\
            -0.6203943795271123  -0.715973280967192  \\
            -0.5737354930777895  -0.7538796383976305  \\
            -0.52476637629421  -0.7887503886013624  \\
            -0.47368421052631626  -0.8204451193747313  \\
            -0.42069468562652274  -0.8488362072233709  \\
            -0.3660111717092798  -0.8738093312569719  \\
            -0.30985385998492604  -0.8952639335191596  \\
            -0.252448876127402  -0.9131136238988924  \\
            -0.19402736974597082  -0.9272865279929481  \\
            -0.13482458362732286  -0.9377255765187784  \\
            -0.07507890649590518  -0.9443887351123664  \\
            -0.01503091310665984  -0.9472491735857764  \\
            0.04507760446459805  -0.9462953739628497  \\
            0.10500461043253662  -0.9415311768580302  \\
            0.1645087998949863  -0.9329757660115656  \\
            0.2233505704826147  -0.9206635910433555  \\
            0.2812929871531026  -0.9046442287364911  \\
            0.3381027362449311  -0.8849821834090486  \\
            0.393551064949156  -0.8617566271779646  \\
            0.4474147024162259  -0.8350610811608672  \\
            0.499476758788897  -0.80500303889954  \\
            0.5495275985411349  -0.7717035335213709  \\
            0.5973656846063894  -0.7352966503816647  \\
            0.6427983898962306  -0.6959289871492419  \\
            0.6856427729416454  -0.6537590635093693  \\
            0.7257263145337685  -0.6089566828609323  \\
            0.7628876123978447  -0.5617022485780808  \\
            0.7969770311032239  -0.5121860375895141  \\
            0.8278573045924278  -0.4606074342004442  \\
            0.8554040889031147  -0.40717412724237345  \\
            0.879506462857332  -0.35210127378346795  \\
            0.9000673747019484  -0.2956106327669878  \\
            0.9170040329018112  -0.23792967206628576  \\
            0.9302482395120378  -0.17929065255196797  \\
            0.9397466647870693  -0.11992969285934205  \\
            0.9454610619207326  -0.0600858186220085  \\
            0.9473684210526316  -2.320383408910775e-16  \\
        }
        ;
    \addlegendentry {$R$}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={21498122-abff-44d3-b2ad-7202155afca0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.1473684210526316  0.0  \\
            1.1450583972151096  0.07277060255332138  \\
            1.1381376273532284  0.14524818357409125  \\
            1.1266339789645794  0.2171409014240496  \\
            1.1105937731810824  0.2881592695025014  \\
            1.0900815982501375  0.35801732190668517  \\
            1.0651800494605463  0.4264337649155337  \\
            1.0359893965604392  0.4931331096602074  \\
            1.0026271800063848  0.5578467814205378  \\
            0.9652277376694606  0.620314201080633  \\
            0.9239416639040567  0.6802838343890085  \\
            0.8789352031575642  0.7375142047982398  \\
            0.8303895805626595  0.7917748658057916  \\
            0.7785002722076569  0.8428473288807488  \\
            0.7234762180232942  0.8905259432400158  \\
            0.6655389804553747  0.9346187239314379  \\
            0.6049218523109975  0.9749481248894428  \\
            0.5418689173707623  1.0113517538503836  \\
            0.47663406754953286  1.0436830262488683  \\
            0.40947998056330565  1.0718117554620699  \\
            0.34067706221875754  1.0956246770253057  \\
            0.27050235758450075  1.1150259047080635  \\
            0.1992384354283728  1.1299373166140072  \\
            0.12717225041273905  1.1402988697502812  \\
            0.05459398762934655  1.1460688417994513  \\
            -0.018204105873621843  1.1472239991205515  \\
            -0.09092889786726265  1.143759690302755  \\
            -0.16328755128197964  1.135689864894965  \\
            -0.23498870335900807  1.123047017235904  \\
            -0.30574363886540834  1.105882055610881  \\
            -0.3752674526484101  1.0842640972620934  \\
            -0.44328019684790554  1.0582801900778882  \\
            -0.5095080081476777  1.028034962081638  \\
            -0.5736842105263156  0.9936502001316192  \\
            -0.6355503890674318  0.9552643595283167  \\
            -0.6948574305053227  0.9130320065037971  \\
            -0.7513665263161691  0.8671231958380438  \\
            -0.804850134315674  0.8177227861083793  \\
            -0.855092894891129  0.7650296953292188  \\
            -0.9018924981785664  0.7092560999794316  \\
            -0.9450604986931764  0.6506265806425476  \\
            -0.9844230741327632  0.5893772177000136  \\
            -1.0198217252988069  0.5257546407188184  \\
            -1.0511139143167956  0.4600150353612725  \\
            -1.0781736385859368  0.39242311181576744  \\
            -1.10089193814716  0.3232510389022724  \\
            -1.1191773344264144  0.2527773481445574  \\
            -1.1329561985865997  0.1812858122220541  \\
            -1.1421730480049075  0.10906430231743089  \\
            -1.1467907696817596  0.036403628960940786  \\
            -1.1467907696817596  -0.036403628960941015  \\
            -1.1421730480049075  -0.1090643023174306  \\
            -1.1329561985865997  -0.1812858122220543  \\
            -1.1191773344264144  -0.25277734814455705  \\
            -1.1008919381471602  -0.32325103890227164  \\
            -1.078173638585937  -0.3924231118157672  \\
            -1.0511139143167958  -0.4600150353612722  \\
            -1.0198217252988069  -0.5257546407188186  \\
            -0.9844230741327633  -0.5893772177000133  \\
            -0.945060498693177  -0.650626580642547  \\
            -0.9018924981785666  -0.7092560999794313  \\
            -0.8550928948911292  -0.7650296953292187  \\
            -0.8048501343156739  -0.8177227861083796  \\
            -0.7513665263161694  -0.8671231958380435  \\
            -0.6948574305053228  -0.9130320065037968  \\
            -0.635550389067432  -0.9552643595283166  \\
            -0.5736842105263164  -0.9936502001316189  \\
            -0.5095080081476775  -1.028034962081638  \\
            -0.44328019684790554  -1.0582801900778882  \\
            -0.3752674526484104  -1.0842640972620932  \\
            -0.3057436388654091  -1.1058820556108808  \\
            -0.2349887033590091  -1.1230470172359037  \\
            -0.1632875512819799  -1.135689864894965  \\
            -0.09092889786726292  -1.143759690302755  \\
            -0.01820410587362136  -1.1472239991205515  \\
            0.05459398762934652  -1.1460688417994513  \\
            0.12717225041273877  -1.1402988697502812  \\
            0.19923843542837227  -1.1299373166140072  \\
            0.27050235758450003  -1.115025904708064  \\
            0.34067706221875754  -1.0956246770253057  \\
            0.40947998056330537  -1.0718117554620699  \\
            0.4766340675495333  -1.0436830262488683  \\
            0.5418689173707625  -1.0113517538503836  \\
            0.6049218523109975  -0.9749481248894428  \\
            0.6655389804553745  -0.934618723931438  \\
            0.7234762180232938  -0.8905259432400161  \\
            0.778500272207657  -0.8428473288807485  \\
            0.8303895805626593  -0.7917748658057917  \\
            0.878935203157564  -0.7375142047982401  \\
            0.9239416639040564  -0.680283834389009  \\
            0.96522773766946  -0.6203142010806337  \\
            1.0026271800063846  -0.5578467814205379  \\
            1.035989396560439  -0.4931331096602078  \\
            1.0651800494605466  -0.42643376491553336  \\
            1.0900815982501375  -0.35801732190668517  \\
            1.1105937731810824  -0.28815926950250165  \\
            1.1266339789645792  -0.2171409014240501  \\
            1.1381376273532282  -0.14524818357409203  \\
            1.1450583972151096  -0.07277060255332139  \\
            1.1473684210526316  -2.810242128569716e-16  \\
        }
        ;
    \addlegendentry {$R + r$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={e2611f03-502f-4d36-b4d3-683bc861ba07}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            1.9959733529437689  0.126847839313129  \\
            1.9839096256615907  0.25318490714749853  \\
            1.9638573945254134  0.3785024887208204  \\
            1.9358974027927125  0.5022959743621584  \\
            1.9001422354818909  0.6240668913969741  \\
            1.8567358660321451  0.743324911320655  \\
            1.8058530765732426  0.8595898241783432  \\
            1.7476987541395699  0.9723934722009374  \\
            1.6825070656623624  1.081281634911195  \\
            1.6105405150621173  1.1858158581092808  \\
            1.532088886237956  1.2855752193730785  \\
            1.4474680762101404  1.3801580229642239  \\
            1.3570188231142644  1.4691834173150666  \\
            1.261105334169045  1.5522929285835136  \\
            1.1601138191423963  1.6291519041006715  \\
            1.0544509352210047  1.6994508598990288  \\
            0.9445421495453654  1.7629067268951641  \\
            0.8308300260037729  1.8192639907090367  \\
            0.7137724431837438  1.8682957205302133  \\
            0.5938407506565498  1.9098044828881477  \\
            0.47151787101885456  1.9436231366470833  \\
            0.34729635533386083  1.969615506024416  \\
            0.2216763998020222  1.9876769289225082  \\
            0.0951638316474848  1.997734678366016  \\
            -0.03173192766961606  1.9997482553477501  \\
            -0.15849991371357708  1.9937095519038848  \\
            -0.28462967654657  1.9796428837618656  \\
            -0.40961333613038103  1.9576048924295575  \\
            -0.5329476273800696  1.9276843171198843  \\
            -0.6541359266348433  1.890001637429337  \\
            -0.7726902513862574  1.8447085882091627  \\
            -0.8881332252115482  1.7919875485826717  \\
            -0.9999999999999996  1.7320508075688774  \\
            -1.1078401277322205  1.6651397092695428  \\
            -1.211219374275333  1.5915236810616646  \\
            -1.30972146789057  1.5114991487085165  \\
            -1.4029497754126428  1.4253883427577254  \\
            -1.4905288993515093  1.3335380010325832  \\
            -1.5721061894855746  1.236317972441211  \\
            -1.6473531628596654  1.1341197277255417  \\
            -1.7159668264699541  1.0273547831468126  \\
            -1.7776708973098467  0.916453043454821  \\
            -1.8322169148641392  0.8018610708132272  \\
            -1.8793852415718166  0.6840402866513378  \\
            -1.9189859472289945  0.5634651136828601  \\
            -1.950859573770814  0.4406210655730816  \\
            -1.9748777773527886  0.3160027919466998  \\
            -1.9909438451461692  0.19011208660836576  \\
            -1.9989930847663702  0.06345586699613531  \\
            -1.9989930847663702  -0.06345586699613572  \\
            -1.9909438451461692  -0.19011208660836526  \\
            -1.9748777773527886  -0.31600279194670017  \\
            -1.950859573770814  -0.4406210655730811  \\
            -1.918985947228995  -0.5634651136828588  \\
            -1.8793852415718169  -0.6840402866513373  \\
            -1.8322169148641394  -0.8018610708132268  \\
            -1.7776708973098467  -0.9164530434548214  \\
            -1.7159668264699544  -1.0273547831468122  \\
            -1.6473531628596663  -1.1341197277255406  \\
            -1.5721061894855748  -1.2363179724412106  \\
            -1.4905288993515096  -1.333538001032583  \\
            -1.4029497754126425  -1.4253883427577259  \\
            -1.3097214678905704  -1.5114991487085163  \\
            -1.2112193742753332  -1.5915236810616642  \\
            -1.107840127732221  -1.6651397092695426  \\
            -1.0000000000000009  -1.732050807568877  \\
            -0.8881332252115479  -1.791987548582672  \\
            -0.7726902513862574  -1.8447085882091627  \\
            -0.6541359266348438  -1.8900016374293367  \\
            -0.532947627380071  -1.9276843171198839  \\
            -0.4096133361303828  -1.957604892429557  \\
            -0.28462967654657045  -1.9796428837618654  \\
            -0.15849991371357758  -1.9937095519038845  \\
            -0.03173192766961522  -1.9997482553477501  \\
            0.09516383164748476  -1.997734678366016  \\
            0.22167639980202172  -1.9876769289225082  \\
            0.34729635533385994  -1.9696155060244163  \\
            0.47151787101885323  -1.9436231366470837  \\
            0.5938407506565498  -1.9098044828881477  \\
            0.7137724431837433  -1.8682957205302135  \\
            0.8308300260037736  -1.8192639907090364  \\
            0.9445421495453658  -1.762906726895164  \\
            1.0544509352210047  -1.6994508598990288  \\
            1.1601138191423959  -1.6291519041006717  \\
            1.2611053341690441  -1.5522929285835143  \\
            1.3570188231142646  -1.4691834173150662  \\
            1.4474680762101402  -1.380158022964224  \\
            1.5320888862379556  -1.2855752193730792  \\
            1.6105405150621166  -1.1858158581092817  \\
            1.6825070656623615  -1.0812816349111964  \\
            1.7476987541395697  -0.9723934722009376  \\
            1.8058530765732421  -0.8595898241783438  \\
            1.8567358660321454  -0.7433249113206545  \\
            1.9001422354818909  -0.6240668913969741  \\
            1.9358974027927125  -0.5022959743621588  \\
            1.9638573945254132  -0.37850248872082126  \\
            1.9839096256615905  -0.25318490714749986  \\
            1.9959733529437689  -0.12684783931312904  \\
            2.0  -4.898587196589413e-16  \\
        }
        ;
    \addlegendentry {$(1 + μ)R + r$}
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={5a098a1d-1db7-45ac-aac4-6c35f85cb595}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.2947368421052632  0.0  \\
            0.29414344148645016  0.01869336579351375  \\
            0.292365629044866  0.037311460000684  \\
            0.28941056340374516  0.055779314127278795  \\
            0.28529014356945237  0.07402256464284442  \\
            0.2800209610183839  0.0919677524163962  \\
            0.2736242328889477  0.10954261851041233  \\
            0.2661257165476358  0.12667639514207163  \\
            0.2575556058731998  0.14330009064013816  \\
            0.2479484096765587  0.15934676725007088  \\
            0.23734281274599625  0.17475181066873613  \\
            0.22578152007717248  0.18945319022340107  \\
            0.2133110849151786  0.20339170864735934  \\
            0.1999817213010495  0.21651124044643089  \\
            0.1858471018775435  0.22875895789651782  \\
            0.17096414176835315  0.24008554376220423  \\
            0.1553927694009902  0.2504453898798569  \\
            0.13919568519615913  0.25979678080560314  \\
            0.12243810909529286  0.26810206178870016  \\
            0.10518751794286751  0.2753277903939262  \\
            0.08751337378096524  0.2814448711624639  \\
            0.069486844150147  0.2864286727690439  \\
            0.05118051552288476  0.2902591272035982  \\
            0.03266810102345591  0.29292081057805386  \\
            0.014024143611208288  0.2944030052328866  \\
            -0.00467628407762763  0.29469974289335266  \\
            -0.023357882020948205  0.29380982870162514  \\
            -0.04194542601738927  0.29173684602806443  \\
            -0.060364070587635106  0.2884891420422506  \\
            -0.07853965035074711  0.2840797941018777  \\
            -0.09639897866197691  0.2785265570948497  \\
            -0.11387014230955372  0.27185179194661346  \\
            -0.13088279108380713  0.26408237558060427  \\
            -0.14736842105263154  0.2552495926943609  \\
            -0.16326065040264304  0.24538900978709055  \\
            -0.17849548673531224  0.23454033194592955  \\
            -0.19301158474176822  0.22274724296757087  \\
            -0.20675049321870526  0.21005722945903324  \\
            -0.21965689043074876  0.1965213896258544  \\
            -0.23167880687155837  0.18219422751765216  \\
            -0.24276783452668754  0.16713343355955354  \\
            -0.2528793217955722  0.1513996522532145  \\
            -0.2619725532877669  0.13505623798281574  \\
            -0.27001091376945213  0.1181689999093177  \\
            -0.2769620356000572  0.10080593698019716  \\
            -0.2827979290653255  0.08303696412168465  \\
            -0.28749509508201476  0.06493363071603309  \\
            -0.29103461982041096  0.04656883249740839  \\
            -0.293402250863646  0.02801651802649601  \\
            -0.29458845459714933  0.009351390925746257  \\
            -0.29458845459714933  -0.009351390925746318  \\
            -0.293402250863646  -0.028016518026495935  \\
            -0.29103461982041096  -0.04656883249740845  \\
            -0.28749509508201476  -0.06493363071603302  \\
            -0.2827979290653256  -0.08303696412168446  \\
            -0.2769620356000572  -0.10080593698019709  \\
            -0.27001091376945213  -0.11816899990931765  \\
            -0.2619725532877669  -0.1350562379828158  \\
            -0.25287932179557226  -0.15139965225321445  \\
            -0.24276783452668768  -0.16713343355955337  \\
            -0.23167880687155842  -0.1821942275176521  \\
            -0.2196568904307488  -0.19652138962585436  \\
            -0.20675049321870523  -0.2100572294590333  \\
            -0.1930115847417683  -0.22274724296757084  \\
            -0.1784954867353123  -0.2345403319459295  \\
            -0.1632606504026431  -0.2453890097870905  \\
            -0.14736842105263173  -0.2552495926943608  \\
            -0.13088279108380707  -0.2640823755806043  \\
            -0.11387014230955372  -0.27185179194661346  \\
            -0.09639897866197698  -0.27852655709484964  \\
            -0.07853965035074731  -0.28407979410187767  \\
            -0.06036407058763537  -0.2884891420422505  \\
            -0.041945426017389334  -0.2917368460280644  \\
            -0.023357882020948278  -0.29380982870162514  \\
            -0.004676284077627506  -0.29469974289335266  \\
            0.014024143611208283  -0.2944030052328866  \\
            0.03266810102345584  -0.29292081057805386  \\
            0.05118051552288463  -0.2902591272035982  \\
            0.0694868441501468  -0.28642867276904393  \\
            0.08751337378096524  -0.2814448711624639  \\
            0.10518751794286745  -0.27532779039392624  \\
            0.12243810909529297  -0.2681020617887001  \\
            0.13919568519615919  -0.25979678080560314  \\
            0.1553927694009902  -0.2504453898798569  \\
            0.1709641417683531  -0.24008554376220426  \\
            0.18584710187754336  -0.22875895789651793  \\
            0.19998172130104955  -0.21651124044643083  \\
            0.21331108491517858  -0.20339170864735936  \\
            0.22578152007717242  -0.18945319022340115  \\
            0.23734281274599614  -0.17475181066873627  \\
            0.24794840967655857  -0.15934676725007108  \\
            0.25755560587319976  -0.14330009064013818  \\
            0.2661257165476357  -0.12667639514207174  \\
            0.27362423288894777  -0.10954261851041225  \\
            0.2800209610183839  -0.0919677524163962  \\
            0.28529014356945237  -0.07402256464284446  \\
            0.2894105634037451  -0.05577931412727893  \\
            0.292365629044866  -0.03731146000068419  \\
            0.29414344148645016  -0.018693365793513755  \\
            0.2947368421052632  -7.218970605500188e-17  \\
        }
        ;
    \addlegendentry {$(1 - μ)R + r$}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e67ba679-d4de-4756-b30d-331789519f94}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5647;green,0.9333;blue,0.5647}, name path={d2e38dc2-fcfb-4d10-980d-ffc3616e038d}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.5178756652438774  0.9578414342275052  \\
            -1.5046418557940713  0.9574850357246013  \\
            -1.491404895345323  0.957276345522311  \\
            -1.4781664478687664  0.957211677623834  \\
            -1.464928038215699  0.9572836733381757  \\
            -1.4516909694624551  0.9574853769474425  \\
            -1.4384563500017418  0.9578102172975992  \\
            -1.4252251170107955  0.9582519718236003  \\
            -1.4119980565329104  0.958804732744213  \\
            -1.3987758207386407  0.9594628771970584  \\
            -1.385558942854424  0.9602210411060699  \\
            -1.3723478501530435  0.9610740962941859  \\
            -1.3591428753230776  0.9620171303644345  \\
            -1.3459442664734984  0.9630454289362445  \\
            -1.3327521959817525  0.9641544598903282  \\
            -1.3195667683559467  0.9653398593336817  \\
            -1.3063880272518695  0.9665974190446962  \\
            -1.293215961761693  0.9679230751980739  \\
            -1.2800505120719674  0.9693128982016395  \\
            -1.2668915745729412  0.9707630835036392  \\
            -1.253739006488526  0.9722699432508397  \\
            -1.2405926300857824  0.9738298986956544  \\
            -1.2274522365141811  0.9754394732653443  \\
            -1.214317589317736  0.9770952862186815  \\
            -1.2011884276571085  0.9787940468257722  \\
            -1.1880644692737805  0.9805325490154054  \\
            -1.1749454132241437  0.9823076664416011  \\
            -1.1618309424077722  0.9841163479272281  \\
            -1.1487207259110879  0.9859556132478412  \\
            -1.1356144211850252  0.9878225492233835  \\
            -1.1225116760730576  0.9897143060892784  \\
            -1.1094121307040274  0.9916280941217503  \\
            -1.0963154192625488  0.9935611804951018  \\
            -1.083221171648319  0.995510886351153  \\
            -1.0701290150344085  0.997474584063231  \\
            -1.0570385753335096  0.9994496946789733  \\
            -1.0439494785801626  1.001433685527875  \\
            -1.0308613522361354  1.0034240679809507  \\
            -1.0177738264253922  1.0054183953511664  \\
            -1.0046865351044298  1.0074142609244123  \\
            -0.9915991171731856  1.0094092961117958  \\
            -0.978511217531199  1.0114011687148983  \\
            -0.9654224880832598  1.0133875812964415  \\
            -0.9523325886983619  1.015366269649488  \\
            -0.9392411881254202  1.0173350013589368  \\
            -0.9261479648688801  1.019291574449619  \\
            -0.9130526080270561  1.0212338161158043  \\
            -0.8999548180957753  1.0231595815273737  \\
            -0.8868543077396566  1.0250667527083068  \\
            -0.8737508025331517  1.0269532374835062  \\
            -0.8606440416732712  1.0288169684902955  \\
            -0.8475337786657463  1.0306559022512272  \\
            -0.8344197819862179  1.0324680183051005  \\
            -0.821301835717898  1.0342513183933302  \\
            -0.8081797401670141  1.0360038256990216  \\
            -0.7950533124572288  1.0377235841363137  \\
            -0.7819223871041151  1.0394086576877195  \\
            -0.7687868165706665  1.0410571297873685  \\
            -0.7556464718047263  1.0426671027481953  \\
            -0.7425012427591392  1.0442366972312576  \\
            -0.729351038895345  1.0457640517554936  \\
            -0.7161957896710656  1.0472473222463343  \\
            -0.7030354450126677  1.048684681621694  \\
            -0.689869975772723  1.0500743194139563  \\
            -0.6766993741732307  1.0514144414266564  \\
            -0.6635236542349141  1.0527032694246383  \\
            -0.6503428521929557  1.0539390408565419  \\
            -0.6371570268994893  1.0551200086085348  \\
            -0.623966260213124  1.0562444407882678  \\
            -0.6107706573757429  1.0573106205380824  \\
            -0.5975703473767731  1.0583168458765577  \\
            -0.5843654833051006  1.0592614295675185  \\
            -0.5711562426887671  1.060142699015678  \\
            -0.5579428278225561  1.0609589961881183  \\
            -0.5447254660835554  1.0617086775608544  \\
            -0.5315044102347511  1.062390114089751  \\
            -0.5182799387166904  1.063001691205095  \\
            -0.505052355927228  1.0635418088291542  \\
            -0.4918219924893494  1.0640088814160678  \\
            -0.4785892055070515  1.0644013380134463  \\
            -0.4653543788092374  1.0647176223450687  \\
            -0.45211792318157407  1.0649561929140883  \\
            -0.4388802765862412  1.0651155231261689  \\
            -0.425641904369493  1.0651941014319926  \\
            -0.4124032994569374  1.0651904314885854  \\
            -0.3991649825364306  1.0651030323389254  \\
            -0.3859275022284738  1.0649304386093015  \\
            -0.37269143524399  1.0646712007239032  \\
            -0.35945738652935355  1.0643238851361274  \\
            -0.3462259893985346  1.063887074576093  \\
            -0.33299790565221943  1.0633593683138642  \\
            -0.31977382568375945  1.0627393824378806  \\
            -0.30655446857179847  1.062025750148101  \\
            -0.29334058215942593  1.061217122063373  \\
            -0.2801329431196989  1.0603121665425321  \\
            -0.2669323570073762  1.0593095700187471  \\
            -0.25373965829670564  1.0582080373466254  \\
            -0.24055571040510454  1.057006292161588  \\
            -0.2273814057025765  1.055703077251032  \\
            -0.21421766550670493  1.054297154936792  \\
            -0.20106544006306803  1.0527873074684133  \\
            -0.1879257085109212  1.0511723374267488  \\
            -0.17479947883399535  1.0494510681373903  \\
            -0.16168778779626372  1.0476223440934447  \\
            -0.14859170086253265  1.0456850313871582  \\
            -0.13551231210371759  1.043638018149901  \\
            -0.12245074408666913  1.0414802150000086  \\
            -0.10940814774842031  1.0392105554979878  \\
            -0.09638570225473206  1.0368279966085834  \\
            -0.08338461484281988  1.034331519169204  \\
            -0.07040612064815206  1.0317201283642046  \\
            -0.057451482515216465  1.0289928542045164  \\
            -0.04452199079216129  1.0261487520121166  \\
            -0.03161896310922251  1.023186902908831  \\
            -0.018743744140859688  1.0201064143089522  \\
            -0.005897705351530279  1.0169064204151654  \\
            0.006917755274958294  1.0135860827172636  \\
            0.019701213522570173  1.0101445904931394  \\
            0.03245121924667799  1.0065811613115334  \\
            0.04516629669424713  1.0028950415360267  \\
            0.057844944840589434  0.9990855068297568  \\
            0.07048563774269802  0.9951518626603425  \\
            0.0830868249091651  0.9910934448045007  \\
            0.09564693168667414  0.9869096198518426  \\
            0.10816435966304824  0.9825997857073347  \\
            0.12063748708682608  0.9781633720919191  \\
            0.13306466930332833  0.9735998410407853  \\
            0.14544423920716876  0.9689086873988004  \\
            0.15777450771115636  0.9640894393126029  \\
            0.17005376423153107  0.9591416587188869  \\
            0.18228027718947123  0.9540649418284144  \\
            0.1944522945288145  0.9488589196053168  \\
            0.206568044249942  0.9435232582412842  \\
            0.21862573495979568  0.938057659624288  \\
            0.23062355643803634  0.9324618618015602  \\
            0.24255968021941782  0.9267356394366768  \\
            0.25443226019257204  0.9208788042607832  \\
            0.26623943321561055  0.9148912055183378  \\
            0.27797931974933177  0.9087727304083263  \\
            0.28965002450953775  0.90252330452297  \\
            0.3012496371413717  0.8961428922880252  \\
            0.31277623292150514  0.8896314974130524  \\
            0.32422787350054416  0.882989163369593  \\
            0.33560260771410744  0.8762159739386701  \\
            0.3468984725357531  0.8693120539342479  \\
            0.35811349439191087  0.862277570423553  \\
            0.3692456916754724  0.8551127356636873  \\
            0.38029308318064764  0.8478178186369038  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={fe58b8ce-7c13-4793-b6d4-5b030d95c6cf}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  1.0  \\
            -2.986766747163183  0.9996235788874179  \\
            -2.9735334943263876  0.9992471577740756  \\
            -2.960300241489612  0.9988707366600473  \\
            -2.9470669886528538  0.9984943155454105  \\
            -2.93383373581611  0.9981178944302459  \\
            -2.9206004829793795  0.9977414733146374  \\
            -2.9073672301426585  0.9973650521986728  \\
            -2.8941339773059456  0.9969886310824435  \\
            -2.880900724469237  0.9966122099660449  \\
            -2.8676674716325308  0.9962357888495768  \\
            -2.854434218795823  0.9958593677331432  \\
            -2.841200965959112  0.9954829466168531  \\
            -2.8279677131223933  0.9951065255008201  \\
            -2.814734460285664  0.9947301043851634  \\
            -2.80150120744892  0.9943536832700073  \\
            -2.7882679546121585  0.9939772621554822  \\
            -2.775034701775375  0.9936008410417244  \\
            -2.7618014489385656  0.993224419928877  \\
            -2.748568196101726  0.9928479988170893  \\
            -2.735334943264852  0.9924715777065185  \\
            -2.7221016904279383  0.9920951565973287  \\
            -2.708868437590981  0.9917187354896926  \\
            -2.695635184753974  0.9913423143837907  \\
            -2.682401931916912  0.9909658932798132  \\
            -2.66916867907979  0.9905894721779589  \\
            -2.6559354262426016  0.9902130510784372  \\
            -2.6427021734053406  0.9898366299814676  \\
            -2.6294689205680006  0.989460208887281  \\
            -2.6162356677305745  0.9890837877961199  \\
            -2.6030024148930546  0.9887073667082396  \\
            -2.5897691620554344  0.9883309456239079  \\
            -2.576535909217705  0.9879545245434075  \\
            -2.5633026563798578  0.9875781034670351  \\
            -2.5500694035418845  0.9872016823951039  \\
            -2.5368361507037758  0.986825261327943  \\
            -2.5236028978655214  0.9864488402658999  \\
            -2.5103696450271107  0.9860724192093403  \\
            -2.4971363921885334  0.9856959981586505  \\
            -2.4839031393497772  0.9853195771142377  \\
            -2.4706698865108305  0.9849431560765316  \\
            -2.45743663367168  0.9845667350459865  \\
            -2.4442033808323123  0.9841903140230819  \\
            -2.4309701279927127  0.9838138930083249  \\
            -2.4177368751528663  0.9834374720022518  \\
            -2.4045036223127565  0.9830610510054301  \\
            -2.3912703694723665  0.9826846300184603  \\
            -2.378037116631678  0.982308209041979  \\
            -2.364803863790672  0.9819317880766609  \\
            -2.3515706109493286  0.9815553671232213  \\
            -2.3383373581076254  0.9811789461824194  \\
            -2.32510410526554  0.9808025252550616  \\
            -2.311870852423047  0.9804261043420045  \\
            -2.2986375995801223  0.9800496834441593  \\
            -2.285404346736737  0.9796732625624954  \\
            -2.2721710938928616  0.9792968416980453  \\
            -2.2589378410484655  0.9789204208519093  \\
            -2.2457045882035156  0.9785440000252612  \\
            -2.232471335357975  0.9781675792193537  \\
            -2.2192380825118065  0.9777911584355258  \\
            -2.2060048296649697  0.9774147376752088  \\
            -2.19277157681742  0.9770383169399354  \\
            -2.1795383239691115  0.9766618962313476  \\
            -2.166305071119994  0.9762854755512068  \\
            -2.1530718182700133  0.9759090549014041  \\
            -2.1398385654191117  0.9755326342839725  \\
            -2.1266053125672273  0.9751562137011001  \\
            -2.1133720597142927  0.9747797931551443  \\
            -2.1001388068602354  0.9744033726486492  \\
            -2.0869055540049777  0.9740269521843626  \\
            -2.073672301148435  0.9736505317652583  \\
            -2.060439048290515  0.9732741113945576  \\
            -2.0472057954311187  0.9728976910757566  \\
            -2.0339725425701385  0.9725212708126556  \\
            -2.0207392897074556  0.9721448506093922  \\
            -2.0075060368429427  0.9717684304704796  \\
            -1.9942727839764591  0.9713920104008505  \\
            -1.9810395311078508  0.9710155904059066  \\
            -1.9678062782369496  0.9706391704915756  \\
            -1.95457302536357  0.9702627506643774  \\
            -1.9413397724875072  0.9698863309315007  \\
            -1.9281065196085356  0.9695099113008908  \\
            -1.9148732667264043  0.9691334917813542  \\
            -1.9016400138408354  0.9687570723826793  \\
            -1.888406760951518  0.9683806531157791  \\
            -1.8751735080581051  0.9680042339928617  \\
            -1.8619402551602067  0.9676278150276308  \\
            -1.8487070022573837  0.9672513962355284  \\
            -1.835473749349139  0.966874977634026  \\
            -1.8222404964349082  0.9664985592429787  \\
            -1.809007243514046  0.9661221410850592  \\
            -1.795773990585812  0.9657457231862918  \\
            -1.7825407376493523  0.9653693055767182  \\
            -1.7693074847036738  0.9649928882912336  \\
            -1.756074231747616  0.9646164713706494  \\
            -1.7428409787798103  0.9642400548630566  \\
            -1.729607725798632  0.9638636388256027  \\
            -1.7163744728021306  0.963487223326835  \\
            -1.7031412197879432  0.9631108084498449  \\
            -1.6899079667531702  0.9627343942965604  \\
            -1.6766747136942066  0.9623579809937277  \\
            -1.6634414606064987  0.9619815687014414  \\
            -1.6502082074841884  0.9616051576256383  \\
            -1.6369749543195773  0.96122874803698  \\
            -1.6237417011022839  0.960852340300464  \\
            -1.6105084478178617  0.9604759349239727  \\
            -1.59727519444541  0.960099532642343  \\
            -1.5840419409531372  0.9597231345733066  \\
            -1.5708086872893658  0.9593467425338061  \\
            -1.5575754333619214  0.9589703597646777  \\
            -1.5443421789817802  0.9585939929122643  \\
            -1.5311089236577295  0.958217659249612  \\
            -1.5178756652438774  0.9578414342275052  \\
            -1.5046418557940713  0.9574850357246013  \\
            -1.491404895345323  0.957276345522311  \\
            -1.4781664478687664  0.957211677623834  \\
            -1.464928038215699  0.9572836733381757  \\
            -1.4516909694624551  0.9574853769474425  \\
            -1.4384563500017418  0.9578102172975992  \\
            -1.4252251170107955  0.9582519718236003  \\
            -1.4119980565329104  0.958804732744213  \\
            -1.3987758207386407  0.9594628771970584  \\
            -1.385558942854424  0.9602210411060699  \\
            -1.3723478501530435  0.9610740962941859  \\
            -1.3591428753230776  0.9620171303644345  \\
            -1.3459442664734984  0.9630454289362445  \\
            -1.3327521959817525  0.9641544598903282  \\
            -1.3195667683559467  0.9653398593336817  \\
            -1.3063880272518695  0.9665974190446962  \\
            -1.293215961761693  0.9679230751980739  \\
            -1.2800505120719674  0.9693128982016395  \\
            -1.2668915745729412  0.9707630835036392  \\
            -1.253739006488526  0.9722699432508397  \\
            -1.2405926300857824  0.9738298986956544  \\
            -1.2274522365141811  0.9754394732653443  \\
            -1.214317589317736  0.9770952862186815  \\
            -1.2011884276571085  0.9787940468257722  \\
            -1.1880644692737805  0.9805325490154054  \\
            -1.1749454132241437  0.9823076664416011  \\
            -1.1618309424077722  0.9841163479272281  \\
            -1.1487207259110879  0.9859556132478412  \\
            -1.1356144211850252  0.9878225492233835  \\
            -1.1225116760730576  0.9897143060892784  \\
            -1.1094121307040274  0.9916280941217503  \\
            -1.0963154192625488  0.9935611804951018  \\
            -1.083221171648319  0.995510886351153  \\
            -1.0701290150344085  0.997474584063231  \\
            -1.0570385753335096  0.9994496946789733  \\
            -1.0439494785801626  1.001433685527875  \\
            -1.0308613522361354  1.0034240679809507  \\
            -1.0177738264253922  1.0054183953511664  \\
            -1.0046865351044298  1.0074142609244123  \\
            -0.9915991171731856  1.0094092961117958  \\
            -0.978511217531199  1.0114011687148983  \\
            -0.9654224880832598  1.0133875812964415  \\
            -0.9523325886983619  1.015366269649488  \\
            -0.9392411881254202  1.0173350013589368  \\
            -0.9261479648688801  1.019291574449619  \\
            -0.9130526080270561  1.0212338161158043  \\
            -0.8999548180957753  1.0231595815273737  \\
            -0.8868543077396566  1.0250667527083068  \\
            -0.8737508025331517  1.0269532374835062  \\
            -0.8606440416732712  1.0288169684902955  \\
            -0.8475337786657463  1.0306559022512272  \\
            -0.8344197819862179  1.0324680183051005  \\
            -0.821301835717898  1.0342513183933302  \\
            -0.8081797401670141  1.0360038256990216  \\
            -0.7950533124572288  1.0377235841363137  \\
            -0.7819223871041151  1.0394086576877195  \\
            -0.7687868165706665  1.0410571297873685  \\
            -0.7556464718047263  1.0426671027481953  \\
            -0.7425012427591392  1.0442366972312576  \\
            -0.729351038895345  1.0457640517554936  \\
            -0.7161957896710656  1.0472473222463343  \\
            -0.7030354450126677  1.048684681621694  \\
            -0.689869975772723  1.0500743194139563  \\
            -0.6766993741732307  1.0514144414266564  \\
            -0.6635236542349141  1.0527032694246383  \\
            -0.6503428521929557  1.0539390408565419  \\
            -0.6371570268994893  1.0551200086085348  \\
            -0.623966260213124  1.0562444407882678  \\
            -0.6107706573757429  1.0573106205380824  \\
            -0.5975703473767731  1.0583168458765577  \\
            -0.5843654833051006  1.0592614295675185  \\
            -0.5711562426887671  1.060142699015678  \\
            -0.5579428278225561  1.0609589961881183  \\
            -0.5447254660835554  1.0617086775608544  \\
            -0.5315044102347511  1.062390114089751  \\
            -0.5182799387166904  1.063001691205095  \\
            -0.505052355927228  1.0635418088291542  \\
            -0.4918219924893494  1.0640088814160678  \\
            -0.4785892055070515  1.0644013380134463  \\
            -0.4653543788092374  1.0647176223450687  \\
            -0.45211792318157407  1.0649561929140883  \\
            -0.4388802765862412  1.0651155231261689  \\
            -0.425641904369493  1.0651941014319926  \\
            -0.4124032994569374  1.0651904314885854  \\
            -0.3991649825364306  1.0651030323389254  \\
            -0.3859275022284738  1.0649304386093015  \\
            -0.37269143524399  1.0646712007239032  \\
            -0.35945738652935355  1.0643238851361274  \\
            -0.3462259893985346  1.063887074576093  \\
            -0.33299790565221943  1.0633593683138642  \\
            -0.31977382568375945  1.0627393824378806  \\
            -0.30655446857179847  1.062025750148101  \\
            -0.29334058215942593  1.061217122063373  \\
            -0.2801329431196989  1.0603121665425321  \\
            -0.2669323570073762  1.0593095700187471  \\
            -0.25373965829670564  1.0582080373466254  \\
            -0.24055571040510454  1.057006292161588  \\
            -0.2273814057025765  1.055703077251032  \\
            -0.21421766550670493  1.054297154936792  \\
            -0.20106544006306803  1.0527873074684133  \\
            -0.1879257085109212  1.0511723374267488  \\
            -0.17479947883399535  1.0494510681373903  \\
            -0.16168778779626372  1.0476223440934447  \\
            -0.14859170086253265  1.0456850313871582  \\
            -0.13551231210371759  1.043638018149901  \\
            -0.12245074408666913  1.0414802150000086  \\
            -0.10940814774842031  1.0392105554979878  \\
            -0.09638570225473206  1.0368279966085834  \\
            -0.08338461484281988  1.034331519169204  \\
            -0.07040612064815206  1.0317201283642046  \\
            -0.057451482515216465  1.0289928542045164  \\
            -0.04452199079216129  1.0261487520121166  \\
            -0.03161896310922251  1.023186902908831  \\
            -0.018743744140859688  1.0201064143089522  \\
            -0.005897705351530279  1.0169064204151654  \\
            0.006917755274958294  1.0135860827172636  \\
            0.019701213522570173  1.0101445904931394  \\
            0.03245121924667799  1.0065811613115334  \\
            0.04516629669424713  1.0028950415360267  \\
            0.057844944840589434  0.9990855068297568  \\
            0.07048563774269802  0.9951518626603425  \\
            0.0830868249091651  0.9910934448045007  \\
            0.09564693168667414  0.9869096198518426  \\
            0.10816435966304824  0.9825997857073347  \\
            0.12063748708682608  0.9781633720919191  \\
            0.13306466930332833  0.9735998410407853  \\
            0.14544423920716876  0.9689086873988004  \\
            0.15777450771115636  0.9640894393126029  \\
            0.17005376423153107  0.9591416587188869  \\
            0.18228027718947123  0.9540649418284144  \\
            0.1944522945288145  0.9488589196053168  \\
            0.206568044249942  0.9435232582412842  \\
            0.21862573495979568  0.938057659624288  \\
            0.23062355643803634  0.9324618618015602  \\
            0.24255968021941782  0.9267356394366768  \\
            0.25443226019257204  0.9208788042607832  \\
            0.26623943321561055  0.9148912055183378  \\
            0.27797931974933177  0.9087727304083263  \\
            0.28965002450953775  0.90252330452297  \\
            0.3012496371413717  0.8961428922880252  \\
            0.31277623292150514  0.8896314974130524  \\
            0.32422787350054416  0.882989163369593  \\
            0.33560260771410744  0.8762159739386701  \\
            0.3468984725357531  0.8693120539342479  \\
            0.35811349439191087  0.862277570423553  \\
            0.3692456916754724  0.8551127356636873  \\
            0.38029308318064764  0.8478178186369038  \\
            0.3912537785602117  0.8403932761405745  \\
            0.40216926958217725  0.8329024330019643  \\
            0.4130845994121445  0.825411355095609  \\
            0.4239998994118316  0.8179202337234123  \\
            0.4349151864866146  0.8104290935183949  \\
            0.4458304662948241  0.8029379427253158  \\
            0.45674574142321395  0.7954467851133237  \\
            0.467661013273558  0.7879556227249329  \\
            0.47857628269256586  0.7804644567938761  \\
            0.48949155023188157  0.7729732881239477  \\
            0.5004068162715849  0.7654821172689577  \\
            0.5113220810850777  0.757990944627276  \\
            0.5222373448758741  0.7504997704954404  \\
            0.5331526077997472  0.7430085951004254  \\
            0.5440678699787181  0.7355174186200266  \\
            0.5549831315102536  0.7280262411962609  \\
            0.5658983924735151  0.7205350629444734  \\
            0.5768136529337309  0.7130438839597071  \\
            0.5877289129453278  0.7055527043212666  \\
            0.5986441725542253  0.69806152409606  \\
            0.609559431799546  0.6905703433410925  \\
            0.6204746907149138  0.6830791621053568  \\
            0.6313899493294534  0.6755879804312901  \\
            0.6423052076685699  0.6680967983559096  \\
            0.6532204657545653  0.6606056159117112  \\
            0.6641357236071299  0.6531144331273853  \\
            0.6750509812437395  0.6456232500283956  \\
            0.6859662386799789  0.6381320666374503  \\
            0.6968814959298065  0.6306408829748881  \\
            0.7077967530057752  0.6231496990589991  \\
            0.7187120099192142  0.6156585149062918  \\
            0.7296272666803845  0.6081673305317163  \\
            0.7405425232986076  0.6006761459488558  \\
            0.7514577797823772  0.5931849611700852  \\
            0.7623730361394526  0.5856937762067114  \\
            0.7732882923769412  0.57820259106909  \\
            0.7842035485013681  0.5707114057667285  \\
            0.795118804518737  0.563220220308375  \\
            0.8060340604345836  0.5557290347020956  \\
            0.8169493162540226  0.5482378489553423  \\
            0.8278645719817875  0.5407466630750128  \\
            0.838779827622268  0.5332554770675028  \\
            0.8496950831795409  0.5257642909387528  \\
            0.8606103386573991  0.5182731046942891  \\
            0.8715255940593768  0.5107819183392617  \\
            0.882440849388772  0.5032907318784756  \\
            0.8933561046486667  0.4957995453164217  \\
            0.904271359841945  0.4883083586573025  \\
            0.9151866149713097  0.48081717190505613  \\
            0.9261018700392969  0.4733259850633779  \\
            0.9370171250482894  0.4658347981357396  \\
            0.9479323800005284  0.458343611125407  \\
            0.958847634898125  0.45085242403545595  \\
            0.9697628897430696  0.44336123686878687  \\
            0.9806781445372413  0.4358700496281377  \\
            0.9915933992824162  0.4283788623160962  \\
            1.0025086539802743  0.4208876749351105  \\
            1.0134239086324073  0.4133964874874996  \\
            1.024339163240324  0.40590529997546204  \\
            1.0352544178054568  0.39841411240108476  \\
            1.046169672329166  0.39092292476635027  \\
            1.0570849268127458  0.38343173707314404  \\
            1.0680001812574282  0.37594054932326104  \\
            1.0789154356643866  0.3684493615184114  \\
            1.0898306900347405  0.36095817366022614  \\
            1.1007459443695586  0.3534669857502622  \\
            1.1116611986698615  0.3459757977900069  \\
            1.1225764529366256  0.33848460978088274  \\
            1.1334917071707846  0.3309934217242507  \\
            1.1444069613732335  0.32350223362141456  \\
            1.1553222155448302  0.31601104547362396  \\
            1.1662374696863969  0.30851985728207765  \\
            1.1771527237987238  0.3010286690479264  \\
            1.1880679778825696  0.29353748077227587  \\
            1.1989832319386635  0.2860462924561889  \\
            1.2098984859677075  0.278555104100688  \\
            1.2208137399703773  0.2710639157067577  \\
            1.2317289939473235  0.26357272727534625  \\
            1.2426442478991737  0.25608153880736784  \\
            1.2535595018265329  0.24859035030370405  \\
            1.2644747557299851  0.24109916176520596  \\
            1.2753900096100943  0.23360797319269527  \\
            1.2863052634674055  0.226116784586966  \\
            1.2972205173024454  0.21862559594878572  \\
            1.3081357711157238  0.21113440727889699  \\
            1.3190510249077334  0.20364321857801837  \\
            1.3299662786789521  0.19615202984684563  \\
            1.3408815324298424  0.18866084108605283  \\
            1.3517967861608529  0.18116965229629325  \\
            1.362712039872418  0.1736784634782004  \\
            1.3736272935649594  0.1661872746323888  \\
            1.3845425472388868  0.1586960857594549  \\
            1.3954578008945975  0.1512048968599778  \\
            1.4063730545324775  0.14371370793451996  \\
            1.417288308152902  0.1362225189836281  \\
            1.4282035617562356  0.12873133000783354  \\
            1.4391188153428331  0.12124014100765312  \\
            1.4500340689130395  0.11374895198358957  \\
            1.4609493224671908  0.1062577629361322  \\
            1.4718645760056135  0.09876657386575739  \\
            1.4827798295286265  0.0912753847729291  \\
            1.4936950830365396  0.08378419565809932  \\
            1.5046103365296553  0.07629300652170856  \\
            1.5155255900082685  0.06880181736418632  \\
            1.5264408434726664  0.061310628185951364  \\
            1.5373560969231292  0.053819438987412274  \\
            1.5482713503599312  0.04632824976896772  \\
            1.5591866037833388  0.038837060531006835  \\
            1.5701018571936132  0.03134587127390959  \\
            1.581017110591009  0.023854681998047078  \\
            1.5919323639757745  0.016363492703781853  \\
            1.6028476173481536  0.00887230339146821  \\
            1.6137628707083835  0.0013811140614524659  \\
            1.624678124056697  -0.0061100752859267575  \\
            1.6355933773933211  -0.013601264650338276  \\
            1.646508630718478  -0.021092454031458104  \\
            1.6574238840323856  -0.028583643428969203  \\
            1.668339137335257  -0.03607483284256126  \\
            1.6792543906273  -0.04356602227193046  \\
            1.6901696439087197  -0.0510572117167793  \\
            1.7010848971797154  -0.05854840117681634  \\
            1.7120001504404836  -0.06603959065175606  \\
            1.7229154036912158  -0.07353078014131863  \\
            1.7338306569321007  -0.08102196964522974  \\
            1.7447459101633225  -0.08851315916322049  \\
            1.7556611633850625  -0.09600434869502707  \\
            1.7665764165974982  -0.10349553824039079  \\
            1.7774916698008039  -0.11098672779905777  \\
            1.7884069229951502  -0.11847791737077887  \\
            1.7993221761807054  -0.12596910695530952  \\
            1.8102374293576342  -0.1334602965524096  \\
            1.8211526825260984  -0.14095148616184328  \\
            1.832067935686257  -0.14844267578337889  \\
            1.8429831888382662  -0.1559338654167888  \\
            1.8538984419822795  -0.16342505506184934  \\
            1.8648136951184477  -0.1709162447183406  \\
            1.8757289482469195  -0.17840743438604642  \\
            1.8866442013678406  -0.18589862406475413  \\
            1.8975594544813545  -0.19338981375425462  \\
            1.9084747075876027  -0.2008810034543421  \\
            1.9193899606867237  -0.20837219316481403  \\
            1.9303052137788548  -0.2158633828854711  \\
            1.9412204668641304  -0.22335457261611705  \\
            1.9521357199426832  -0.23084576235655857  \\
            1.9630509730146442  -0.23833695210660533  \\
            1.9739662260801414  -0.24582814186606966  \\
            1.9848814791393024  -0.2533193316347668  \\
            1.9957967321922518  -0.2608105214125145  \\
            2.006711985239113  -0.26830171119913304  \\
            2.0176272382800082  -0.2757929009944453  \\
            2.028542491315056  -0.2832840907982766  \\
            2.039457744344376  -0.2907752806104544  \\
            2.0503729973680844  -0.29826647043080856  \\
            2.061288250386297  -0.3057576602591711  \\
            2.072203503399127  -0.3132488500953762  \\
            2.083118756406687  -0.32074003993926004  \\
            2.094034009409088  -0.32823122979066083  \\
            2.1049492624064396  -0.3357224196494187  \\
            2.1158645153988505  -0.3432136095153756  \\
            2.1267797683864282  -0.3507047993883754  \\
            2.1376950213692782  -0.35819598926826357  \\
            2.1486102743475053  -0.36568717915488735  \\
            2.1595255273212137  -0.37317836904809565  \\
            2.1704407802905057  -0.38066955894773885  \\
            2.181356033255483  -0.3881607488536689  \\
            2.192271286216246  -0.3956519387657393  \\
            2.203186539172895  -0.40314312868380475  \\
            2.2141017921255277  -0.41063431860772154  \\
            2.225017045074243  -0.41812550853734715  \\
            2.2359322980191365  -0.42561669847254036  \\
            2.2468475509603056  -0.43310788841316106  \\
            2.257762803897845  -0.4405990783590705  \\
            2.268678056831849  -0.44809026831013077  \\
            2.279593309762412  -0.45558145826620533  \\
            2.290508562689627  -0.46307264822715843  \\
            2.3014238156135858  -0.47056383819285547  \\
            2.3123390685343805  -0.4780550281631626  \\
            2.323254321452103  -0.485546218137947  \\
            2.334169574366843  -0.4930374081170766  \\
            2.3450848272786913  -0.5005285981004202  \\
            2.3560000801877368  -0.5080197880878472  \\
            2.3669153330940684  -0.5155109780792281  \\
            2.377830585997776  -0.5230021680744334  \\
            2.3887458388989464  -0.530493358073335  \\
            2.399661091797668  -0.5379845480758048  \\
            2.4105763446940283  -0.5454757380817153  \\
            2.421491597588114  -0.5529669280909401  \\
            2.432406850480012  -0.5604581181033523  \\
            2.443322103369809  -0.5679493081188263  \\
            2.4542373562575905  -0.5754404981372362  \\
            2.4651526091434435  -0.582931688158457  \\
            2.476067862027453  -0.5904228781823635  \\
            2.486983114909705  -0.5979140682088311  \\
            2.497898367790284  -0.6054052582377353  \\
            2.508813620669277  -0.6128964482689517  \\
            2.519728873546768  -0.6203876383023562  \\
            2.5306441264228425  -0.6278788283378246  \\
            2.5415593792975857  -0.6353700183752328  \\
            2.5524746321710827  -0.6428612084144567  \\
            2.563389885043419  -0.6503523984553724  \\
            2.574305137914679  -0.6578435884978555  \\
            2.585220390784949  -0.6653347785417818  \\
            2.5961356436543137  -0.6728259685870269  \\
            2.607050896522859  -0.680317158633466  \\
            2.6179661493906705  -0.6878083486809742  \\
            2.6288814022578344  -0.6952995387294262  \\
            2.6397966551244365  -0.7027907287786966  \\
            2.6507119079905634  -0.7102819188286594  \\
            2.661627160856302  -0.7177731088791882  \\
            2.672542413721739  -0.7252642989301561  \\
            2.6834576665869623  -0.7327554889814358  \\
            2.6943729194520594  -0.7402466790328993  \\
            2.7052881723171183  -0.747737869084418  \\
            2.7162034251822282  -0.7552290591358627  \\
            2.7271186780474785  -0.7627202491871032  \\
            2.738033930912958  -0.770211439238009  \\
            2.748949183778758  -0.7777026292884486  \\
            2.7598644366449685  -0.7851938193382892  \\
            2.770779689511682  -0.7926850093873976  \\
            2.7816949423789903  -0.8001761994356394  \\
            2.792610195246986  -0.8076673894828791  \\
            2.803525448115763  -0.8151585795289801  \\
            2.8144407009854167  -0.8226497695738046  \\
            2.8253559538560413  -0.8301409596172139  \\
            2.8362712067277336  -0.8376321496590674  \\
            2.847186459600591  -0.8451233396992237  \\
            2.8581017124747112  -0.8526145297375396  \\
            2.869016965350194  -0.8601057197738705  \\
            2.879932218227139  -0.8675969098080702  \\
            2.890847471105648  -0.8750880998399911  \\
            2.901762723985824  -0.8825792898694836  \\
            2.9126779768677706  -0.8900704798963962  \\
            2.9235932297515927  -0.8975616699205758  \\
            2.934508482637397  -0.9050528599418672  \\
            2.9454237355252912  -0.9125440499601131  \\
            2.9563389884153852  -0.920035239975154  \\
            2.96725424130779  -0.9275264299868284  \\
            2.9781694942026173  -0.9350176199949722  \\
            2.989084747099982  -0.9425088099994191  \\
            3.0  -0.95  \\
        }
        ;
    \addlegendentry {$t_f^{\textrm{EZ}} = 7.34$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={306eccef-5991-42e9-b63b-913838aa2df4}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04eeea35-24f2-4bf7-af5f-81c74a0bf513}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  -0.95  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={fe1d3b15-5738-4ebd-9f78-debe03877faf}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  1.0  \\
            -0.05683140748094756  1.1459600711859657  \\
            -0.03976627258569699  1.1466790907631694  \\
            -0.022692325196063946  1.1471439979383604  \\
            -0.005613349022607006  1.147354689684737  \\
            0.011466871109700287  1.1473111193114807  \\
            0.028544550100213836  1.1470132964741016  \\
            0.04561590341142602  1.1464612871723006  \\
            0.06267714790764407  1.1456552137353422  \\
            0.07972450269336298  1.144595254794945  \\
            0.09675418995113778  1.143281645245697  \\
            0.11376243577877683  1.1417146761930008  \\
            0.13074547102566342  1.1398946948885613  \\
            0.1476995321280293  1.137822104653434  \\
            0.16462086194298658  1.135497364788645  \\
            0.18150571058113796  1.1329209904734068  \\
            0.19835033623757922  1.130093552650951  \\
            0.21515100602111142  1.1270156779020035  \\
            0.23190399678147497  1.1236880483059284  \\
            0.24860559593442808  1.1201114012895756  \\
            0.26525210228448115  1.1162865294638613  \\
            0.28183982684510994  1.112214280448119  \\
            0.2983650936562608  1.1078955566822621  \\
            0.31482424059897024  1.1033313152267956  \\
            0.33121362020691714  1.0985225675507249  \\
            0.34752960047472775  1.0934703793074072  \\
            0.363768565662854  1.0881758700983948  \\
            0.379926917098849  1.0826402132253232  \\
            0.3960010739748566  1.076864635429899  \\
            0.4119874741411466  1.0708504166220447  \\
            0.42788257489551146  1.064598889596263  \\
            0.4436828537683565  1.0581114397362765  \\
            0.45938480930330194  1.051389504708021  \\
            0.4749849618331345  1.0444345741410443  \\
            0.4904798542509234  1.0372481892983962  \\
            0.5058660527761437  1.029831942735072  \\
            0.5211401477156234  1.0221874779450915  \\
            0.5362987542191602  1.014316488997288  \\
            0.5513385130296247  1.0062207201598918  \\
            0.5662560912273992  0.9979019655139859  \\
            0.5810481829689756  0.989362068555926  \\
            0.595711510219555  0.9806029217888074  \\
            0.6102428234794822  0.9716264663030739  \\
            0.6246389025043614  0.9624346913463562  \\
            0.6388965570186822  0.953029633882642  \\
            0.6530126274228109  0.9434133781408689  \\
            0.6669839854931786  0.9335880551530445  \\
            0.6808075350755195  0.9235558422819944  \\
            0.6944802127710004  0.9133189627388424  \\
            0.707998988615092  0.9028796850903312  \\
            0.721360866749032  0.8922403227560916  \\
            3.0  -0.95  \\
        }
        ;
    \addlegendentry {$t_f^{\bigcirc,~\textrm{Reach}} = 7.46$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2638cc2-739e-441e-98d5-f7fde584d7b9}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  1.0  \\
            -0.7101020514433642  1.8696938456699068  \\
            -0.6580040970626146  1.8886584149201817  \\
            -0.6054004909226045  1.9061716201828915  \\
            -0.5523316569448676  1.9222200032089296  \\
            -0.4988383765612852  1.936791231410784  \\
            -0.44496175737507043  1.9498741073396737  \\
            -0.3907432015710977  1.9614585772903717  \\
            -0.3362243740998583  1.9715357390271064  \\
            -0.28144717065948915  1.9800978486245997  \\
            -0.22645368550048253  1.987138326418986  \\
            -0.1712861790778162  1.9926517620640396  \\
            -0.11598704557535712  1.9966339186888267  \\
            -0.06059878032750551  1.9990817361535818  \\
            -0.005163947163104204  1.9999933334013134  \\
            0.05027485430328703  1.9993680099033253  \\
            0.10567502140761544  1.9972062461975477  \\
            0.1609939811749017  1.993509703519262  \\
            0.21618922303499824  1.9882812225245008  \\
            0.2712183314903802  1.9815248211071126  \\
            0.32603901871088875  1.9732456913111558  \\
            0.38060915703035736  1.9634501953410075  \\
            0.43488681132016377  1.952145860672245  \\
            0.4888302712148209  1.9393413742670589  \\
            0.542398083164848  1.9250465758986453  \\
            0.5955490822922861  1.9092724505897045  \\
            0.6482424240243808  1.8920311201708588  \\
            0.7004376154811218  1.8733358339654747  \\
            0.7520945465925223  1.853200958608048  \\
            0.8031735209217199  1.8316419670039796  \\
            0.8536352861702163  1.8086754264392195  \\
            0.9034410643418145  1.7843189858489232  \\
            0.952552581542072  1.758591362254897  \\
            1.00093209739037  1.7315123263822627  \\
            1.0485424340219949  1.7031026874663873  \\
            1.095347004657953  1.6733842772617562  \\
            1.1413098417205507  1.6423799332650808  \\
            1.186395624473147  1.6101134811655269  \\
            1.2305697061628287  1.576609716535557  \\
            1.2737981406451573  1.5418943857764513  \\
            1.3160477084705222  1.5059941663331526  \\
            1.357285942412056  1.4689366461936393  \\
            1.3974811524154955  1.4307503026885784  \\
            1.4366024499518133  1.3914644806075531  \\
            1.4746197717539085  1.351109369648679  \\
            1.5115039029191117  1.3097159812189407  \\
            1.5472264993597558  1.2673161246030746  \\
            1.5817601095845562  1.2239423825193132  \\
            1.615078195794065  1.179628086080773  \\
            1.6471551542739862  1.1344072891817298  \\
            1.6779663350706802  1.0883147423284636  \\
            3.0  -0.95  \\
        }
        ;
    \addlegendentry {$t_f^{\bigcirc,~\textrm{Worst}} = 8.44$}
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={d04259b8-ca01-41bd-bcb3-d336109d2d48}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  1.0  \\
            0.06673731773144746  0.28708175928852514  \\
            0.06774499700581782  0.28684564050175937  \\
            0.0687518409337692  0.28660598469397064  \\
            0.06975783710016364  0.28636279482029414  \\
            0.07076297310031716  0.2861160738794426  \\
            0.071767236540152  0.28586582491366946  \\
            0.07277061503634963  0.2856120510087315  \\
            0.07377309621650381  0.2853547552938505  \\
            0.07477466771927258  0.2850939409416749  \\
            0.07577531719453119  0.28482961116824046  \\
            0.0767750323035242  0.28456176923293064  \\
            0.0777738007190174  0.28429041843843667  \\
            0.07877161012545025  0.28401556213071655  \\
            0.07976844821908723  0.2837372036989539  \\
            0.08076430270817014  0.283455346575516  \\
            0.08175916131306922  0.2831699942359119  \\
            0.08275301176643467  0.282881150198749  \\
            0.08374584181334799  0.28258881802569  \\
            0.08473763921147312  0.28229300132140905  \\
            0.08572839173120712  0.2819937037335471  \\
            0.08671808715583142  0.28169092895266695  \\
            0.08770671328166217  0.28138468071220785  \\
            0.08869425791820058  0.28107496278843935  \\
            0.0896807088882837  0.28076177900041477  \\
            0.09066605402823417  0.28044513320992426  \\
            0.09165028118801023  0.28012502932144695  \\
            0.09263337823135599  0.27980147128210275  \\
            0.09361533303595036  0.2794744630816042  \\
            0.09459613349355712  0.2791440087522066  \\
            0.09557576751017402  0.27881011236865855  \\
            0.09655422300618176  0.27847277804815207  \\
            0.09753148791649316  0.27813200995027126  \\
            0.0985075501907019  0.2777878122769413  \\
            0.09948239779323101  0.2774401892723767  \\
            0.10045601870348136  0.27708914522302863  \\
            0.10142840091597974  0.2767346844575326  \\
            0.10239953244052713  0.27637681134665454  \\
            0.10336940130234647  0.2760155303032373  \\
            0.10433799554223001  0.275650845782146  \\
            0.10530530321668746  0.27528276228021314  \\
            0.10627131239809244  0.27491128433618345  \\
            0.10723601117483017  0.27453641653065725  \\
            0.10819938765144418  0.2741581634860347  \\
            0.10916142994878272  0.2737765298664585  \\
            0.11012212620414569  0.27339152037775616  \\
            0.1110814645714306  0.2730031397673823  \\
            0.11203943322127884  0.27261139282435987  \\
            0.11299602034122118  0.27221628437922146  \\
            0.11395121413582394  0.2718178193039493  \\
            0.11490500282683411  0.27141600251191544  \\
            3.0  -0.95  \\
        }
        ;
    \addlegendentry {$t_f^{\bigcirc,~\textrm{Apol}} = 7.036$}
    \node[right, below, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:-3.0,1) {$\mathbf{x}_{A_0}$};
    \node[right, below, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:3.0,-0.95) {$\mathbf{x}_{A_f}$};
\end{axis}
\end{tikzpicture}

